Efficient Exploration of Image Classifier Failures with Bayesian Optimization and Text-to-Image Models

Image classifiers should be used with caution in the real world. Performance evaluated on a validation set may not reflect performance in the real world. In particular, classifiers may perform well for conditions that are frequently encountered during training, but poorly for other infrequent conditions. In this study, we hypothesize that recent advances in text-to-image generative models make them valuable for benchmarking computer vision models such as image classifiers: they can generate images conditioned by textual prompts that cause classifier failures, allowing failure conditions to be described with textual attributes. However, their generation cost becomes an issue when a large number of synthetic images need to be generated, which is the case when many different attribute combinations need to be tested. We propose an image classifier benchmarking method as an iterative process that alternates image generation, classifier evaluation, and attribute selection. This method efficiently explores the attributes that ultimately lead to poor behavior detection.

==> figures/accuracy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{subdomains by order of evaluation},
xmin=-42.1, xmax=1082.1,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{accuracy},
ymin=0.114003149265887, ymax=1.0819337631348,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue76114176, opacity=0.2, line width=0.32pt]
(axis cs:9,0.988507287435288)
--(axis cs:9,0.645492674179321)
--(axis cs:10,0.632627115387584)
--(axis cs:11,0.619347229870974)
--(axis cs:12,0.643358173191339)
--(axis cs:13,0.650598508658161)
--(axis cs:14,0.65186270969169)
--(axis cs:15,0.629371768549245)
--(axis cs:16,0.658252246662524)
--(axis cs:17,0.642758320255962)
--(axis cs:18,0.645067031262755)
--(axis cs:19,0.643311956192559)
--(axis cs:20,0.672072050387289)
--(axis cs:21,0.685129711177695)
--(axis cs:22,0.641901063330423)
--(axis cs:23,0.65823865657939)
--(axis cs:24,0.650224000671286)
--(axis cs:25,0.677292649699054)
--(axis cs:26,0.665311638532448)
--(axis cs:27,0.667150051056214)
--(axis cs:28,0.663159382185672)
--(axis cs:29,0.632812332535172)
--(axis cs:30,0.644060372680264)
--(axis cs:31,0.617167288259384)
--(axis cs:32,0.643113655504538)
--(axis cs:33,0.633222152852691)
--(axis cs:34,0.641360846728907)
--(axis cs:35,0.62626415179257)
--(axis cs:36,0.629395401668331)
--(axis cs:37,0.638718266699291)
--(axis cs:38,0.648813693236498)
--(axis cs:39,0.682247927923737)
--(axis cs:40,0.657986969948918)
--(axis cs:41,0.683671623484095)
--(axis cs:42,0.684806205817776)
--(axis cs:43,0.684493762591142)
--(axis cs:44,0.665076585232303)
--(axis cs:45,0.675880447400214)
--(axis cs:46,0.648322130113973)
--(axis cs:47,0.663818344953056)
--(axis cs:48,0.672249437137116)
--(axis cs:49,0.650525552553491)
--(axis cs:50,0.663524795716049)
--(axis cs:51,0.646527248233196)
--(axis cs:52,0.657738511238618)
--(axis cs:53,0.653042498982565)
--(axis cs:54,0.682180233718899)
--(axis cs:55,0.670989133435078)
--(axis cs:56,0.694238024518157)
--(axis cs:57,0.659051280804168)
--(axis cs:58,0.660101631116215)
--(axis cs:59,0.682637541782404)
--(axis cs:60,0.690673533894656)
--(axis cs:61,0.714976670700688)
--(axis cs:62,0.708176670564655)
--(axis cs:63,0.7310786240172)
--(axis cs:64,0.723561876508602)
--(axis cs:65,0.736917835474369)
--(axis cs:66,0.744028870564377)
--(axis cs:67,0.758502899984997)
--(axis cs:68,0.753234673500722)
--(axis cs:69,0.753646225652351)
--(axis cs:70,0.72656085640734)
--(axis cs:71,0.708436316702704)
--(axis cs:72,0.700753223674297)
--(axis cs:73,0.675398843760066)
--(axis cs:74,0.68242063644608)
--(axis cs:75,0.661165832134825)
--(axis cs:76,0.666513772761932)
--(axis cs:77,0.67588912004371)
--(axis cs:78,0.687366601731806)
--(axis cs:79,0.698020042758553)
--(axis cs:80,0.709129100314298)
--(axis cs:81,0.729480057041217)
--(axis cs:82,0.739202441827056)
--(axis cs:83,0.744928991694572)
--(axis cs:84,0.736330139282523)
--(axis cs:85,0.757916467870639)
--(axis cs:86,0.733886887921948)
--(axis cs:87,0.707943746360353)
--(axis cs:88,0.70570398036696)
--(axis cs:89,0.700708747453397)
--(axis cs:90,0.713274510535666)
--(axis cs:91,0.692219754326524)
--(axis cs:92,0.696428105349494)
--(axis cs:93,0.696573013632647)
--(axis cs:94,0.68354615519185)
--(axis cs:95,0.688768487466299)
--(axis cs:96,0.697303944238866)
--(axis cs:97,0.704894967803781)
--(axis cs:98,0.682605050696916)
--(axis cs:99,0.676191539932745)
--(axis cs:100,0.665258113191174)
--(axis cs:101,0.6752617024163)
--(axis cs:102,0.668120373620919)
--(axis cs:103,0.654271238741467)
--(axis cs:104,0.657873532649085)
--(axis cs:105,0.628164612426399)
--(axis cs:106,0.648713404688816)
--(axis cs:107,0.671097260579165)
--(axis cs:108,0.670160193465461)
--(axis cs:109,0.674686235910066)
--(axis cs:110,0.687350317844698)
--(axis cs:111,0.690333776471614)
--(axis cs:112,0.669588283481336)
--(axis cs:113,0.669829915023699)
--(axis cs:114,0.701023988113212)
--(axis cs:115,0.702474786310724)
--(axis cs:116,0.669696741220134)
--(axis cs:117,0.66399242900338)
--(axis cs:118,0.675568698813839)
--(axis cs:119,0.660527538542905)
--(axis cs:120,0.646615162702555)
--(axis cs:121,0.644226869137548)
--(axis cs:122,0.656617226924115)
--(axis cs:123,0.683345578337301)
--(axis cs:124,0.667891535208524)
--(axis cs:125,0.675650304867365)
--(axis cs:126,0.695154875306626)
--(axis cs:127,0.684026491962438)
--(axis cs:128,0.692810358730303)
--(axis cs:129,0.68683875175119)
--(axis cs:130,0.669151271773879)
--(axis cs:131,0.679663046495955)
--(axis cs:132,0.676706187088915)
--(axis cs:133,0.660994371750727)
--(axis cs:134,0.650136636150997)
--(axis cs:135,0.662082449449199)
--(axis cs:136,0.649194653721028)
--(axis cs:137,0.659242843178085)
--(axis cs:138,0.644531099629807)
--(axis cs:139,0.639453328722958)
--(axis cs:140,0.67724862438918)
--(axis cs:141,0.677389728412729)
--(axis cs:142,0.681062663471467)
--(axis cs:143,0.652093691120687)
--(axis cs:144,0.656039698897871)
--(axis cs:145,0.671435292134563)
--(axis cs:146,0.683844437196034)
--(axis cs:147,0.684972564796196)
--(axis cs:148,0.699705907919718)
--(axis cs:149,0.708929473290747)
--(axis cs:150,0.69492765112908)
--(axis cs:151,0.673720302744474)
--(axis cs:152,0.657430837130642)
--(axis cs:153,0.702959378454833)
--(axis cs:154,0.705211336986404)
--(axis cs:155,0.692474164440644)
--(axis cs:156,0.706593604509331)
--(axis cs:157,0.685239737883373)
--(axis cs:158,0.676159006771658)
--(axis cs:159,0.687928243931132)
--(axis cs:160,0.679428884203466)
--(axis cs:161,0.680570334967083)
--(axis cs:162,0.702371435083537)
--(axis cs:163,0.669709180942819)
--(axis cs:164,0.654239631982038)
--(axis cs:165,0.640308474359652)
--(axis cs:166,0.613570166078582)
--(axis cs:167,0.626921791203309)
--(axis cs:168,0.617863257605728)
--(axis cs:169,0.616057589824459)
--(axis cs:170,0.599609535231499)
--(axis cs:171,0.583534951413717)
--(axis cs:172,0.573126976300435)
--(axis cs:173,0.604418564666064)
--(axis cs:174,0.618302162853942)
--(axis cs:175,0.624701442407473)
--(axis cs:176,0.634266105787169)
--(axis cs:177,0.645028432520316)
--(axis cs:178,0.66400137814528)
--(axis cs:179,0.661653410370281)
--(axis cs:180,0.685274499863486)
--(axis cs:181,0.719409486632267)
--(axis cs:182,0.720378906010933)
--(axis cs:183,0.697152881928936)
--(axis cs:184,0.700852626032293)
--(axis cs:185,0.720141301492688)
--(axis cs:186,0.710904865903273)
--(axis cs:187,0.692918556849003)
--(axis cs:188,0.691237565398479)
--(axis cs:189,0.682056174810486)
--(axis cs:190,0.702204867572723)
--(axis cs:191,0.691848740877682)
--(axis cs:192,0.70702185761926)
--(axis cs:193,0.722977287516479)
--(axis cs:194,0.728852828476213)
--(axis cs:195,0.703804465513968)
--(axis cs:196,0.696991295827725)
--(axis cs:197,0.711665040836908)
--(axis cs:198,0.67897131865679)
--(axis cs:199,0.673400122857093)
--(axis cs:200,0.642025613909729)
--(axis cs:201,0.656649437754015)
--(axis cs:202,0.651935988782124)
--(axis cs:203,0.648967901818278)
--(axis cs:204,0.633980431682569)
--(axis cs:205,0.652576065508849)
--(axis cs:206,0.680835016458492)
--(axis cs:207,0.683224761685083)
--(axis cs:208,0.730087903598775)
--(axis cs:209,0.749259019635517)
--(axis cs:210,0.762481602836913)
--(axis cs:211,0.751805870673379)
--(axis cs:212,0.746767449172997)
--(axis cs:213,0.744231768702761)
--(axis cs:214,0.739028930011507)
--(axis cs:215,0.751250065302207)
--(axis cs:216,0.730377553725799)
--(axis cs:217,0.744456243267153)
--(axis cs:218,0.724495973532828)
--(axis cs:219,0.722671209301053)
--(axis cs:220,0.735827465522479)
--(axis cs:221,0.726899379077389)
--(axis cs:222,0.714752484431707)
--(axis cs:223,0.724559394489484)
--(axis cs:224,0.729677921197465)
--(axis cs:225,0.704245301450915)
--(axis cs:226,0.717845110376308)
--(axis cs:227,0.695950864875098)
--(axis cs:228,0.683301691100104)
--(axis cs:229,0.690940080763532)
--(axis cs:230,0.683958751390023)
--(axis cs:231,0.683368862888087)
--(axis cs:232,0.699628100183482)
--(axis cs:233,0.696189136500402)
--(axis cs:234,0.71093768583942)
--(axis cs:235,0.722433109767039)
--(axis cs:236,0.728171729107997)
--(axis cs:237,0.730090145238387)
--(axis cs:238,0.740074635042375)
--(axis cs:239,0.71400401684414)
--(axis cs:240,0.729953152080132)
--(axis cs:241,0.738761429768532)
--(axis cs:242,0.725262296522479)
--(axis cs:243,0.715283245611946)
--(axis cs:244,0.706789546727386)
--(axis cs:245,0.695967624229145)
--(axis cs:246,0.670647244309059)
--(axis cs:247,0.667633193843023)
--(axis cs:248,0.658428893907753)
--(axis cs:249,0.670248788564179)
--(axis cs:250,0.639890533259656)
--(axis cs:251,0.650176455666556)
--(axis cs:252,0.666574113622985)
--(axis cs:253,0.684587331503749)
--(axis cs:254,0.671965592859694)
--(axis cs:255,0.675300313119217)
--(axis cs:256,0.676572939664229)
--(axis cs:257,0.692049806503488)
--(axis cs:258,0.701821436202692)
--(axis cs:259,0.711091770465558)
--(axis cs:260,0.713772499629065)
--(axis cs:261,0.696294052277927)
--(axis cs:262,0.700736711396499)
--(axis cs:263,0.676127945826498)
--(axis cs:264,0.677330507281068)
--(axis cs:265,0.683312732403945)
--(axis cs:266,0.709547949910201)
--(axis cs:267,0.708357957098986)
--(axis cs:268,0.712992042264612)
--(axis cs:269,0.71476238241142)
--(axis cs:270,0.707378526216925)
--(axis cs:271,0.709793855304344)
--(axis cs:272,0.707651944878945)
--(axis cs:273,0.737245501490423)
--(axis cs:274,0.741262770247043)
--(axis cs:275,0.727127966919834)
--(axis cs:276,0.701999095282433)
--(axis cs:277,0.704198711565929)
--(axis cs:278,0.703237689129171)
--(axis cs:279,0.693516845440578)
--(axis cs:280,0.69258564997343)
--(axis cs:281,0.69136914951397)
--(axis cs:282,0.695591739344088)
--(axis cs:283,0.666946495431034)
--(axis cs:284,0.672369064696)
--(axis cs:285,0.688601739983207)
--(axis cs:286,0.715310624925879)
--(axis cs:287,0.694510397842626)
--(axis cs:288,0.696205855877021)
--(axis cs:289,0.709068075385914)
--(axis cs:290,0.741803114201966)
--(axis cs:291,0.759015831403403)
--(axis cs:292,0.73998402561483)
--(axis cs:293,0.743264300791054)
--(axis cs:294,0.740485031157898)
--(axis cs:295,0.73630500434937)
--(axis cs:296,0.705176708041156)
--(axis cs:297,0.713781644624759)
--(axis cs:298,0.701828163536275)
--(axis cs:299,0.68342577602329)
--(axis cs:300,0.644708816752379)
--(axis cs:301,0.634769196778345)
--(axis cs:302,0.648505216469718)
--(axis cs:303,0.656010069159622)
--(axis cs:304,0.641333807829924)
--(axis cs:305,0.639535825367593)
--(axis cs:306,0.66517768954308)
--(axis cs:307,0.675102827335168)
--(axis cs:308,0.668559285245581)
--(axis cs:309,0.676039499851273)
--(axis cs:310,0.695001736157635)
--(axis cs:311,0.703976512101643)
--(axis cs:312,0.698665826715532)
--(axis cs:313,0.690777844777788)
--(axis cs:314,0.722029273465423)
--(axis cs:315,0.715550206307861)
--(axis cs:316,0.718389894405023)
--(axis cs:317,0.6963283735403)
--(axis cs:318,0.732780409982472)
--(axis cs:319,0.736602868973959)
--(axis cs:320,0.725599565674519)
--(axis cs:321,0.691600684185006)
--(axis cs:322,0.689502283310511)
--(axis cs:323,0.696114561406925)
--(axis cs:324,0.693032003706844)
--(axis cs:325,0.697025439436993)
--(axis cs:326,0.691721963996955)
--(axis cs:327,0.713550495906869)
--(axis cs:328,0.690184685908905)
--(axis cs:329,0.699178126182188)
--(axis cs:330,0.717763322762113)
--(axis cs:331,0.735347506550836)
--(axis cs:332,0.747328330235255)
--(axis cs:333,0.756599075872826)
--(axis cs:334,0.764423122384094)
--(axis cs:335,0.753128807610743)
--(axis cs:336,0.727485234344188)
--(axis cs:337,0.715430600924189)
--(axis cs:338,0.706174764454355)
--(axis cs:339,0.688266842605514)
--(axis cs:340,0.662580662696501)
--(axis cs:341,0.684989391255705)
--(axis cs:342,0.651815329532903)
--(axis cs:343,0.658876174338264)
--(axis cs:344,0.633071176093232)
--(axis cs:345,0.623245504510292)
--(axis cs:346,0.638002287459967)
--(axis cs:347,0.647618975439921)
--(axis cs:348,0.677912238734086)
--(axis cs:349,0.696176255897491)
--(axis cs:350,0.719350024633899)
--(axis cs:351,0.705410184490525)
--(axis cs:352,0.701817736186516)
--(axis cs:353,0.681041059365765)
--(axis cs:354,0.70281819654717)
--(axis cs:355,0.724979607958555)
--(axis cs:356,0.709420246721579)
--(axis cs:357,0.69542811651473)
--(axis cs:358,0.698769967017883)
--(axis cs:359,0.699054244845062)
--(axis cs:360,0.706786275497824)
--(axis cs:361,0.70289722371142)
--(axis cs:362,0.709636030691384)
--(axis cs:363,0.724427831705201)
--(axis cs:364,0.713768924827364)
--(axis cs:365,0.687983760045752)
--(axis cs:366,0.721047102210803)
--(axis cs:367,0.742016600568127)
--(axis cs:368,0.731749535892534)
--(axis cs:369,0.718538424604158)
--(axis cs:370,0.701272659729098)
--(axis cs:371,0.703213561288538)
--(axis cs:372,0.732417198921808)
--(axis cs:373,0.731116672165663)
--(axis cs:374,0.724646624312778)
--(axis cs:375,0.763755399467751)
--(axis cs:376,0.771023435446034)
--(axis cs:377,0.772410101423961)
--(axis cs:378,0.749055505681564)
--(axis cs:379,0.750357120490583)
--(axis cs:380,0.758748857991016)
--(axis cs:381,0.759737545879694)
--(axis cs:382,0.735898426845137)
--(axis cs:383,0.731527870591402)
--(axis cs:384,0.721503927470935)
--(axis cs:385,0.710245669599217)
--(axis cs:386,0.684927644843249)
--(axis cs:387,0.676587330322734)
--(axis cs:388,0.700952930676423)
--(axis cs:389,0.706295559497289)
--(axis cs:390,0.710410188065841)
--(axis cs:391,0.712662009848517)
--(axis cs:392,0.709091116833875)
--(axis cs:393,0.685968355142737)
--(axis cs:394,0.701203268192305)
--(axis cs:395,0.691944856114785)
--(axis cs:396,0.716065061974569)
--(axis cs:397,0.716909137130493)
--(axis cs:398,0.721256564011357)
--(axis cs:399,0.701371535312881)
--(axis cs:400,0.698359715451593)
--(axis cs:401,0.680597001669276)
--(axis cs:402,0.685840832855753)
--(axis cs:403,0.713608527249036)
--(axis cs:404,0.704574384057402)
--(axis cs:405,0.699291320997027)
--(axis cs:406,0.651727094648291)
--(axis cs:407,0.629043036608688)
--(axis cs:408,0.594738816281283)
--(axis cs:409,0.619639025407948)
--(axis cs:410,0.616664989044871)
--(axis cs:411,0.629721110932832)
--(axis cs:412,0.645457073991397)
--(axis cs:413,0.645539022642437)
--(axis cs:414,0.667017161713353)
--(axis cs:415,0.68241766757245)
--(axis cs:416,0.705939133399136)
--(axis cs:417,0.716042924488515)
--(axis cs:418,0.735736040672349)
--(axis cs:419,0.733393614508274)
--(axis cs:420,0.740166457909773)
--(axis cs:421,0.713575669079427)
--(axis cs:422,0.710292750382177)
--(axis cs:423,0.692789818664706)
--(axis cs:424,0.659776361024627)
--(axis cs:425,0.663460886462774)
--(axis cs:426,0.650432764104891)
--(axis cs:427,0.64925088805533)
--(axis cs:428,0.660821562976926)
--(axis cs:429,0.669921890906416)
--(axis cs:430,0.663147785440128)
--(axis cs:431,0.692229950688023)
--(axis cs:432,0.677290395353097)
--(axis cs:433,0.687959613597563)
--(axis cs:434,0.715747892451282)
--(axis cs:435,0.698872206406203)
--(axis cs:436,0.727284045712507)
--(axis cs:437,0.715971605932055)
--(axis cs:438,0.711926995665623)
--(axis cs:439,0.681542970212647)
--(axis cs:440,0.671798394329428)
--(axis cs:441,0.646955907524821)
--(axis cs:442,0.666026246894542)
--(axis cs:443,0.666268954077447)
--(axis cs:444,0.670987098611615)
--(axis cs:445,0.682775490026132)
--(axis cs:446,0.669338761088053)
--(axis cs:447,0.671471965396246)
--(axis cs:448,0.661682525548811)
--(axis cs:449,0.685183141214909)
--(axis cs:450,0.683720797309017)
--(axis cs:451,0.686761954936276)
--(axis cs:452,0.693030047875463)
--(axis cs:453,0.705122744349524)
--(axis cs:454,0.668224159622159)
--(axis cs:455,0.668353145600747)
--(axis cs:456,0.644668735477469)
--(axis cs:457,0.664983498913309)
--(axis cs:458,0.673955133907827)
--(axis cs:459,0.644351507413368)
--(axis cs:460,0.627888173421906)
--(axis cs:461,0.633166820685149)
--(axis cs:462,0.633631557421695)
--(axis cs:463,0.635208761344348)
--(axis cs:464,0.664820776176717)
--(axis cs:465,0.672059412925931)
--(axis cs:466,0.689300513498503)
--(axis cs:467,0.689160617663236)
--(axis cs:468,0.685395945147685)
--(axis cs:469,0.705419184719184)
--(axis cs:470,0.723230026692787)
--(axis cs:471,0.735955517398707)
--(axis cs:472,0.729064038479604)
--(axis cs:473,0.72792943549477)
--(axis cs:474,0.73413031389901)
--(axis cs:475,0.725562927533615)
--(axis cs:476,0.727721775761832)
--(axis cs:477,0.724711928444222)
--(axis cs:478,0.709322826663684)
--(axis cs:479,0.719802597746462)
--(axis cs:480,0.71499454714502)
--(axis cs:481,0.726225248081612)
--(axis cs:482,0.723720488896615)
--(axis cs:483,0.704440874387681)
--(axis cs:484,0.671315928040326)
--(axis cs:485,0.673591126120549)
--(axis cs:486,0.681784695448626)
--(axis cs:487,0.688328452042882)
--(axis cs:488,0.693834112797784)
--(axis cs:489,0.683779207680356)
--(axis cs:490,0.67263781471601)
--(axis cs:491,0.649927376778528)
--(axis cs:492,0.631218745494926)
--(axis cs:493,0.630498015965916)
--(axis cs:494,0.648717540014695)
--(axis cs:495,0.637804497063406)
--(axis cs:496,0.632694143875041)
--(axis cs:497,0.635450215012664)
--(axis cs:498,0.652833841266258)
--(axis cs:499,0.647692958022883)
--(axis cs:500,0.667353149538814)
--(axis cs:501,0.673402704090983)
--(axis cs:502,0.696033982804754)
--(axis cs:503,0.702037263305232)
--(axis cs:504,0.721912656988978)
--(axis cs:505,0.732828381113222)
--(axis cs:506,0.732329136063935)
--(axis cs:507,0.720529178157997)
--(axis cs:508,0.723550083023587)
--(axis cs:509,0.717842416841007)
--(axis cs:510,0.729643830496117)
--(axis cs:511,0.739635599518256)
--(axis cs:512,0.712157132678967)
--(axis cs:513,0.697935017171007)
--(axis cs:514,0.669271163318981)
--(axis cs:515,0.675870328555464)
--(axis cs:516,0.655145198786484)
--(axis cs:517,0.655881028414643)
--(axis cs:518,0.643118680457474)
--(axis cs:519,0.659430335223644)
--(axis cs:520,0.631285008965722)
--(axis cs:521,0.630591488225439)
--(axis cs:522,0.64673949376318)
--(axis cs:523,0.651953331830712)
--(axis cs:524,0.659712781340733)
--(axis cs:525,0.636814734018399)
--(axis cs:526,0.659340320913516)
--(axis cs:527,0.676969773873787)
--(axis cs:528,0.654512136910818)
--(axis cs:529,0.628951091163919)
--(axis cs:530,0.637628295827307)
--(axis cs:531,0.628823111971702)
--(axis cs:532,0.634566380775772)
--(axis cs:533,0.61920401723311)
--(axis cs:534,0.617271110690349)
--(axis cs:535,0.612416322960665)
--(axis cs:536,0.621890996645171)
--(axis cs:537,0.603800697841327)
--(axis cs:538,0.638277877130373)
--(axis cs:539,0.657725756892703)
--(axis cs:540,0.663533011632387)
--(axis cs:541,0.661408160317774)
--(axis cs:542,0.638938671662033)
--(axis cs:543,0.661382247143599)
--(axis cs:544,0.679731016784874)
--(axis cs:545,0.720916609119336)
--(axis cs:546,0.704065333283767)
--(axis cs:547,0.707360794618891)
--(axis cs:548,0.681650028343346)
--(axis cs:549,0.681650029393382)
--(axis cs:550,0.68807545221477)
--(axis cs:551,0.654116197211681)
--(axis cs:552,0.683127288186737)
--(axis cs:553,0.676235680033924)
--(axis cs:554,0.653407868812018)
--(axis cs:555,0.609886136327469)
--(axis cs:556,0.601996613073739)
--(axis cs:557,0.593825755675725)
--(axis cs:558,0.60505077489674)
--(axis cs:559,0.576705340502185)
--(axis cs:560,0.591422982545692)
--(axis cs:561,0.627457384883718)
--(axis cs:562,0.626678417498255)
--(axis cs:563,0.632274049565207)
--(axis cs:564,0.652895519232347)
--(axis cs:565,0.682423229068575)
--(axis cs:566,0.704509149576122)
--(axis cs:567,0.703264051959617)
--(axis cs:568,0.687099520049866)
--(axis cs:569,0.691295430749258)
--(axis cs:570,0.691314246172992)
--(axis cs:571,0.696839099302915)
--(axis cs:572,0.707064860190924)
--(axis cs:573,0.704630477160661)
--(axis cs:574,0.689181208706526)
--(axis cs:575,0.686221094462797)
--(axis cs:576,0.681192385897913)
--(axis cs:577,0.675769290221811)
--(axis cs:578,0.681402449682567)
--(axis cs:579,0.685628030439374)
--(axis cs:580,0.665332493076858)
--(axis cs:581,0.663768899258837)
--(axis cs:582,0.635540062469915)
--(axis cs:583,0.641424107716652)
--(axis cs:584,0.630815026749465)
--(axis cs:585,0.614200366861719)
--(axis cs:586,0.615219807596535)
--(axis cs:587,0.623303588776215)
--(axis cs:588,0.633692436390485)
--(axis cs:589,0.64897016994101)
--(axis cs:590,0.648181788114903)
--(axis cs:591,0.644784099694612)
--(axis cs:592,0.637451567642301)
--(axis cs:593,0.624054263775391)
--(axis cs:594,0.649773857427949)
--(axis cs:595,0.65933564148252)
--(axis cs:596,0.64112943283323)
--(axis cs:597,0.655824857086414)
--(axis cs:598,0.660535012137094)
--(axis cs:599,0.66420538092129)
--(axis cs:600,0.656829575882074)
--(axis cs:601,0.664638971963132)
--(axis cs:602,0.68278977758863)
--(axis cs:603,0.69665015301335)
--(axis cs:604,0.688545413410545)
--(axis cs:605,0.686254980016916)
--(axis cs:606,0.7165034280939)
--(axis cs:607,0.712134714318382)
--(axis cs:608,0.709069536019888)
--(axis cs:609,0.709038527652215)
--(axis cs:610,0.7226029412581)
--(axis cs:611,0.72025519890426)
--(axis cs:612,0.731006151140451)
--(axis cs:613,0.723941629840938)
--(axis cs:614,0.735633744022549)
--(axis cs:615,0.745716640164831)
--(axis cs:616,0.731226732939885)
--(axis cs:617,0.740196733822683)
--(axis cs:618,0.723090512131969)
--(axis cs:619,0.712854011100068)
--(axis cs:620,0.732678649645621)
--(axis cs:621,0.723102209815266)
--(axis cs:622,0.718963873101709)
--(axis cs:623,0.717959258989509)
--(axis cs:624,0.712143099182015)
--(axis cs:625,0.715090435418697)
--(axis cs:626,0.71561708580169)
--(axis cs:627,0.705630821144724)
--(axis cs:628,0.709075456065339)
--(axis cs:629,0.711086101980817)
--(axis cs:630,0.693952838999596)
--(axis cs:631,0.718442564358112)
--(axis cs:632,0.728106545955199)
--(axis cs:633,0.727819382720025)
--(axis cs:634,0.734095856674819)
--(axis cs:635,0.726728088493132)
--(axis cs:636,0.714614376119378)
--(axis cs:637,0.70302353999174)
--(axis cs:638,0.724841353523971)
--(axis cs:639,0.720125695307974)
--(axis cs:640,0.728723237632958)
--(axis cs:641,0.710360215194149)
--(axis cs:642,0.695872833092288)
--(axis cs:643,0.711138060949532)
--(axis cs:644,0.711655761886015)
--(axis cs:645,0.709948935004407)
--(axis cs:646,0.717894186628318)
--(axis cs:647,0.730616806365636)
--(axis cs:648,0.711911167308513)
--(axis cs:649,0.716060609528583)
--(axis cs:650,0.708563660123497)
--(axis cs:651,0.70702793200205)
--(axis cs:652,0.710761171998683)
--(axis cs:653,0.70400354901846)
--(axis cs:654,0.684020014740363)
--(axis cs:655,0.700459975187645)
--(axis cs:656,0.690919031222385)
--(axis cs:657,0.694811949177388)
--(axis cs:658,0.678098774966737)
--(axis cs:659,0.669919465565639)
--(axis cs:660,0.663705796733255)
--(axis cs:661,0.667390889661836)
--(axis cs:662,0.655198479563521)
--(axis cs:663,0.647015223939826)
--(axis cs:664,0.654751091691711)
--(axis cs:665,0.639833015300568)
--(axis cs:666,0.664896294876184)
--(axis cs:667,0.666548883178443)
--(axis cs:668,0.691967924143728)
--(axis cs:669,0.711695474167529)
--(axis cs:670,0.721257211315556)
--(axis cs:671,0.736234541478561)
--(axis cs:672,0.734501804363475)
--(axis cs:673,0.734859465378091)
--(axis cs:674,0.722753979344728)
--(axis cs:675,0.695685164319417)
--(axis cs:676,0.675945652975364)
--(axis cs:677,0.681933010301268)
--(axis cs:678,0.69836049747373)
--(axis cs:679,0.712360402113378)
--(axis cs:680,0.706196242919475)
--(axis cs:681,0.686258719791199)
--(axis cs:682,0.703738235164329)
--(axis cs:683,0.717128680405582)
--(axis cs:684,0.728299346978706)
--(axis cs:685,0.731595704649017)
--(axis cs:686,0.752859369087032)
--(axis cs:687,0.710403812847584)
--(axis cs:688,0.701553575398718)
--(axis cs:689,0.691438633050603)
--(axis cs:690,0.687218013389185)
--(axis cs:691,0.675836466069924)
--(axis cs:692,0.65237204812157)
--(axis cs:693,0.626084704485693)
--(axis cs:694,0.618561108604623)
--(axis cs:695,0.642791415033852)
--(axis cs:696,0.641682369280045)
--(axis cs:697,0.667368324425458)
--(axis cs:698,0.667605887427983)
--(axis cs:699,0.668417395462809)
--(axis cs:700,0.679503414911196)
--(axis cs:701,0.692775035471616)
--(axis cs:702,0.710083813443908)
--(axis cs:703,0.743789579046901)
--(axis cs:704,0.760490554228882)
--(axis cs:705,0.774509623776698)
--(axis cs:706,0.749972041936375)
--(axis cs:707,0.738893583060201)
--(axis cs:708,0.740621540394868)
--(axis cs:709,0.733896436700274)
--(axis cs:710,0.737176727402296)
--(axis cs:711,0.732202895587)
--(axis cs:712,0.726673011198881)
--(axis cs:713,0.713333597865032)
--(axis cs:714,0.690295551822352)
--(axis cs:715,0.669789730080912)
--(axis cs:716,0.679603352321638)
--(axis cs:717,0.705577846304214)
--(axis cs:718,0.694530039301182)
--(axis cs:719,0.67092396923952)
--(axis cs:720,0.643301450616841)
--(axis cs:721,0.649313437066547)
--(axis cs:722,0.643899394521993)
--(axis cs:723,0.639496356849685)
--(axis cs:724,0.650621679358608)
--(axis cs:725,0.640308433122964)
--(axis cs:726,0.636108772962997)
--(axis cs:727,0.621445404232479)
--(axis cs:728,0.639113562754982)
--(axis cs:729,0.665552230469217)
--(axis cs:730,0.680551037797323)
--(axis cs:731,0.691221074775054)
--(axis cs:732,0.71168884755919)
--(axis cs:733,0.715676833095715)
--(axis cs:734,0.726653166727228)
--(axis cs:735,0.7356606298334)
--(axis cs:736,0.728801576023505)
--(axis cs:737,0.7370928253451)
--(axis cs:738,0.737645777121164)
--(axis cs:739,0.73209772851647)
--(axis cs:740,0.720396647732935)
--(axis cs:741,0.708416051533594)
--(axis cs:742,0.673653896279746)
--(axis cs:743,0.674130635862506)
--(axis cs:744,0.676891110391563)
--(axis cs:745,0.700750780934422)
--(axis cs:746,0.715522008745627)
--(axis cs:747,0.698979917384865)
--(axis cs:748,0.68331341722733)
--(axis cs:749,0.668751628577716)
--(axis cs:750,0.668837895432399)
--(axis cs:751,0.652360127194926)
--(axis cs:752,0.675814380196871)
--(axis cs:753,0.678397669195048)
--(axis cs:754,0.650898851143588)
--(axis cs:755,0.622874628467579)
--(axis cs:756,0.625899570482748)
--(axis cs:757,0.627906712456924)
--(axis cs:758,0.623037191393483)
--(axis cs:759,0.651829597468016)
--(axis cs:760,0.659381076245814)
--(axis cs:761,0.67726605499697)
--(axis cs:762,0.675354225725156)
--(axis cs:763,0.680241156997071)
--(axis cs:764,0.691462604676862)
--(axis cs:765,0.702078246888643)
--(axis cs:766,0.710089725384422)
--(axis cs:767,0.729991866234443)
--(axis cs:768,0.726378875354738)
--(axis cs:769,0.713199750942886)
--(axis cs:770,0.70541306400479)
--(axis cs:771,0.691904307316082)
--(axis cs:772,0.693991442767666)
--(axis cs:773,0.695503929514529)
--(axis cs:774,0.679071980382975)
--(axis cs:775,0.68110795373645)
--(axis cs:776,0.643008929389906)
--(axis cs:777,0.628008194265868)
--(axis cs:778,0.621327226785458)
--(axis cs:779,0.612519164980562)
--(axis cs:780,0.629653910715584)
--(axis cs:781,0.625295691936679)
--(axis cs:782,0.637526486247835)
--(axis cs:783,0.620540053677768)
--(axis cs:784,0.647341858499524)
--(axis cs:785,0.647110984181545)
--(axis cs:786,0.688977825919393)
--(axis cs:787,0.705635184167936)
--(axis cs:788,0.721589960188849)
--(axis cs:789,0.744524136857083)
--(axis cs:790,0.740296064472954)
--(axis cs:791,0.756620343984893)
--(axis cs:792,0.757445605460363)
--(axis cs:793,0.74727764770704)
--(axis cs:794,0.71957904774537)
--(axis cs:795,0.724369757296049)
--(axis cs:796,0.711435723853621)
--(axis cs:797,0.689892587243652)
--(axis cs:798,0.695161640113688)
--(axis cs:799,0.679103510619814)
--(axis cs:800,0.667237230575328)
--(axis cs:801,0.657123085810613)
--(axis cs:802,0.643858591975191)
--(axis cs:803,0.661946877330691)
--(axis cs:804,0.67957855351077)
--(axis cs:805,0.672345827985979)
--(axis cs:806,0.674055050352536)
--(axis cs:807,0.684647100252977)
--(axis cs:808,0.661920011817056)
--(axis cs:809,0.654048472846648)
--(axis cs:810,0.669576124797782)
--(axis cs:811,0.680488209162521)
--(axis cs:812,0.699225890359613)
--(axis cs:813,0.700053395113566)
--(axis cs:814,0.720466564564221)
--(axis cs:815,0.7068449278477)
--(axis cs:816,0.706854489219767)
--(axis cs:817,0.682974919649689)
--(axis cs:818,0.6897213877332)
--(axis cs:819,0.706935507336219)
--(axis cs:820,0.708070449685943)
--(axis cs:821,0.692798846743908)
--(axis cs:822,0.683090030216296)
--(axis cs:823,0.685327533340216)
--(axis cs:824,0.682295343631324)
--(axis cs:825,0.68827653063213)
--(axis cs:826,0.680739108232868)
--(axis cs:827,0.690514870384413)
--(axis cs:828,0.698942502124216)
--(axis cs:829,0.688879179637806)
--(axis cs:830,0.690580575628498)
--(axis cs:831,0.695064659913353)
--(axis cs:832,0.674293385078457)
--(axis cs:833,0.688861677024365)
--(axis cs:834,0.651194943083243)
--(axis cs:835,0.644681884749032)
--(axis cs:836,0.660312951343552)
--(axis cs:837,0.645829553221839)
--(axis cs:838,0.651560475781103)
--(axis cs:839,0.658414105522397)
--(axis cs:840,0.662196385670365)
--(axis cs:841,0.663663974697215)
--(axis cs:842,0.68217863764649)
--(axis cs:843,0.664911120577201)
--(axis cs:844,0.689665709666116)
--(axis cs:845,0.715440230556459)
--(axis cs:846,0.697733220622901)
--(axis cs:847,0.711674271105306)
--(axis cs:848,0.712750865222457)
--(axis cs:849,0.703689163203519)
--(axis cs:850,0.70267795735104)
--(axis cs:851,0.725769534195674)
--(axis cs:852,0.703185179411511)
--(axis cs:853,0.71118509229534)
--(axis cs:854,0.725736854519021)
--(axis cs:855,0.728333869940683)
--(axis cs:856,0.72588152976558)
--(axis cs:857,0.744248476394317)
--(axis cs:858,0.738233870403466)
--(axis cs:859,0.731776572835067)
--(axis cs:860,0.693882104653473)
--(axis cs:861,0.680390527957794)
--(axis cs:862,0.693321409759274)
--(axis cs:863,0.685969546133445)
--(axis cs:864,0.679653713957099)
--(axis cs:865,0.658840950312945)
--(axis cs:866,0.677824509439666)
--(axis cs:867,0.672392513820353)
--(axis cs:868,0.671891298563644)
--(axis cs:869,0.675001225298866)
--(axis cs:870,0.70852815672992)
--(axis cs:871,0.699394932714863)
--(axis cs:872,0.695066377038789)
--(axis cs:873,0.684039225232367)
--(axis cs:874,0.650707618624219)
--(axis cs:875,0.654876321258233)
--(axis cs:876,0.660913368902069)
--(axis cs:877,0.669746573301954)
--(axis cs:878,0.657842866577951)
--(axis cs:879,0.669594904238486)
--(axis cs:880,0.672785264872717)
--(axis cs:881,0.684835942493368)
--(axis cs:882,0.691507244834156)
--(axis cs:883,0.69243078305266)
--(axis cs:884,0.728926257317722)
--(axis cs:885,0.726623801872919)
--(axis cs:886,0.702359390531595)
--(axis cs:887,0.690146663096545)
--(axis cs:888,0.698517814556363)
--(axis cs:889,0.696892983450913)
--(axis cs:890,0.697209918397341)
--(axis cs:891,0.700083848280242)
--(axis cs:892,0.701740074917473)
--(axis cs:893,0.694798838600621)
--(axis cs:894,0.676985569312293)
--(axis cs:895,0.695111890977142)
--(axis cs:896,0.692645603649805)
--(axis cs:897,0.679232208084992)
--(axis cs:898,0.689571738621741)
--(axis cs:899,0.697482804549891)
--(axis cs:900,0.693864688030738)
--(axis cs:901,0.667961448595521)
--(axis cs:902,0.660019601941667)
--(axis cs:903,0.662050885654551)
--(axis cs:904,0.682689978987082)
--(axis cs:905,0.663942749831349)
--(axis cs:906,0.676119650140495)
--(axis cs:907,0.690365569364869)
--(axis cs:908,0.70367239907012)
--(axis cs:909,0.685602034433859)
--(axis cs:910,0.667229831766824)
--(axis cs:911,0.707604599481242)
--(axis cs:912,0.707648859093311)
--(axis cs:913,0.71577243683933)
--(axis cs:914,0.708155093167806)
--(axis cs:915,0.704413970708236)
--(axis cs:916,0.676172854767844)
--(axis cs:917,0.676686481125139)
--(axis cs:918,0.652888423817205)
--(axis cs:919,0.683993657554239)
--(axis cs:920,0.699512915871515)
--(axis cs:921,0.698202423972103)
--(axis cs:922,0.697474389687115)
--(axis cs:923,0.704851179714789)
--(axis cs:924,0.699594119491623)
--(axis cs:925,0.698786987468448)
--(axis cs:926,0.719255871295553)
--(axis cs:927,0.723959108377665)
--(axis cs:928,0.720807258308415)
--(axis cs:929,0.677970719195731)
--(axis cs:930,0.676768268248577)
--(axis cs:931,0.654774889861416)
--(axis cs:932,0.656568721365094)
--(axis cs:933,0.654926405699702)
--(axis cs:934,0.642449951347511)
--(axis cs:935,0.640441945796058)
--(axis cs:936,0.659323117944216)
--(axis cs:937,0.637985250415589)
--(axis cs:938,0.63784293291127)
--(axis cs:939,0.637808705336987)
--(axis cs:940,0.643383648767303)
--(axis cs:941,0.634281364230531)
--(axis cs:942,0.66022862794883)
--(axis cs:943,0.643096036986134)
--(axis cs:944,0.66188847795041)
--(axis cs:945,0.666836815984787)
--(axis cs:946,0.652448106987906)
--(axis cs:947,0.67032344638319)
--(axis cs:948,0.687064610549648)
--(axis cs:949,0.704930441802864)
--(axis cs:950,0.684399660317234)
--(axis cs:951,0.695399354006297)
--(axis cs:952,0.667346189879954)
--(axis cs:953,0.664415659158221)
--(axis cs:954,0.655647684007297)
--(axis cs:955,0.640671743749138)
--(axis cs:956,0.647732466791841)
--(axis cs:957,0.647501588863269)
--(axis cs:958,0.643642821138369)
--(axis cs:959,0.658061880929051)
--(axis cs:960,0.651755275080492)
--(axis cs:961,0.657492945346562)
--(axis cs:962,0.6756676846806)
--(axis cs:963,0.689316169009064)
--(axis cs:964,0.699684523903043)
--(axis cs:965,0.705721452887558)
--(axis cs:966,0.706512316852497)
--(axis cs:967,0.705735490778137)
--(axis cs:968,0.724200960670795)
--(axis cs:969,0.70066183447204)
--(axis cs:970,0.727876014841962)
--(axis cs:971,0.717408184776303)
--(axis cs:972,0.697026615669851)
--(axis cs:973,0.698260044786909)
--(axis cs:974,0.694135593728729)
--(axis cs:975,0.697568816883301)
--(axis cs:976,0.692523767956738)
--(axis cs:977,0.674614496478641)
--(axis cs:978,0.654807250460275)
--(axis cs:979,0.672469349369131)
--(axis cs:980,0.66991032275309)
--(axis cs:981,0.691287763024437)
--(axis cs:982,0.713639049458064)
--(axis cs:983,0.724195238771241)
--(axis cs:984,0.715397596191344)
--(axis cs:985,0.730718089629412)
--(axis cs:986,0.741673373682874)
--(axis cs:987,0.765998258933845)
--(axis cs:988,0.761296561889701)
--(axis cs:989,0.752916734617686)
--(axis cs:990,0.754605800467323)
--(axis cs:991,0.736590255761954)
--(axis cs:992,0.719645656826899)
--(axis cs:993,0.701369893132255)
--(axis cs:994,0.713511028710566)
--(axis cs:995,0.711471558224625)
--(axis cs:996,0.705097786733628)
--(axis cs:997,0.664735317473359)
--(axis cs:998,0.662897322332303)
--(axis cs:999,0.664516403975014)
--(axis cs:1000,0.645142059946444)
--(axis cs:1001,0.650264813702244)
--(axis cs:1002,0.639425279020158)
--(axis cs:1003,0.632992110963075)
--(axis cs:1004,0.623250975379254)
--(axis cs:1005,0.626596761445536)
--(axis cs:1006,0.607422121280323)
--(axis cs:1007,0.643495692740182)
--(axis cs:1008,0.662995712581702)
--(axis cs:1009,0.67012788894794)
--(axis cs:1010,0.691470933866037)
--(axis cs:1011,0.666302091728631)
--(axis cs:1012,0.656581467451615)
--(axis cs:1013,0.683875518615136)
--(axis cs:1014,0.682237116212937)
--(axis cs:1015,0.686051776381544)
--(axis cs:1016,0.717379820878312)
--(axis cs:1017,0.71792147504312)
--(axis cs:1018,0.717996166798277)
--(axis cs:1019,0.70758760753164)
--(axis cs:1020,0.708202687213886)
--(axis cs:1021,0.708908190089808)
--(axis cs:1022,0.730514543838432)
--(axis cs:1023,0.740214143652297)
--(axis cs:1024,0.747679900850146)
--(axis cs:1025,0.736019131481069)
--(axis cs:1026,0.729223116173753)
--(axis cs:1027,0.735409158665541)
--(axis cs:1028,0.710679383940178)
--(axis cs:1029,0.722222132072637)
--(axis cs:1030,0.707637035236335)
--(axis cs:1031,0.73862876523559)
--(axis cs:1031,0.992571194280936)
--(axis cs:1031,0.992571194280936)
--(axis cs:1030,1.00036292524579)
--(axis cs:1029,1.00217783065062)
--(axis cs:1028,1.00332057678036)
--(axis cs:1027,1.00299080203116)
--(axis cs:1026,0.999176845715037)
--(axis cs:1025,0.995980831742865)
--(axis cs:1024,0.991920062874467)
--(axis cs:1023,0.996585820358419)
--(axis cs:1022,0.99588541936166)
--(axis cs:1021,1.00269177411164)
--(axis cs:1020,0.987397276451122)
--(axis cs:1019,0.989612356991675)
--(axis cs:1018,0.990003798154192)
--(axis cs:1017,0.988478489051042)
--(axis cs:1016,0.991420142119125)
--(axis cs:1015,0.992748186615893)
--(axis cs:1014,0.99776284564009)
--(axis cs:1013,0.998524443929306)
--(axis cs:1012,1.00501849704786)
--(axis cs:1011,1.00529787396294)
--(axis cs:1010,1.01332902758168)
--(axis cs:1009,1.01427206990101)
--(axis cs:1008,1.01180424707787)
--(axis cs:1007,1.01210426734855)
--(axis cs:1006,1.01257784087073)
--(axis cs:1005,1.01220320065783)
--(axis cs:1004,1.01114898615191)
--(axis cs:1003,1.0038078512595)
--(axis cs:1002,1.0025746806275)
--(axis cs:1001,0.998935145039421)
--(axis cs:1000,1.0012579026576)
--(axis cs:999,0.997483559844966)
--(axis cs:998,1.00550264015253)
--(axis cs:997,1.0040646458221)
--(axis cs:996,1.00570217554855)
--(axis cs:995,1.00692840515428)
--(axis cs:994,1.00288893657569)
--(axis cs:993,1.00783007007976)
--(axis cs:992,1.00435430776794)
--(axis cs:991,1.00300970826068)
--(axis cs:990,1.00139416102808)
--(axis cs:989,1.00308322687771)
--(axis cs:988,0.994703400797791)
--(axis cs:987,0.999201702132401)
--(axis cs:986,0.998726588682753)
--(axis cs:985,0.996081873785257)
--(axis cs:984,0.997002364862981)
--(axis cs:983,0.997004722831447)
--(axis cs:982,0.995160910857164)
--(axis cs:981,1.00351219603909)
--(axis cs:980,1.00408963886152)
--(axis cs:979,1.00153061105338)
--(axis cs:978,1.00919271115433)
--(axis cs:977,1.00538546775857)
--(axis cs:976,1.00387619464731)
--(axis cs:975,1.00443114514854)
--(axis cs:974,1.00946436975747)
--(axis cs:973,1.00533991869929)
--(axis cs:972,1.01457334793555)
--(axis cs:971,1.01299177907944)
--(axis cs:970,1.00852395104034)
--(axis cs:969,1.01653813303151)
--(axis cs:968,1.00859900506846)
--(axis cs:967,1.01466447307761)
--(axis cs:966,1.01588764628799)
--(axis cs:965,1.0234785109205)
--(axis cs:964,1.0207154399527)
--(axis cs:963,1.02388379336848)
--(axis cs:962,1.01513227998577)
--(axis cs:961,1.01290702089337)
--(axis cs:960,1.01504468744011)
--(axis cs:959,1.01113808109087)
--(axis cs:958,1.00835714059545)
--(axis cs:957,1.00609837194072)
--(axis cs:956,1.00506749477508)
--(axis cs:955,0.998528217078689)
--(axis cs:954,0.997152275771488)
--(axis cs:953,0.998384300620565)
--(axis cs:952,1.00025377068561)
--(axis cs:951,0.997400606368536)
--(axis cs:950,0.994000303061672)
--(axis cs:949,0.995869521075363)
--(axis cs:948,0.994535353949826)
--(axis cs:947,0.993676518807698)
--(axis cs:946,0.991951856629419)
--(axis cs:945,0.992763149229942)
--(axis cs:944,0.998111488372965)
--(axis cs:943,0.998903931602218)
--(axis cs:942,1.00657133963816)
--(axis cs:941,1.01011860266505)
--(axis cs:940,1.02341631643551)
--(axis cs:939,1.02339126043803)
--(axis cs:938,1.03015703055108)
--(axis cs:937,1.0220147135236)
--(axis cs:936,1.02307684847453)
--(axis cs:935,1.02275801687951)
--(axis cs:934,1.02035001141151)
--(axis cs:933,1.02547355815604)
--(axis cs:932,1.01703124063098)
--(axis cs:931,1.01882507213466)
--(axis cs:930,1.01003169367598)
--(axis cs:929,1.00962924196588)
--(axis cs:928,1.00919270473671)
--(axis cs:927,1.01524085364226)
--(axis cs:926,1.01434409129657)
--(axis cs:925,1.01081297566012)
--(axis cs:924,1.00800584286208)
--(axis cs:923,1.00074878275813)
--(axis cs:922,1.00372557340569)
--(axis cs:921,0.993797540145901)
--(axis cs:920,0.995287047960386)
--(axis cs:919,0.995606306468397)
--(axis cs:918,0.979111537916613)
--(axis cs:917,0.979313481562353)
--(axis cs:916,0.981827107204392)
--(axis cs:915,0.987985992134229)
--(axis cs:914,0.993044871117091)
--(axis cs:913,0.993027526158107)
--(axis cs:912,0.996351104905484)
--(axis cs:911,0.995195361489636)
--(axis cs:910,0.988370130706092)
--(axis cs:909,0.983997928992731)
--(axis cs:908,0.997927564833307)
--(axis cs:907,1.00083439134375)
--(axis cs:906,1.00268030928066)
--(axis cs:905,0.996457209256022)
--(axis cs:904,0.988109978526727)
--(axis cs:903,0.982349070810216)
--(axis cs:902,0.979180355905928)
--(axis cs:901,0.990038512184622)
--(axis cs:900,0.996135272630197)
--(axis cs:899,1.00131715606336)
--(axis cs:898,1.00282822094247)
--(axis cs:897,0.995967754769393)
--(axis cs:896,0.989354359872152)
--(axis cs:895,0.986488072926285)
--(axis cs:894,0.993414395139496)
--(axis cs:893,1.00160112608959)
--(axis cs:892,1.00065988762697)
--(axis cs:891,0.988316112118432)
--(axis cs:890,0.987990041476812)
--(axis cs:889,0.98630697475431)
--(axis cs:888,0.985882147272823)
--(axis cs:887,0.991853300425412)
--(axis cs:886,0.996040572847311)
--(axis cs:885,1.00297616155367)
--(axis cs:884,1.00227370458299)
--(axis cs:883,1.00516918049314)
--(axis cs:882,1.01289272027329)
--(axis cs:881,1.03116402436645)
--(axis cs:880,1.03401470241625)
--(axis cs:879,1.03640506381342)
--(axis cs:878,1.03655709942356)
--(axis cs:877,1.03265339162667)
--(axis cs:876,1.03028659597887)
--(axis cs:875,1.02512364238293)
--(axis cs:874,1.02169234690045)
--(axis cs:873,1.01756073926711)
--(axis cs:872,1.01133358675735)
--(axis cs:871,1.002605029615)
--(axis cs:870,1.00347180559994)
--(axis cs:869,0.996598740690724)
--(axis cs:868,1.00410866919024)
--(axis cs:867,1.00920745455342)
--(axis cs:866,1.01417545855264)
--(axis cs:865,1.01795901906219)
--(axis cs:864,1.02074625675318)
--(axis cs:863,1.01763042152507)
--(axis cs:862,1.0178785542276)
--(axis cs:861,1.02240943927157)
--(axis cs:860,1.02131786267126)
--(axis cs:859,1.02222339116373)
--(axis cs:858,1.01976609216482)
--(axis cs:857,1.01575148426662)
--(axis cs:856,1.01731843141988)
--(axis cs:855,1.01366609119709)
--(axis cs:854,1.01066310480677)
--(axis cs:853,1.01121487084515)
--(axis cs:852,1.00561478477802)
--(axis cs:851,0.998230426226842)
--(axis cs:850,0.994122002189327)
--(axis cs:849,0.998710795764644)
--(axis cs:848,0.992849093078134)
--(axis cs:847,0.987125687719805)
--(axis cs:846,0.975866738988992)
--(axis cs:845,0.983359730056792)
--(axis cs:844,0.987534251578943)
--(axis cs:843,0.987888838307515)
--(axis cs:842,0.993021323717779)
--(axis cs:841,0.99193598866977)
--(axis cs:840,0.99220357705289)
--(axis cs:839,0.99038585658097)
--(axis cs:838,0.990039488420348)
--(axis cs:837,1.0049704111465)
--(axis cs:836,1.00248701290558)
--(axis cs:835,0.995318078594111)
--(axis cs:834,0.98720501910357)
--(axis cs:833,0.990338286187649)
--(axis cs:832,0.985706577370617)
--(axis cs:831,0.986135302583405)
--(axis cs:830,0.989419387714646)
--(axis cs:829,0.988320785183533)
--(axis cs:828,0.98945746036062)
--(axis cs:827,0.990285093387884)
--(axis cs:826,1.00246085474073)
--(axis cs:825,1.00612343119706)
--(axis cs:824,1.0217046194734)
--(axis cs:823,1.01867242857242)
--(axis cs:822,1.02010993245928)
--(axis cs:821,1.01960111431042)
--(axis cs:820,1.01112951114188)
--(axis cs:819,1.00746445210878)
--(axis cs:818,1.01227857340457)
--(axis cs:817,1.00502503993836)
--(axis cs:816,0.99794546954574)
--(axis cs:815,0.996755028485937)
--(axis cs:814,0.98433339092303)
--(axis cs:813,0.98874656132736)
--(axis cs:812,0.993974064865378)
--(axis cs:811,0.997911744679642)
--(axis cs:810,1.00522383009342)
--(axis cs:809,1.01115148345123)
--(axis cs:808,1.00607994359867)
--(axis cs:807,1.00695285649789)
--(axis cs:806,1.00954490687517)
--(axis cs:805,1.01205413205507)
--(axis cs:804,1.01322140567197)
--(axis cs:803,1.00645308276996)
--(axis cs:802,1.00614136868574)
--(axis cs:801,1.00727687661462)
--(axis cs:800,1.00796272989487)
--(axis cs:799,1.00569644844372)
--(axis cs:798,1.00723831885447)
--(axis cs:797,0.997307371915245)
--(axis cs:796,0.999764236258951)
--(axis cs:795,0.99763020086149)
--(axis cs:794,0.9944209120811)
--(axis cs:793,0.998322311487621)
--(axis cs:792,0.994954352315707)
--(axis cs:791,0.993779616890618)
--(axis cs:790,0.998503898226459)
--(axis cs:789,0.999075828417251)
--(axis cs:788,0.998010007112042)
--(axis cs:787,1.00876478183357)
--(axis cs:786,1.00822213860392)
--(axis cs:785,1.00008898302398)
--(axis cs:784,1.0026581084199)
--(axis cs:783,1.00225991295555)
--(axis cs:782,1.00447348174447)
--(axis cs:781,0.997904272527032)
--(axis cs:780,0.990746051948066)
--(axis cs:779,0.995080795883028)
--(axis cs:778,0.990272732051575)
--(axis cs:777,0.991991765202974)
--(axis cs:776,0.989391030174303)
--(axis cs:775,0.998492007007931)
--(axis cs:774,0.999727981124345)
--(axis cs:773,1.01169603351867)
--(axis cs:772,1.00720852002711)
--(axis cs:771,1.01569565652774)
--(axis cs:770,1.01298690205633)
--(axis cs:769,1.00160021586925)
--(axis cs:768,1.00522109331706)
--(axis cs:767,0.998808100339273)
--(axis cs:766,1.00191024290591)
--(axis cs:765,1.00192172187852)
--(axis cs:764,0.994137363756518)
--(axis cs:763,0.98695880901636)
--(axis cs:762,0.98224573752262)
--(axis cs:761,0.975533908060071)
--(axis cs:760,0.986218885035008)
--(axis cs:759,0.999770363753202)
--(axis cs:758,0.990962768731009)
--(axis cs:757,0.989293245807904)
--(axis cs:756,0.984900387329085)
--(axis cs:755,0.986725328104477)
--(axis cs:754,0.990701102329027)
--(axis cs:753,0.986402285696156)
--(axis cs:752,0.988985578270613)
--(axis cs:751,0.995639832691148)
--(axis cs:750,0.985962065419271)
--(axis cs:749,0.979248331904404)
--(axis cs:748,0.996286543517051)
--(axis cs:747,0.994220045886752)
--(axis cs:746,0.997677952737852)
--(axis cs:745,0.99324918097821)
--(axis cs:744,0.986708851902538)
--(axis cs:743,0.987469324762666)
--(axis cs:742,0.99154606568057)
--(axis cs:741,0.985183907482253)
--(axis cs:740,0.990003309566298)
--(axis cs:739,0.982302227352251)
--(axis cs:738,0.973154179200552)
--(axis cs:737,0.976507129498421)
--(axis cs:736,0.979198378200128)
--(axis cs:735,0.988739321266949)
--(axis cs:734,0.997746787651377)
--(axis cs:733,0.993923122284248)
--(axis cs:732,0.992711105627322)
--(axis cs:731,0.998778879627393)
--(axis cs:730,0.99824891834558)
--(axis cs:729,1.00004772753335)
--(axis cs:728,0.996886396654255)
--(axis cs:727,0.994954555987381)
--(axis cs:726,0.989091188401273)
--(axis cs:725,0.982491529934077)
--(axis cs:724,0.984978280730122)
--(axis cs:723,0.989303603763566)
--(axis cs:722,0.988500566234309)
--(axis cs:721,0.982286523856648)
--(axis cs:720,0.986298510425563)
--(axis cs:719,0.994275988846494)
--(axis cs:718,1.00026991618607)
--(axis cs:717,1.00682210908767)
--(axis cs:716,1.01799660496567)
--(axis cs:715,1.01901022904222)
--(axis cs:714,1.01930440951808)
--(axis cs:713,1.0174663599468)
--(axis cs:712,1.01932694523012)
--(axis cs:711,1.01739705860087)
--(axis cs:710,1.00802322621337)
--(axis cs:709,1.00410352139766)
--(axis cs:708,1.00657841727391)
--(axis cs:707,1.00470637565762)
--(axis cs:706,0.995227915553592)
--(axis cs:705,0.995090332497334)
--(axis cs:704,0.991509399756333)
--(axis cs:703,1.00221037708408)
--(axis cs:702,1.00311614684748)
--(axis cs:701,1.00882492753774)
--(axis cs:700,1.01369654836042)
--(axis cs:699,1.01358256537694)
--(axis cs:698,1.01119407407934)
--(axis cs:697,1.01063163665271)
--(axis cs:696,0.998317592871006)
--(axis cs:695,0.995208545448269)
--(axis cs:694,0.992638856574343)
--(axis cs:693,0.980715261313161)
--(axis cs:692,0.982827914136769)
--(axis cs:691,0.983763496760619)
--(axis cs:690,0.984381948130056)
--(axis cs:689,0.980961328897792)
--(axis cs:688,0.982446385023798)
--(axis cs:687,0.979196145810634)
--(axis cs:686,0.991940588784405)
--(axis cs:685,0.994004254843667)
--(axis cs:684,0.998500611965615)
--(axis cs:683,1.00047127896789)
--(axis cs:682,0.992661726545647)
--(axis cs:681,0.989741241108154)
--(axis cs:680,0.985403718599766)
--(axis cs:679,0.9912395598827)
--(axis cs:678,0.991639463187205)
--(axis cs:677,0.998066951551759)
--(axis cs:676,0.999254308686928)
--(axis cs:675,0.995914794815639)
--(axis cs:674,0.994045977215407)
--(axis cs:673,0.993140491229727)
--(axis cs:672,1.00509815071846)
--(axis cs:671,1.00576541429479)
--(axis cs:670,1.00954274560221)
--(axis cs:669,1.00950448236876)
--(axis cs:668,1.0124320355993)
--(axis cs:667,1.00265107586125)
--(axis cs:666,1.00070366282836)
--(axis cs:665,1.01096694608754)
--(axis cs:664,1.01404886921956)
--(axis cs:663,1.01418473706682)
--(axis cs:662,1.00680148187227)
--(axis cs:661,1.00740906969972)
--(axis cs:660,1.00629416124547)
--(axis cs:659,1.01128049126868)
--(axis cs:658,1.00750118214176)
--(axis cs:657,1.02358801002919)
--(axis cs:656,1.02348092703052)
--(axis cs:655,1.00513998162283)
--(axis cs:654,1.0043799429761)
--(axis cs:653,1.00559640874569)
--(axis cs:652,1.0064387856701)
--(axis cs:651,1.00417202662041)
--(axis cs:650,1.01103630062088)
--(axis cs:649,1.00193935035749)
--(axis cs:648,1.00048879374581)
--(axis cs:647,0.988983154676768)
--(axis cs:646,0.994505778300309)
--(axis cs:645,1.00045102885134)
--(axis cs:644,1.00194420011006)
--(axis cs:643,0.998861900903495)
--(axis cs:642,0.994127128164692)
--(axis cs:641,0.994839744680004)
--(axis cs:640,0.986476719260963)
--(axis cs:639,0.9874742640655)
--(axis cs:638,0.986758604418991)
--(axis cs:637,0.991376418261167)
--(axis cs:636,0.987385581442115)
--(axis cs:635,0.99127187109492)
--(axis cs:634,0.988704104296059)
--(axis cs:633,0.989780578441589)
--(axis cs:632,0.995093417018396)
--(axis cs:631,0.993557398567798)
--(axis cs:630,0.992447125690613)
--(axis cs:629,0.993713863043177)
--(axis cs:628,0.992924508648711)
--(axis cs:627,0.989169142687177)
--(axis cs:626,0.993982878220946)
--(axis cs:625,0.996509527888684)
--(axis cs:624,1.00345686507904)
--(axis cs:623,1.00964070694048)
--(axis cs:622,1.00583609251833)
--(axis cs:621,1.0120977566154)
--(axis cs:620,1.01652131773872)
--(axis cs:619,1.01714595552133)
--(axis cs:618,1.02330945434638)
--(axis cs:617,1.02180323208346)
--(axis cs:616,1.01757323244174)
--(axis cs:615,1.01148332435848)
--(axis cs:614,1.00716622052461)
--(axis cs:613,0.996458332226666)
--(axis cs:612,0.999393809735061)
--(axis cs:611,0.996544763616339)
--(axis cs:610,0.991797017590853)
--(axis cs:609,0.997361432567645)
--(axis cs:608,0.996130424748335)
--(axis cs:607,0.999865247117412)
--(axis cs:606,1.00309653324653)
--(axis cs:605,1.01334498430374)
--(axis cs:604,1.01065454831135)
--(axis cs:603,1.01494980880391)
--(axis cs:602,1.01921018712542)
--(axis cs:601,1.00856099309663)
--(axis cs:600,1.01077039213407)
--(axis cs:599,1.01179458653457)
--(axis cs:598,1.00826495562871)
--(axis cs:597,1.00777511087013)
--(axis cs:596,0.997670533144439)
--(axis cs:595,0.993064322254014)
--(axis cs:594,0.99902610854972)
--(axis cs:593,1.00154570406194)
--(axis cs:592,0.99534839720288)
--(axis cs:591,1.01561586326706)
--(axis cs:590,1.01981817415536)
--(axis cs:589,1.00862979151863)
--(axis cs:588,1.00990752411548)
--(axis cs:587,1.00429637029924)
--(axis cs:586,1.01158015224186)
--(axis cs:585,1.01379959242831)
--(axis cs:584,1.00798493058553)
--(axis cs:583,1.0137758482832)
--(axis cs:582,1.01525989414982)
--(axis cs:581,1.00543105858876)
--(axis cs:580,1.00186746608204)
--(axis cs:579,1.00677192972088)
--(axis cs:578,1.00699751012006)
--(axis cs:577,1.00543067048681)
--(axis cs:576,1.00880757714721)
--(axis cs:575,1.00897886958368)
--(axis cs:574,1.0068187569612)
--(axis cs:573,0.996169488697799)
--(axis cs:572,0.991335105572168)
--(axis cs:571,0.990360866412494)
--(axis cs:570,0.997485717420491)
--(axis cs:569,0.996704530030885)
--(axis cs:568,0.983300441421692)
--(axis cs:567,0.991135909869569)
--(axis cs:566,0.992690810178822)
--(axis cs:565,0.991176729947271)
--(axis cs:564,0.993104440772936)
--(axis cs:563,0.996125910535444)
--(axis cs:562,1.00132154179177)
--(axis cs:561,1.0017425732619)
--(axis cs:560,0.994176977841061)
--(axis cs:559,1.00169462317474)
--(axis cs:558,1.0165491904968)
--(axis cs:557,1.0181742087403)
--(axis cs:556,1.01040335096082)
--(axis cs:555,1.00891383054427)
--(axis cs:554,1.00939209692723)
--(axis cs:553,1.00736428494239)
--(axis cs:552,1.00927267912608)
--(axis cs:551,1.01348377140051)
--(axis cs:550,1.00672451489539)
--(axis cs:549,1.00794993552332)
--(axis cs:548,1.00794993418917)
--(axis cs:547,1.004639168009)
--(axis cs:546,0.999934628628865)
--(axis cs:545,1.00228334878786)
--(axis cs:544,1.00026894149187)
--(axis cs:543,1.00341771251598)
--(axis cs:542,0.999461286948502)
--(axis cs:541,0.992591797422533)
--(axis cs:540,0.998066946012552)
--(axis cs:539,0.994674201479413)
--(axis cs:538,0.993322081110613)
--(axis cs:537,1.00019926317724)
--(axis cs:536,1.00570896570854)
--(axis cs:535,1.01038364158649)
--(axis cs:534,1.01872885378528)
--(axis cs:533,1.02119594662263)
--(axis cs:532,1.02423358341376)
--(axis cs:531,1.01717685250393)
--(axis cs:530,1.02357167084178)
--(axis cs:529,1.01464887589855)
--(axis cs:528,1.01628783013973)
--(axis cs:527,1.00783019025614)
--(axis cs:526,1.01025964459924)
--(axis cs:525,0.999585229479717)
--(axis cs:524,0.993487181334839)
--(axis cs:523,0.99004662841299)
--(axis cs:522,0.993660467112331)
--(axis cs:521,1.00260847385409)
--(axis cs:520,0.996714948536166)
--(axis cs:519,1.00536962115768)
--(axis cs:518,1.00808127816498)
--(axis cs:517,1.0065189302555)
--(axis cs:516,1.00845475873925)
--(axis cs:515,1.01052963136637)
--(axis cs:514,1.01392879667438)
--(axis cs:513,1.01526494520654)
--(axis cs:512,1.01704282844688)
--(axis cs:511,1.01516436192946)
--(axis cs:510,1.00995613471861)
--(axis cs:509,1.00975754849293)
--(axis cs:508,1.01004988016458)
--(axis cs:507,1.01347078822498)
--(axis cs:506,1.00647083050978)
--(axis cs:505,1.01157158608038)
--(axis cs:504,1.01008730921519)
--(axis cs:503,0.999562704472497)
--(axis cs:502,0.993965986498853)
--(axis cs:501,0.997797263174146)
--(axis cs:500,1.00264681887072)
--(axis cs:499,1.00350700894422)
--(axis cs:498,1.00276612567701)
--(axis cs:497,1.00614975038088)
--(axis cs:496,1.01450582213839)
--(axis cs:495,1.01019546461081)
--(axis cs:494,1.00608242143302)
--(axis cs:493,1.01550194433739)
--(axis cs:492,1.01158121189967)
--(axis cs:491,1.00887258294065)
--(axis cs:490,1.0105621419991)
--(axis cs:489,1.0110207504891)
--(axis cs:488,1.00656584658761)
--(axis cs:487,1.00087150371855)
--(axis cs:486,1.00021525883461)
--(axis cs:485,1.00280883111908)
--(axis cs:484,1.00148403024834)
--(axis cs:483,0.99995908237511)
--(axis cs:482,1.00307946796154)
--(axis cs:481,1.00337470729835)
--(axis cs:480,1.00740540914093)
--(axis cs:479,1.00259735943356)
--(axis cs:478,1.00267713089781)
--(axis cs:477,1.00528803042857)
--(axis cs:476,0.995478183635484)
--(axis cs:475,1.00243703086234)
--(axis cs:474,1.00586964378169)
--(axis cs:473,1.0116705225674)
--(axis cs:472,1.01133592120381)
--(axis cs:471,1.01044444133104)
--(axis cs:470,1.00276993182238)
--(axis cs:469,0.997780772293946)
--(axis cs:468,0.999404012425729)
--(axis cs:467,1.0016393401486)
--(axis cs:466,1.01149944312124)
--(axis cs:465,1.00394054529121)
--(axis cs:464,1.00597918223116)
--(axis cs:463,0.999991197337712)
--(axis cs:462,0.99396840016364)
--(axis cs:461,0.991633137186288)
--(axis cs:460,0.997311784366084)
--(axis cs:459,1.00244845063688)
--(axis cs:458,0.998444821484057)
--(axis cs:457,0.995016458767394)
--(axis cs:456,0.982531223681428)
--(axis cs:455,0.988046811340857)
--(axis cs:454,0.986975798463855)
--(axis cs:453,0.98967721322389)
--(axis cs:452,0.99616990788597)
--(axis cs:451,1.0044380001099)
--(axis cs:450,1.00307915805903)
--(axis cs:449,1.01001681627506)
--(axis cs:448,1.0187174314524)
--(axis cs:447,1.01772799036519)
--(axis cs:446,1.02466119426807)
--(axis cs:445,1.01522446509157)
--(axis cs:444,1.01981285502789)
--(axis cs:443,1.01893100132636)
--(axis cs:442,1.01677370960599)
--(axis cs:441,1.01464405012012)
--(axis cs:440,1.01580156414998)
--(axis cs:439,1.01645698788529)
--(axis cs:438,1.00847296401779)
--(axis cs:437,1.00802835389441)
--(axis cs:436,1.00791591475769)
--(axis cs:435,1.00352775554219)
--(axis cs:434,0.991852071690564)
--(axis cs:433,0.996440351509878)
--(axis cs:432,1.00670957102988)
--(axis cs:431,0.99897001598106)
--(axis cs:430,0.996052181348164)
--(axis cs:429,0.988878075071253)
--(axis cs:428,0.988778403429896)
--(axis cs:427,0.987549078637594)
--(axis cs:426,0.992367201038313)
--(axis cs:425,1.01133907796517)
--(axis cs:424,1.01462360378479)
--(axis cs:423,1.00961014417776)
--(axis cs:422,1.00490721247221)
--(axis cs:421,1.01082429215371)
--(axis cs:420,1.01183350263195)
--(axis cs:419,1.01460634448373)
--(axis cs:418,1.01626391808124)
--(axis cs:417,1.0163570338836)
--(axis cs:416,1.01846082813203)
--(axis cs:415,0.999182296032954)
--(axis cs:414,1.00538280053307)
--(axis cs:413,1.00966093901986)
--(axis cs:412,1.006942887957)
--(axis cs:411,1.00867885185003)
--(axis cs:410,1.00933497423867)
--(axis cs:409,1.00716094009288)
--(axis cs:408,1.00286114845661)
--(axis cs:407,1.00495692679406)
--(axis cs:406,1.00067286700208)
--(axis cs:405,1.00670863900826)
--(axis cs:404,1.0090255782367)
--(axis cs:403,1.00559143596298)
--(axis cs:402,1.00415913197751)
--(axis cs:401,1.01220296615614)
--(axis cs:400,1.01444025058568)
--(axis cs:399,1.01142842834021)
--(axis cs:398,1.01794340069077)
--(axis cs:397,1.02509082847763)
--(axis cs:396,1.02713490487333)
--(axis cs:395,1.02845510923107)
--(axis cs:394,1.02199669388722)
--(axis cs:393,1.018831606603)
--(axis cs:392,1.01970884348135)
--(axis cs:391,1.00533794735535)
--(axis cs:390,1.00838977075927)
--(axis cs:389,1.00490439942319)
--(axis cs:388,1.00904702819637)
--(axis cs:387,1.002612629313)
--(axis cs:386,1.00267231274209)
--(axis cs:385,1.00375428963121)
--(axis cs:384,1.00209603333305)
--(axis cs:383,1.01127209157157)
--(axis cs:382,1.01170153550857)
--(axis cs:381,1.01306241628328)
--(axis cs:380,1.01085110483953)
--(axis cs:379,1.01204284324595)
--(axis cs:378,1.00934445650525)
--(axis cs:377,1.00678985880782)
--(axis cs:376,1.00897652640699)
--(axis cs:375,1.00864456248064)
--(axis cs:374,1.01255334021054)
--(axis cs:373,1.00928329109403)
--(axis cs:372,1.00638276347958)
--(axis cs:371,1.00758640129167)
--(axis cs:370,1.00552730189743)
--(axis cs:369,1.00906153745153)
--(axis cs:368,1.00305042466111)
--(axis cs:367,1.00278335879343)
--(axis cs:366,0.998952855171876)
--(axis cs:365,0.997216196252122)
--(axis cs:364,0.995031029229375)
--(axis cs:363,0.991972122256171)
--(axis cs:362,1.00516392330575)
--(axis cs:361,1.00550273311097)
--(axis cs:360,1.00241368056163)
--(axis cs:359,1.00454571297869)
--(axis cs:358,1.00682999485899)
--(axis cs:357,1.00737184803243)
--(axis cs:356,1.00977971947067)
--(axis cs:355,1.00782035927081)
--(axis cs:354,1.00678176926361)
--(axis cs:353,1.00775890720795)
--(axis cs:352,0.994582230589855)
--(axis cs:351,0.996189779114879)
--(axis cs:350,0.997849939591393)
--(axis cs:349,0.991023705943615)
--(axis cs:348,0.986887723011653)
--(axis cs:347,0.990380986234293)
--(axis cs:346,0.9807976746434)
--(axis cs:345,0.985154458570591)
--(axis cs:344,0.980928787905563)
--(axis cs:343,0.976323786131936)
--(axis cs:342,0.977384630698878)
--(axis cs:341,0.980210569810541)
--(axis cs:340,0.978219298989634)
--(axis cs:339,0.987733120081978)
--(axis cs:338,0.991825196325789)
--(axis cs:337,0.993369362073248)
--(axis cs:336,1.00091472784263)
--(axis cs:335,0.997671152883299)
--(axis cs:334,1.00317683877752)
--(axis cs:333,1.00740088872202)
--(axis cs:332,1.0038716334536)
--(axis cs:331,1.0014524577579)
--(axis cs:330,1.0002366427864)
--(axis cs:329,1.00322183993853)
--(axis cs:328,0.999815280116448)
--(axis cs:327,0.993649466828307)
--(axis cs:326,0.995877997760705)
--(axis cs:325,0.994974521700778)
--(axis cs:324,0.992967956596463)
--(axis cs:323,0.993485397847339)
--(axis cs:322,1.00929767700472)
--(axis cs:321,1.0095992750335)
--(axis cs:320,1.01520039034917)
--(axis cs:319,1.00579708552385)
--(axis cs:318,1.00921954370472)
--(axis cs:317,1.01567158253108)
--(axis cs:316,1.01321006264387)
--(axis cs:315,1.01764975398352)
--(axis cs:314,1.01557068620607)
--(axis cs:313,1.0104221168249)
--(axis cs:312,1.00013413568586)
--(axis cs:311,0.995623449536807)
--(axis cs:310,0.99099822772195)
--(axis cs:309,0.987160465506508)
--(axis cs:308,0.993040680445985)
--(axis cs:307,0.998497137343119)
--(axis cs:306,1.00722227508752)
--(axis cs:305,1.00726413983522)
--(axis cs:304,1.0086661578974)
--(axis cs:303,1.01118989685381)
--(axis cs:302,1.01509474880462)
--(axis cs:301,1.01523077073712)
--(axis cs:300,1.01969114895111)
--(axis cs:299,1.02377418700991)
--(axis cs:298,1.01417180064133)
--(axis cs:297,1.00221832104297)
--(axis cs:296,0.998423256339109)
--(axis cs:295,0.999694957742076)
--(axis cs:294,1.00271493241174)
--(axis cs:293,1.00753566327927)
--(axis cs:292,1.0040159401721)
--(axis cs:291,1.00658413524184)
--(axis cs:290,1.00779685339695)
--(axis cs:289,1.00973189476408)
--(axis cs:288,1.01379411312856)
--(axis cs:287,1.01388957030465)
--(axis cs:286,1.0118893455579)
--(axis cs:285,1.00619822921311)
--(axis cs:284,1.00883090376122)
--(axis cs:283,1.00425346825782)
--(axis cs:282,1.00120822198442)
--(axis cs:281,0.999430809191932)
--(axis cs:280,0.998214309924565)
--(axis cs:279,1.00688311454086)
--(axis cs:278,1.00556227118606)
--(axis cs:277,1.00860124851088)
--(axis cs:276,1.00280086288703)
--(axis cs:275,1.00327199186951)
--(axis cs:274,1.00473718856615)
--(axis cs:273,1.01395445892017)
--(axis cs:272,1.01194801765358)
--(axis cs:271,1.01620610708512)
--(axis cs:270,1.00982143502814)
--(axis cs:269,0.997237577534259)
--(axis cs:268,1.00060792092356)
--(axis cs:267,1.00044200589845)
--(axis cs:266,1.00045201432701)
--(axis cs:265,1.00508723306112)
--(axis cs:264,0.999469457325694)
--(axis cs:263,0.988672020091567)
--(axis cs:262,0.993663253114896)
--(axis cs:261,0.991305912757989)
--(axis cs:260,0.996627466312841)
--(axis cs:259,1.00370819604855)
--(axis cs:258,0.998978528761698)
--(axis cs:257,1.00115015915232)
--(axis cs:256,1.00862702527632)
--(axis cs:255,1.01469965141602)
--(axis cs:254,1.0088343721047)
--(axis cs:253,1.01141263207781)
--(axis cs:252,1.01182584826581)
--(axis cs:251,1.01662350476788)
--(axis cs:250,1.01690942479059)
--(axis cs:249,1.01375117096427)
--(axis cs:248,1.02157106228283)
--(axis cs:247,1.0235667617992)
--(axis cs:246,1.01495271071328)
--(axis cs:245,1.00403232987528)
--(axis cs:244,1.01201040732935)
--(axis cs:243,1.01591670734807)
--(axis cs:242,1.01993765798726)
--(axis cs:241,1.02083852888969)
--(axis cs:240,1.0140468059582)
--(axis cs:239,1.01479594019283)
--(axis cs:238,1.01032532464104)
--(axis cs:237,1.00350981258537)
--(axis cs:236,1.00702823076616)
--(axis cs:235,1.00756685029785)
--(axis cs:234,1.00906227303338)
--(axis cs:233,1.00661082447048)
--(axis cs:232,1.00077186069203)
--(axis cs:231,0.996231096366178)
--(axis cs:230,1.00404120939012)
--(axis cs:229,1.00065987658338)
--(axis cs:228,0.997098265007035)
--(axis cs:227,1.00004909185193)
--(axis cs:226,0.998154843966535)
--(axis cs:225,0.996954654489331)
--(axis cs:224,0.99432203445668)
--(axis cs:223,0.99624056064014)
--(axis cs:222,0.997647471556223)
--(axis cs:221,1.0027005766006)
--(axis cs:220,0.998572491538335)
--(axis cs:219,1.00212875214666)
--(axis cs:218,1.00390398805794)
--(axis cs:217,1.00274371827593)
--(axis cs:216,1.00722240982)
--(axis cs:215,1.01034989740913)
--(axis cs:214,1.00777103370119)
--(axis cs:213,1.00896819546293)
--(axis cs:212,1.00763251504037)
--(axis cs:211,0.99859409377841)
--(axis cs:210,1.00111835975521)
--(axis cs:209,1.00154094145457)
--(axis cs:208,1.001912057539)
--(axis cs:207,0.991575200954726)
--(axis cs:206,0.989164944798489)
--(axis cs:205,0.992623894365304)
--(axis cs:204,0.992419530027407)
--(axis cs:203,0.985432060010908)
--(axis cs:202,0.990063972951694)
--(axis cs:201,0.990950523407598)
--(axis cs:200,0.99117434667968)
--(axis cs:199,0.990599838757516)
--(axis cs:198,0.97822864348234)
--(axis cs:197,0.991534920944594)
--(axis cs:196,0.993808666156433)
--(axis cs:195,0.996995498556352)
--(axis cs:194,0.999947134521223)
--(axis cs:193,1.00462267543327)
--(axis cs:192,0.99777810323241)
--(axis cs:191,0.99895121961636)
--(axis cs:190,1.00419509234911)
--(axis cs:189,1.00394378370468)
--(axis cs:188,1.01516239273522)
--(axis cs:187,1.01388140209532)
--(axis cs:186,1.00869509364902)
--(axis cs:185,0.99985865678406)
--(axis cs:184,1.00994733028942)
--(axis cs:183,1.00364707439278)
--(axis cs:182,1.00402105045383)
--(axis cs:181,0.999790470023235)
--(axis cs:180,0.999125456899305)
--(axis cs:179,0.999546546762058)
--(axis cs:178,1.00239857998842)
--(axis cs:177,1.00457152434976)
--(axis cs:176,1.00373385260879)
--(axis cs:175,1.01249851675142)
--(axis cs:174,1.00529779795004)
--(axis cs:173,1.01278139628097)
--(axis cs:172,1.01687298674469)
--(axis cs:171,1.02406501213208)
--(axis cs:170,1.02119042973289)
--(axis cs:169,1.01594237310145)
--(axis cs:168,1.01653670303136)
--(axis cs:167,1.00947816931457)
--(axis cs:166,1.01002979293726)
--(axis cs:165,1.0004914849423)
--(axis cs:164,0.991360328106692)
--(axis cs:163,0.983890776284888)
--(axis cs:162,0.980828521333546)
--(axis cs:161,0.98102962297588)
--(axis cs:160,0.98417107481238)
--(axis cs:159,0.992871717755002)
--(axis cs:158,0.991040954771425)
--(axis cs:157,0.995160224184231)
--(axis cs:156,0.99340635853579)
--(axis cs:155,0.993525796458709)
--(axis cs:154,0.999588622673172)
--(axis cs:153,1.00904058387503)
--(axis cs:152,1.00976912441244)
--(axis cs:151,1.00587965650979)
--(axis cs:150,0.997872308053659)
--(axis cs:149,0.988670484294587)
--(axis cs:148,0.989094052693532)
--(axis cs:147,0.991827394148125)
--(axis cs:146,0.993355521366817)
--(axis cs:145,1.00256466709586)
--(axis cs:144,1.00036025923583)
--(axis cs:143,0.993506270160136)
--(axis cs:142,0.992537297928565)
--(axis cs:141,0.993810232295889)
--(axis cs:140,0.995151336367122)
--(axis cs:139,1.00654663247442)
--(axis cs:138,1.01426885979135)
--(axis cs:137,1.01195711633844)
--(axis cs:136,1.02160530438883)
--(axis cs:135,1.02071750913749)
--(axis cs:134,1.03026332472451)
--(axis cs:133,1.02980558755122)
--(axis cs:132,1.03409377340513)
--(axis cs:131,1.03793691704984)
--(axis cs:130,1.03604869048446)
--(axis cs:129,1.02956121204495)
--(axis cs:128,1.02278960731889)
--(axis cs:127,1.01957347599411)
--(axis cs:126,1.01244509419964)
--(axis cs:125,1.01274966596212)
--(axis cs:124,1.00610843594283)
--(axis cs:123,1.00905439076365)
--(axis cs:122,1.0097827416404)
--(axis cs:121,1.00217309763882)
--(axis cs:120,1.00298480340624)
--(axis cs:119,1.0054724268268)
--(axis cs:118,1.00443126333721)
--(axis cs:117,1.00120753236089)
--(axis cs:116,1.00230321961961)
--(axis cs:115,0.996725171536871)
--(axis cs:114,0.990575968935681)
--(axis cs:113,0.994570042335138)
--(axis cs:112,0.997211675164962)
--(axis cs:111,0.997666182222368)
--(axis cs:110,1.00544964223211)
--(axis cs:109,0.996913721734873)
--(axis cs:108,1.0006397673266)
--(axis cs:107,1.01010269893736)
--(axis cs:106,1.00688655599596)
--(axis cs:105,1.0050353493551)
--(axis cs:104,1.01292643022914)
--(axis cs:103,1.01372872263472)
--(axis cs:102,1.00587958709962)
--(axis cs:101,1.00833825868571)
--(axis cs:100,1.00354184891219)
--(axis cs:99,1.00740842355345)
--(axis cs:98,1.00179491083425)
--(axis cs:97,1.00350499378699)
--(axis cs:96,1.00229601650552)
--(axis cs:95,0.996831474112547)
--(axis cs:94,0.992853802047778)
--(axis cs:93,0.982626944512972)
--(axis cs:92,0.986371851151036)
--(axis cs:91,0.986580202412425)
--(axis cs:90,0.982725444105199)
--(axis cs:89,0.976891206853683)
--(axis cs:88,0.979095975418314)
--(axis cs:87,0.975656210569331)
--(axis cs:86,0.976113067970615)
--(axis cs:85,0.982083487425877)
--(axis cs:84,0.982069819626035)
--(axis cs:83,0.989870969455121)
--(axis cs:82,0.996797522946599)
--(axis cs:81,0.995719907303284)
--(axis cs:80,1.00207086665281)
--(axis cs:79,0.998779924828441)
--(axis cs:78,0.994633365664453)
--(axis cs:77,0.996110848544642)
--(axis cs:76,0.997086196088681)
--(axis cs:75,1.00003413423623)
--(axis cs:74,0.999979326694408)
--(axis cs:73,0.998601119046636)
--(axis cs:72,0.985646736247539)
--(axis cs:71,0.986763641979356)
--(axis cs:70,0.979439101511781)
--(axis cs:69,0.994353732743607)
--(axis cs:68,0.998765284656817)
--(axis cs:67,1.00109705807717)
--(axis cs:66,1.00197108884486)
--(axis cs:65,0.993482125699165)
--(axis cs:64,0.99203808566629)
--(axis cs:63,0.990921336822548)
--(axis cs:62,0.989423290298935)
--(axis cs:61,0.987023290735107)
--(axis cs:60,0.996126428625943)
--(axis cs:59,0.990562421787237)
--(axis cs:58,0.987498332727607)
--(axis cs:57,0.984548680893888)
--(axis cs:56,0.988961935475206)
--(axis cs:55,0.993410828096084)
--(axis cs:54,0.998219729242774)
--(axis cs:53,0.988157463216169)
--(axis cs:52,0.989461451794581)
--(axis cs:51,0.993472714513901)
--(axis cs:50,0.986875163371322)
--(axis cs:49,0.992274403947039)
--(axis cs:48,0.997350517944824)
--(axis cs:47,0.9945816100812)
--(axis cs:46,0.996877825587855)
--(axis cs:45,0.996519505905507)
--(axis cs:44,0.989323368550255)
--(axis cs:43,1.00470619495843)
--(axis cs:42,1.008793752304)
--(axis cs:41,1.00872833697418)
--(axis cs:40,1.0172129920114)
--(axis cs:39,1.01455203519291)
--(axis cs:38,1.00878627179942)
--(axis cs:37,1.01088169851544)
--(axis cs:36,1.00380456070922)
--(axis cs:35,1.00373581006046)
--(axis cs:34,1.01063911321677)
--(axis cs:33,1.013977803624)
--(axis cs:32,1.01368629896943)
--(axis cs:31,1.01603266458142)
--(axis cs:30,1.01033958199636)
--(axis cs:29,1.01278762099705)
--(axis cs:28,1.01284057066705)
--(axis cs:27,1.00684990280979)
--(axis cs:26,1.016688318433)
--(axis cs:25,1.01670731012742)
--(axis cs:24,1.01537596031151)
--(axis cs:23,0.999361306966409)
--(axis cs:22,0.998498899929275)
--(axis cs:21,0.989670251760137)
--(axis cs:20,0.983527912979697)
--(axis cs:19,0.984688009057933)
--(axis cs:18,0.984132931651235)
--(axis cs:17,0.981241642848762)
--(axis cs:16,0.970547716036889)
--(axis cs:15,0.969028196319777)
--(axis cs:14,0.977337255904509)
--(axis cs:13,0.986601454673061)
--(axis cs:12,0.988641792714804)
--(axis cs:11,0.990652734962286)
--(axis cs:10,0.994172847729062)
--(axis cs:9,0.988507287435288)
--cycle;

\path [draw=indianred1967882, fill=indianred1967882, opacity=0.2, line width=0.32pt]
(axis cs:9,0.996610370834812)
--(axis cs:9,0.636989590267197)
--(axis cs:10,0.634070536139847)
--(axis cs:11,0.631533429338101)
--(axis cs:12,0.630779043037737)
--(axis cs:13,0.626557494080519)
--(axis cs:14,0.630449202467379)
--(axis cs:15,0.635720099241075)
--(axis cs:16,0.626069421184299)
--(axis cs:17,0.602442060423643)
--(axis cs:18,0.615984798454809)
--(axis cs:19,0.627126840537336)
--(axis cs:20,0.62824042476447)
--(axis cs:21,0.642173461872093)
--(axis cs:22,0.615071917608437)
--(axis cs:23,0.636131184716772)
--(axis cs:24,0.621937382007136)
--(axis cs:25,0.622311719990954)
--(axis cs:26,0.637502193667082)
--(axis cs:27,0.638842929540397)
--(axis cs:28,0.644221931012857)
--(axis cs:29,0.617876369986567)
--(axis cs:30,0.60424901244293)
--(axis cs:31,0.599807239105508)
--(axis cs:32,0.594153497126784)
--(axis cs:33,0.566495926232139)
--(axis cs:34,0.560706633867998)
--(axis cs:35,0.526311425743501)
--(axis cs:36,0.515621199116679)
--(axis cs:37,0.511752272411454)
--(axis cs:38,0.497628174895348)
--(axis cs:39,0.518629783667366)
--(axis cs:40,0.549659755763963)
--(axis cs:41,0.544359943166511)
--(axis cs:42,0.542174219552582)
--(axis cs:43,0.532669035561404)
--(axis cs:44,0.526639195928344)
--(axis cs:45,0.536462627263007)
--(axis cs:46,0.530198201227775)
--(axis cs:47,0.528575862793171)
--(axis cs:48,0.519613965342456)
--(axis cs:49,0.47797290876941)
--(axis cs:50,0.434491590462789)
--(axis cs:51,0.402422678610924)
--(axis cs:52,0.420853598522553)
--(axis cs:53,0.401656119021829)
--(axis cs:54,0.386082619447809)
--(axis cs:55,0.386840639447387)
--(axis cs:56,0.381138232486083)
--(axis cs:57,0.387585179940824)
--(axis cs:58,0.368740395993958)
--(axis cs:59,0.378589081105585)
--(axis cs:60,0.387191295404271)
--(axis cs:61,0.383513697738959)
--(axis cs:62,0.37617206940089)
--(axis cs:63,0.380572745157543)
--(axis cs:64,0.37324043438686)
--(axis cs:65,0.35847920903502)
--(axis cs:66,0.358490143096707)
--(axis cs:67,0.347973519662299)
--(axis cs:68,0.361118436315337)
--(axis cs:69,0.334049623547048)
--(axis cs:70,0.330752760802348)
--(axis cs:71,0.350421219038964)
--(axis cs:72,0.345913054612195)
--(axis cs:73,0.332425532876134)
--(axis cs:74,0.345249629635054)
--(axis cs:75,0.341086273184748)
--(axis cs:76,0.325879216579902)
--(axis cs:77,0.317703666774741)
--(axis cs:78,0.331944296322458)
--(axis cs:79,0.378362739688602)
--(axis cs:80,0.395278397033145)
--(axis cs:81,0.392236854387658)
--(axis cs:82,0.388937847648441)
--(axis cs:83,0.411520686124772)
--(axis cs:84,0.394269473670123)
--(axis cs:85,0.400472508037828)
--(axis cs:86,0.387524901941265)
--(axis cs:87,0.377244151223458)
--(axis cs:88,0.346521502818985)
--(axis cs:89,0.312695892901655)
--(axis cs:90,0.297573093553906)
--(axis cs:91,0.290346529535048)
--(axis cs:92,0.270456987547761)
--(axis cs:93,0.240382435345468)
--(axis cs:94,0.254321112432376)
--(axis cs:95,0.248601978203405)
--(axis cs:96,0.263989991845771)
--(axis cs:97,0.279478672708487)
--(axis cs:98,0.286638283224068)
--(axis cs:99,0.27972017683426)
--(axis cs:100,0.272084172498921)
--(axis cs:101,0.285547880737116)
--(axis cs:102,0.301843863828418)
--(axis cs:103,0.32893929525235)
--(axis cs:104,0.339355898584753)
--(axis cs:105,0.345255244893562)
--(axis cs:106,0.342366685709075)
--(axis cs:107,0.341321805601101)
--(axis cs:108,0.335667696586177)
--(axis cs:109,0.34197285105471)
--(axis cs:110,0.34086961989188)
--(axis cs:111,0.32730726475785)
--(axis cs:112,0.318777865513738)
--(axis cs:113,0.317203882011358)
--(axis cs:114,0.29633734275269)
--(axis cs:115,0.31174384723758)
--(axis cs:116,0.331390247511292)
--(axis cs:117,0.340488767299923)
--(axis cs:118,0.336421306010006)
--(axis cs:119,0.345380977598233)
--(axis cs:120,0.35686122146375)
--(axis cs:121,0.347538270928002)
--(axis cs:122,0.354683725033807)
--(axis cs:123,0.352525950213865)
--(axis cs:124,0.378142014373777)
--(axis cs:125,0.371351890630991)
--(axis cs:126,0.353590116619187)
--(axis cs:127,0.337530536356686)
--(axis cs:128,0.353507589127721)
--(axis cs:129,0.354716340722446)
--(axis cs:130,0.346153920240285)
--(axis cs:131,0.358141216074945)
--(axis cs:132,0.369897301088035)
--(axis cs:133,0.372703607657694)
--(axis cs:134,0.367253076518283)
--(axis cs:135,0.373207752454379)
--(axis cs:136,0.378700820592181)
--(axis cs:137,0.416952559012565)
--(axis cs:138,0.424222322318294)
--(axis cs:139,0.431830454007404)
--(axis cs:140,0.444086217365662)
--(axis cs:141,0.426444166099772)
--(axis cs:142,0.424149022845058)
--(axis cs:143,0.43163450204115)
--(axis cs:144,0.435225032089012)
--(axis cs:145,0.430586355979189)
--(axis cs:146,0.440070949828437)
--(axis cs:147,0.407366710125778)
--(axis cs:148,0.423798945852185)
--(axis cs:149,0.422928661805719)
--(axis cs:150,0.429431553608617)
--(axis cs:151,0.445568729215949)
--(axis cs:152,0.435569135622959)
--(axis cs:153,0.439054443809343)
--(axis cs:154,0.44830503814891)
--(axis cs:155,0.448549533804238)
--(axis cs:156,0.442681914422004)
--(axis cs:157,0.459669293991074)
--(axis cs:158,0.437888154592659)
--(axis cs:159,0.425824111110029)
--(axis cs:160,0.428119025157633)
--(axis cs:161,0.449532786419161)
--(axis cs:162,0.470835048479213)
--(axis cs:163,0.464147952872297)
--(axis cs:164,0.462336309559083)
--(axis cs:165,0.488310178469687)
--(axis cs:166,0.49279856322002)
--(axis cs:167,0.499209540139529)
--(axis cs:168,0.502727576345825)
--(axis cs:169,0.530477196609926)
--(axis cs:170,0.526648371900811)
--(axis cs:171,0.52459313742051)
--(axis cs:172,0.514403710097854)
--(axis cs:173,0.531376401571978)
--(axis cs:174,0.521707979112261)
--(axis cs:175,0.498671133978842)
--(axis cs:176,0.524566063005943)
--(axis cs:177,0.521572785605283)
--(axis cs:178,0.519944613129347)
--(axis cs:179,0.519473858033453)
--(axis cs:180,0.522633763740886)
--(axis cs:181,0.522672856958611)
--(axis cs:182,0.533110734927602)
--(axis cs:183,0.536969460857058)
--(axis cs:184,0.54783062637003)
--(axis cs:185,0.556645172689239)
--(axis cs:186,0.520728672766593)
--(axis cs:187,0.517304363091747)
--(axis cs:188,0.540097775748777)
--(axis cs:189,0.527244155829126)
--(axis cs:190,0.535919482531618)
--(axis cs:191,0.539418869290238)
--(axis cs:192,0.538293489901636)
--(axis cs:193,0.531948625157023)
--(axis cs:194,0.521732307471999)
--(axis cs:195,0.530363367302661)
--(axis cs:196,0.547319957910915)
--(axis cs:197,0.552761162530416)
--(axis cs:198,0.544538182328515)
--(axis cs:199,0.565447417810422)
--(axis cs:200,0.562400417581413)
--(axis cs:201,0.580463611625858)
--(axis cs:202,0.583495308800364)
--(axis cs:203,0.589176125312764)
--(axis cs:204,0.605096967027677)
--(axis cs:205,0.606086840226971)
--(axis cs:206,0.609517104936581)
--(axis cs:207,0.618575520739654)
--(axis cs:208,0.615049914754515)
--(axis cs:209,0.612826850336571)
--(axis cs:210,0.631800830919902)
--(axis cs:211,0.623879004559957)
--(axis cs:212,0.629186910952429)
--(axis cs:213,0.623425928934102)
--(axis cs:214,0.622263389041961)
--(axis cs:215,0.628663768773333)
--(axis cs:216,0.633443976524554)
--(axis cs:217,0.642107005075173)
--(axis cs:218,0.644914477173513)
--(axis cs:219,0.648969440794217)
--(axis cs:220,0.641905563608962)
--(axis cs:221,0.651749413362099)
--(axis cs:222,0.66814964981643)
--(axis cs:223,0.686792360259331)
--(axis cs:224,0.696313061043186)
--(axis cs:225,0.704698904106333)
--(axis cs:226,0.707356114862958)
--(axis cs:227,0.695253052041662)
--(axis cs:228,0.696270248711467)
--(axis cs:229,0.676830142769346)
--(axis cs:230,0.673456136301947)
--(axis cs:231,0.655352151522602)
--(axis cs:232,0.630684242413487)
--(axis cs:233,0.623700619536274)
--(axis cs:234,0.626630101962738)
--(axis cs:235,0.625583863508451)
--(axis cs:236,0.643180846273536)
--(axis cs:237,0.659068362936241)
--(axis cs:238,0.653711433088008)
--(axis cs:239,0.665896575445545)
--(axis cs:240,0.666784391306169)
--(axis cs:241,0.669529243615525)
--(axis cs:242,0.674565265696515)
--(axis cs:243,0.684363087301123)
--(axis cs:244,0.677875443642992)
--(axis cs:245,0.692247933793693)
--(axis cs:246,0.684069221595538)
--(axis cs:247,0.677999184510512)
--(axis cs:248,0.678511725806056)
--(axis cs:249,0.658268898910885)
--(axis cs:250,0.656619195098658)
--(axis cs:251,0.664125540250034)
--(axis cs:252,0.657055538401933)
--(axis cs:253,0.656583565649316)
--(axis cs:254,0.663321759703311)
--(axis cs:255,0.629708274992172)
--(axis cs:256,0.632884009055289)
--(axis cs:257,0.626612376127331)
--(axis cs:258,0.622959390606989)
--(axis cs:259,0.641871519236401)
--(axis cs:260,0.636425186657742)
--(axis cs:261,0.628232220249885)
--(axis cs:262,0.639388105815372)
--(axis cs:263,0.627319674655173)
--(axis cs:264,0.619837187052786)
--(axis cs:265,0.628587217328792)
--(axis cs:266,0.619102728357593)
--(axis cs:267,0.607718049319892)
--(axis cs:268,0.624900856266213)
--(axis cs:269,0.621525189411326)
--(axis cs:270,0.625808662833049)
--(axis cs:271,0.624429380769076)
--(axis cs:272,0.62197807657208)
--(axis cs:273,0.638162005456573)
--(axis cs:274,0.639995571723168)
--(axis cs:275,0.635197778409896)
--(axis cs:276,0.639397061023318)
--(axis cs:277,0.653053849214186)
--(axis cs:278,0.650109336688411)
--(axis cs:279,0.674010808110823)
--(axis cs:280,0.681397398819253)
--(axis cs:281,0.697704874719746)
--(axis cs:282,0.715609344168659)
--(axis cs:283,0.705679243070782)
--(axis cs:284,0.715407463211624)
--(axis cs:285,0.730518573913618)
--(axis cs:286,0.733459914694529)
--(axis cs:287,0.740971152587523)
--(axis cs:288,0.736724891861754)
--(axis cs:289,0.724759912437617)
--(axis cs:290,0.724150395281308)
--(axis cs:291,0.728390590026548)
--(axis cs:292,0.726468554294643)
--(axis cs:293,0.713826256555069)
--(axis cs:294,0.698840388957913)
--(axis cs:295,0.696724816420479)
--(axis cs:296,0.6891626427268)
--(axis cs:297,0.683946001999272)
--(axis cs:298,0.687462999687279)
--(axis cs:299,0.696051024590306)
--(axis cs:300,0.707971038236887)
--(axis cs:301,0.702280657152313)
--(axis cs:302,0.688530238573955)
--(axis cs:303,0.707137797811107)
--(axis cs:304,0.706805061733266)
--(axis cs:305,0.690839413528869)
--(axis cs:306,0.700262515346237)
--(axis cs:307,0.698291461079318)
--(axis cs:308,0.701768862534372)
--(axis cs:309,0.686708833558889)
--(axis cs:310,0.675617238618118)
--(axis cs:311,0.680919569962493)
--(axis cs:312,0.689276314490335)
--(axis cs:313,0.67256633050644)
--(axis cs:314,0.678908816761453)
--(axis cs:315,0.697462543129055)
--(axis cs:316,0.693611407870657)
--(axis cs:317,0.704036710563898)
--(axis cs:318,0.709769432895533)
--(axis cs:319,0.723076320263873)
--(axis cs:320,0.719088154207887)
--(axis cs:321,0.717728533218401)
--(axis cs:322,0.72753250693274)
--(axis cs:323,0.739699634799001)
--(axis cs:324,0.743956781337976)
--(axis cs:325,0.729396323364866)
--(axis cs:326,0.730048071697019)
--(axis cs:327,0.713322879803532)
--(axis cs:328,0.711670427991732)
--(axis cs:329,0.703791991195553)
--(axis cs:330,0.705813177655445)
--(axis cs:331,0.679536990373044)
--(axis cs:332,0.673069041923846)
--(axis cs:333,0.680065872817913)
--(axis cs:334,0.677211738972838)
--(axis cs:335,0.688902547981353)
--(axis cs:336,0.69496042196292)
--(axis cs:337,0.707696368413258)
--(axis cs:338,0.700159212403221)
--(axis cs:339,0.711895595119359)
--(axis cs:340,0.717108213810916)
--(axis cs:341,0.725384401146537)
--(axis cs:342,0.722855187555681)
--(axis cs:343,0.72185523410428)
--(axis cs:344,0.725575684203736)
--(axis cs:345,0.722587832708625)
--(axis cs:346,0.71733620472044)
--(axis cs:347,0.722696655246577)
--(axis cs:348,0.725040177620381)
--(axis cs:349,0.717363943222015)
--(axis cs:350,0.717492446454595)
--(axis cs:351,0.739334233912793)
--(axis cs:352,0.734443240891202)
--(axis cs:353,0.743119100961142)
--(axis cs:354,0.748982265148482)
--(axis cs:355,0.757352306327657)
--(axis cs:356,0.762044782298609)
--(axis cs:357,0.749679308974822)
--(axis cs:358,0.760860132074184)
--(axis cs:359,0.752449613488716)
--(axis cs:360,0.756615032086438)
--(axis cs:361,0.755194898637673)
--(axis cs:362,0.749490482074475)
--(axis cs:363,0.741213292846194)
--(axis cs:364,0.716117293298637)
--(axis cs:365,0.712341190630672)
--(axis cs:366,0.704137387621167)
--(axis cs:367,0.710587122644193)
--(axis cs:368,0.714492049912886)
--(axis cs:369,0.721088982829093)
--(axis cs:370,0.721939539191034)
--(axis cs:371,0.714482935435297)
--(axis cs:372,0.721938218521678)
--(axis cs:373,0.709113994573793)
--(axis cs:374,0.72448027732362)
--(axis cs:375,0.731229985264157)
--(axis cs:376,0.731394933928402)
--(axis cs:377,0.731840502261739)
--(axis cs:378,0.736610218667972)
--(axis cs:379,0.729905338313305)
--(axis cs:380,0.731738474633991)
--(axis cs:381,0.719639386162447)
--(axis cs:382,0.724665161915281)
--(axis cs:383,0.741727102534937)
--(axis cs:384,0.755214576299475)
--(axis cs:385,0.753960879887558)
--(axis cs:386,0.75455996127495)
--(axis cs:387,0.749288070260571)
--(axis cs:388,0.744334125085755)
--(axis cs:389,0.763354923972014)
--(axis cs:390,0.758593343419761)
--(axis cs:391,0.771845992368781)
--(axis cs:392,0.771520234856748)
--(axis cs:393,0.765794093755383)
--(axis cs:394,0.756675526006508)
--(axis cs:395,0.740043830944109)
--(axis cs:396,0.75052591438488)
--(axis cs:397,0.751874534052036)
--(axis cs:398,0.751560342937085)
--(axis cs:399,0.738756563378569)
--(axis cs:400,0.7410742842472)
--(axis cs:401,0.741821423923105)
--(axis cs:402,0.754048721898785)
--(axis cs:403,0.745608648900435)
--(axis cs:404,0.749345737483254)
--(axis cs:405,0.756678913185228)
--(axis cs:406,0.740638974199941)
--(axis cs:407,0.751788312616059)
--(axis cs:408,0.745267422940864)
--(axis cs:409,0.74933783785772)
--(axis cs:410,0.750589229987674)
--(axis cs:411,0.754923480252364)
--(axis cs:412,0.752675114698668)
--(axis cs:413,0.763121679861548)
--(axis cs:414,0.756813733006592)
--(axis cs:415,0.769450672338278)
--(axis cs:416,0.793991327300425)
--(axis cs:417,0.7897471171056)
--(axis cs:418,0.789040580100996)
--(axis cs:419,0.785071319624912)
--(axis cs:420,0.780356156105868)
--(axis cs:421,0.780239509284821)
--(axis cs:422,0.759273191239622)
--(axis cs:423,0.759936934391531)
--(axis cs:424,0.762574731026236)
--(axis cs:425,0.756609872489124)
--(axis cs:426,0.753655205468063)
--(axis cs:427,0.752985305800131)
--(axis cs:428,0.74574192347892)
--(axis cs:429,0.734994269079811)
--(axis cs:430,0.745301667289845)
--(axis cs:431,0.72912168324725)
--(axis cs:432,0.742308652065518)
--(axis cs:433,0.732419261922551)
--(axis cs:434,0.730497573188816)
--(axis cs:435,0.72316965828092)
--(axis cs:436,0.722934646966451)
--(axis cs:437,0.718283142794623)
--(axis cs:438,0.729393217847682)
--(axis cs:439,0.745253320932932)
--(axis cs:440,0.736273391198373)
--(axis cs:441,0.751637900449339)
--(axis cs:442,0.733149599133464)
--(axis cs:443,0.743872751976014)
--(axis cs:444,0.740010193506655)
--(axis cs:445,0.743898050093484)
--(axis cs:446,0.737996570119868)
--(axis cs:447,0.743116814500862)
--(axis cs:448,0.742838992453097)
--(axis cs:449,0.746556453392541)
--(axis cs:450,0.756289906388356)
--(axis cs:451,0.75829911763196)
--(axis cs:452,0.762120667303609)
--(axis cs:453,0.768487128186844)
--(axis cs:454,0.778603219662)
--(axis cs:455,0.785579612265147)
--(axis cs:456,0.765230408132063)
--(axis cs:457,0.774016000508508)
--(axis cs:458,0.770790973352958)
--(axis cs:459,0.763555028995552)
--(axis cs:460,0.755811694742328)
--(axis cs:461,0.755175738480939)
--(axis cs:462,0.757420590558719)
--(axis cs:463,0.745514815392141)
--(axis cs:464,0.735382902252954)
--(axis cs:465,0.731972424139865)
--(axis cs:466,0.751160480530968)
--(axis cs:467,0.739566957522268)
--(axis cs:468,0.74013026797258)
--(axis cs:469,0.741709898956131)
--(axis cs:470,0.748965155377376)
--(axis cs:471,0.75273832056443)
--(axis cs:472,0.766502442249303)
--(axis cs:473,0.749242948052224)
--(axis cs:474,0.738940510168893)
--(axis cs:475,0.739210800976442)
--(axis cs:476,0.743252922235191)
--(axis cs:477,0.733329119901679)
--(axis cs:478,0.735286223628886)
--(axis cs:479,0.734046638611937)
--(axis cs:480,0.717027680125127)
--(axis cs:481,0.70139582327219)
--(axis cs:482,0.69057083534151)
--(axis cs:483,0.703539804293007)
--(axis cs:484,0.719383506330803)
--(axis cs:485,0.727740463001702)
--(axis cs:486,0.718956734511444)
--(axis cs:487,0.741126840912951)
--(axis cs:488,0.737613009049432)
--(axis cs:489,0.743269228521768)
--(axis cs:490,0.753020479832425)
--(axis cs:491,0.76825320533151)
--(axis cs:492,0.764599970356693)
--(axis cs:493,0.773390416567393)
--(axis cs:494,0.775666306352282)
--(axis cs:495,0.774124420571203)
--(axis cs:496,0.776349582647123)
--(axis cs:497,0.774622046197969)
--(axis cs:498,0.766918333931866)
--(axis cs:499,0.754371936677518)
--(axis cs:500,0.75460287462595)
--(axis cs:501,0.752652075547723)
--(axis cs:502,0.771227651316221)
--(axis cs:503,0.780968086465023)
--(axis cs:504,0.793109855219093)
--(axis cs:505,0.791389396150867)
--(axis cs:506,0.802097535137212)
--(axis cs:507,0.795892525918982)
--(axis cs:508,0.814394746612438)
--(axis cs:509,0.826166666374218)
--(axis cs:510,0.829029734933231)
--(axis cs:511,0.825077750367717)
--(axis cs:512,0.827581503518356)
--(axis cs:513,0.822864122095851)
--(axis cs:514,0.793892774653945)
--(axis cs:515,0.793997704471903)
--(axis cs:516,0.785205871999641)
--(axis cs:517,0.792009488132963)
--(axis cs:518,0.784535628499475)
--(axis cs:519,0.783050593041969)
--(axis cs:520,0.779174284711445)
--(axis cs:521,0.778996391985529)
--(axis cs:522,0.773947023732546)
--(axis cs:523,0.766378342281214)
--(axis cs:524,0.789937386331362)
--(axis cs:525,0.784921786575868)
--(axis cs:526,0.791144976285095)
--(axis cs:527,0.783352013117067)
--(axis cs:528,0.778212291226866)
--(axis cs:529,0.784465649229666)
--(axis cs:530,0.790858593164065)
--(axis cs:531,0.788812568843329)
--(axis cs:532,0.789621016384758)
--(axis cs:533,0.788389956599567)
--(axis cs:534,0.784632432544346)
--(axis cs:535,0.795421203331108)
--(axis cs:536,0.780705129773913)
--(axis cs:537,0.774485962395953)
--(axis cs:538,0.774038139557557)
--(axis cs:539,0.7795866673627)
--(axis cs:540,0.77448279873974)
--(axis cs:541,0.783315556490807)
--(axis cs:542,0.779200437993646)
--(axis cs:543,0.786453798476908)
--(axis cs:544,0.794606383504464)
--(axis cs:544,0.989393576918052)
--(axis cs:544,0.989393576918052)
--(axis cs:543,0.988746163185384)
--(axis cs:542,0.994399522810339)
--(axis cs:541,0.985884404933067)
--(axis cs:540,0.988717161253622)
--(axis cs:539,0.989613291676988)
--(axis cs:538,0.992361819768233)
--(axis cs:537,0.985913996095373)
--(axis cs:536,0.986094828574361)
--(axis cs:535,0.98137875442112)
--(axis cs:534,0.978967525875454)
--(axis cs:533,0.977210001104977)
--(axis cs:532,0.973178942797981)
--(axis cs:531,0.982387389481103)
--(axis cs:530,0.976341364206693)
--(axis cs:529,0.974734309810022)
--(axis cs:528,0.972187667860505)
--(axis cs:527,0.97224794577957)
--(axis cs:526,0.974454981419449)
--(axis cs:525,0.975878169745849)
--(axis cs:524,0.978062569084364)
--(axis cs:523,0.979221614231237)
--(axis cs:522,0.974452930109617)
--(axis cs:521,0.971403563525564)
--(axis cs:520,0.976425671801007)
--(axis cs:519,0.977749362087655)
--(axis cs:518,0.977464325485739)
--(axis cs:517,0.977990464183321)
--(axis cs:516,0.976794081985573)
--(axis cs:515,0.977202250276251)
--(axis cs:514,0.978907179760422)
--(axis cs:513,0.981935830411168)
--(axis cs:512,0.985618449322449)
--(axis cs:511,0.984522199945851)
--(axis cs:510,0.983770217096951)
--(axis cs:509,0.981433285846699)
--(axis cs:508,0.980805207897297)
--(axis cs:507,0.982107432476976)
--(axis cs:506,0.984302422400439)
--(axis cs:505,0.982610561291416)
--(axis cs:504,0.977290100888047)
--(axis cs:503,0.974231869832851)
--(axis cs:502,0.975572307032053)
--(axis cs:501,0.971747886281463)
--(axis cs:500,0.971397084485264)
--(axis cs:499,0.970028021575389)
--(axis cs:498,0.973081622556743)
--(axis cs:497,0.97217790797798)
--(axis cs:496,0.970050370718203)
--(axis cs:495,0.971875533175593)
--(axis cs:494,0.976733649635648)
--(axis cs:493,0.979009539420537)
--(axis cs:492,0.977399983628521)
--(axis cs:491,0.98654674538737)
--(axis cs:490,0.987779469932781)
--(axis cs:489,0.985130723532256)
--(axis cs:488,0.981586944625838)
--(axis cs:487,0.983673112190114)
--(axis cs:486,0.985043218758514)
--(axis cs:485,0.983459491746451)
--(axis cs:484,0.987016448226616)
--(axis cs:483,0.978060150073677)
--(axis cs:482,0.977429120074216)
--(axis cs:481,0.969404134837666)
--(axis cs:480,0.969372278604617)
--(axis cs:479,0.973953317399835)
--(axis cs:478,0.977913732192152)
--(axis cs:477,0.981470839161851)
--(axis cs:476,0.98554703837806)
--(axis cs:475,0.985589158683135)
--(axis cs:474,0.985459449872153)
--(axis cs:473,0.991557011845771)
--(axis cs:472,0.991897516361232)
--(axis cs:471,0.992861637140114)
--(axis cs:470,0.990634804472936)
--(axis cs:469,0.993090061895539)
--(axis cs:468,0.995869692926773)
--(axis cs:467,0.993633001279002)
--(axis cs:466,0.992839478699455)
--(axis cs:465,0.996027534852139)
--(axis cs:464,0.99061705507012)
--(axis cs:463,0.98928514188325)
--(axis cs:462,0.988179368337918)
--(axis cs:461,0.995624221417056)
--(axis cs:460,0.997788264869565)
--(axis cs:459,0.99564492765995)
--(axis cs:458,0.993208981109094)
--(axis cs:457,0.990383954764167)
--(axis cs:456,0.983969546139253)
--(axis cs:455,0.984420342435322)
--(axis cs:454,0.984996736373614)
--(axis cs:453,0.983512829374649)
--(axis cs:452,0.985079291259242)
--(axis cs:451,0.975700839214278)
--(axis cs:450,0.971310050600932)
--(axis cs:449,0.975043505742514)
--(axis cs:448,0.971560966395856)
--(axis cs:447,0.969683143489785)
--(axis cs:446,0.975603389492025)
--(axis cs:445,0.973301908469367)
--(axis cs:444,0.97958976395947)
--(axis cs:443,0.978127204393386)
--(axis cs:442,0.97965035587695)
--(axis cs:441,0.987162052415308)
--(axis cs:440,0.995726563978934)
--(axis cs:439,0.989946633576803)
--(axis cs:438,0.990606738044881)
--(axis cs:437,0.992516811142907)
--(axis cs:436,0.991065303919321)
--(axis cs:435,0.986830291651178)
--(axis cs:434,0.98230237645718)
--(axis cs:433,0.984380687485026)
--(axis cs:432,0.982891297079799)
--(axis cs:431,0.98607826709016)
--(axis cs:430,0.977498281164058)
--(axis cs:429,0.985405681662911)
--(axis cs:428,0.984658027263801)
--(axis cs:427,0.983414647565195)
--(axis cs:426,0.983944750329132)
--(axis cs:425,0.985790083498807)
--(axis cs:424,0.979825224961694)
--(axis cs:423,0.984863022287813)
--(axis cs:422,0.98112676605961)
--(axis cs:421,0.971360448062095)
--(axis cs:420,0.976443801050313)
--(axis cs:419,0.969728637054433)
--(axis cs:418,0.974159375720041)
--(axis cs:417,0.977452837284926)
--(axis cs:416,0.97760862527812)
--(axis cs:415,0.977749282052247)
--(axis cs:414,0.983586223100548)
--(axis cs:413,0.982478275458811)
--(axis cs:412,0.982924839429598)
--(axis cs:411,0.985076474448106)
--(axis cs:410,0.986210724188275)
--(axis cs:409,0.989862115221503)
--(axis cs:408,0.988332529518471)
--(axis cs:407,0.987011638460449)
--(axis cs:406,0.987760979642222)
--(axis cs:405,0.988121039321791)
--(axis cs:404,0.978254215929756)
--(axis cs:403,0.973591305370882)
--(axis cs:402,0.984351235519657)
--(axis cs:401,0.991778534496695)
--(axis cs:400,0.990925675698479)
--(axis cs:399,0.984043395804171)
--(axis cs:398,0.980839615435032)
--(axis cs:397,0.976925425369121)
--(axis cs:396,0.969874043510399)
--(axis cs:395,0.968356127666425)
--(axis cs:394,0.975724433557701)
--(axis cs:393,0.977805864664417)
--(axis cs:392,0.968079719033099)
--(axis cs:391,0.956153963046945)
--(axis cs:390,0.950206611233025)
--(axis cs:389,0.954245030633088)
--(axis cs:388,0.956865833834723)
--(axis cs:387,0.963111889899684)
--(axis cs:386,0.974239998742254)
--(axis cs:385,0.975639080558799)
--(axis cs:384,0.978385381524279)
--(axis cs:383,0.978672854764295)
--(axis cs:382,0.977734797052882)
--(axis cs:381,0.98356056965859)
--(axis cs:380,0.988261479470433)
--(axis cs:379,0.990094618175304)
--(axis cs:378,0.992189734792722)
--(axis cs:377,0.993759451866527)
--(axis cs:376,0.987005018721668)
--(axis cs:375,0.98636996695676)
--(axis cs:374,0.983919674134357)
--(axis cs:373,0.976485958958426)
--(axis cs:372,0.985261734676755)
--(axis cs:371,0.988317018383024)
--(axis cs:370,0.986460415247175)
--(axis cs:369,0.986110971561433)
--(axis cs:368,0.979907905955835)
--(axis cs:367,0.979012830649607)
--(axis cs:366,0.983462567579982)
--(axis cs:365,0.988058764284375)
--(axis cs:364,0.989882662236298)
--(axis cs:363,0.996786661377439)
--(axis cs:362,0.987709472912097)
--(axis cs:361,0.980805057493308)
--(axis cs:360,0.981784924139911)
--(axis cs:359,0.979950342499215)
--(axis cs:358,0.985139824056797)
--(axis cs:357,0.983120650207917)
--(axis cs:356,0.979955176454977)
--(axis cs:355,0.975447652855082)
--(axis cs:354,0.978217694010415)
--(axis cs:353,0.977680860724992)
--(axis cs:352,0.981556720604197)
--(axis cs:351,0.983065725055369)
--(axis cs:350,0.976507513371875)
--(axis cs:349,0.981836015817674)
--(axis cs:348,0.978959781610042)
--(axis cs:347,0.976103301790395)
--(axis cs:346,0.974263753222523)
--(axis cs:345,0.975012124280664)
--(axis cs:344,0.973224275813468)
--(axis cs:343,0.973744724196311)
--(axis cs:342,0.973144772747626)
--(axis cs:341,0.973015559252137)
--(axis cs:340,0.972491746635441)
--(axis cs:339,0.964904365017054)
--(axis cs:338,0.961840747542458)
--(axis cs:337,0.953903590721798)
--(axis cs:336,0.952639535026368)
--(axis cs:335,0.951097410295396)
--(axis cs:334,0.94718821570379)
--(axis cs:333,0.945934081524929)
--(axis cs:332,0.943730910463964)
--(axis cs:331,0.946462962777705)
--(axis cs:330,0.956986774970784)
--(axis cs:329,0.959407961049206)
--(axis cs:328,0.963929523156302)
--(axis cs:327,0.97267707453931)
--(axis cs:326,0.971151882455088)
--(axis cs:325,0.974203628498423)
--(axis cs:324,0.975243171741248)
--(axis cs:323,0.974300319663051)
--(axis cs:322,0.979267447243209)
--(axis cs:321,0.975871422817213)
--(axis cs:320,0.972511802542983)
--(axis cs:319,0.974523637321462)
--(axis cs:318,0.977430526859411)
--(axis cs:317,0.978363247808218)
--(axis cs:316,0.978388550882928)
--(axis cs:315,0.977337417722615)
--(axis cs:314,0.975491142683546)
--(axis cs:313,0.96903362803257)
--(axis cs:312,0.965923644191725)
--(axis cs:311,0.963480385906228)
--(axis cs:310,0.963582716249246)
--(axis cs:309,0.958491120950846)
--(axis cs:308,0.956631089519652)
--(axis cs:307,0.955708491594593)
--(axis cs:306,0.957737437089256)
--(axis cs:305,0.955960538262894)
--(axis cs:304,0.957594890559177)
--(axis cs:303,0.965662157199307)
--(axis cs:302,0.957869717175556)
--(axis cs:301,0.961319300075394)
--(axis cs:300,0.960828917607992)
--(axis cs:299,0.970348934735484)
--(axis cs:298,0.968536961212074)
--(axis cs:297,0.968453959949123)
--(axis cs:296,0.967637320985893)
--(axis cs:295,0.969675145885543)
--(axis cs:294,0.965959574873989)
--(axis cs:293,0.970573704082024)
--(axis cs:292,0.980731405460301)
--(axis cs:291,0.975609369203875)
--(axis cs:290,0.972649566047198)
--(axis cs:289,0.963640047365011)
--(axis cs:288,0.959675065079851)
--(axis cs:287,0.958628801302324)
--(axis cs:286,0.96214003704955)
--(axis cs:285,0.963881381359057)
--(axis cs:284,0.965392491918)
--(axis cs:283,0.959120711820423)
--(axis cs:282,0.958790611104016)
--(axis cs:281,0.96229508236491)
--(axis cs:280,0.962202557216361)
--(axis cs:279,0.955989145397554)
--(axis cs:278,0.957090619490255)
--(axis cs:277,0.955346107012163)
--(axis cs:276,0.953402896371282)
--(axis cs:275,0.948002177411141)
--(axis cs:274,0.94720438385945)
--(axis cs:273,0.948237949696892)
--(axis cs:272,0.94202187967811)
--(axis cs:271,0.939970576291738)
--(axis cs:270,0.940591295896695)
--(axis cs:269,0.944474771488027)
--(axis cs:268,0.946699104060936)
--(axis cs:267,0.949881912437768)
--(axis cs:266,0.945697233090123)
--(axis cs:265,0.943412744405026)
--(axis cs:264,0.939362774967135)
--(axis cs:263,0.943480289415147)
--(axis cs:262,0.947411858493367)
--(axis cs:261,0.940167743725067)
--(axis cs:260,0.944374775028393)
--(axis cs:259,0.941328441949054)
--(axis cs:258,0.923440571102987)
--(axis cs:257,0.917387585487278)
--(axis cs:256,0.919915953703729)
--(axis cs:255,0.923891688195999)
--(axis cs:254,0.930678200719204)
--(axis cs:253,0.927416393581107)
--(axis cs:252,0.920944419397979)
--(axis cs:251,0.935074416405469)
--(axis cs:250,0.927780763750296)
--(axis cs:249,0.934931062870617)
--(axis cs:248,0.949488235570134)
--(axis cs:247,0.950800777890878)
--(axis cs:246,0.948330739756811)
--(axis cs:245,0.951352026414247)
--(axis cs:244,0.948524518663031)
--(axis cs:243,0.9504368729545)
--(axis cs:242,0.95623469420148)
--(axis cs:241,0.9432707179514)
--(axis cs:240,0.940415569640868)
--(axis cs:239,0.93370338380872)
--(axis cs:238,0.933088527048405)
--(axis cs:237,0.932131594792144)
--(axis cs:236,0.929219112694627)
--(axis cs:235,0.922416095483554)
--(axis cs:234,0.920969856218643)
--(axis cs:233,0.914699341458447)
--(axis cs:232,0.91611571891502)
--(axis cs:231,0.918247806897197)
--(axis cs:230,0.924943822308588)
--(axis cs:229,0.927969815698137)
--(axis cs:228,0.92772970813477)
--(axis cs:227,0.92834690757023)
--(axis cs:226,0.936243843556842)
--(axis cs:225,0.936901054432676)
--(axis cs:224,0.942086896375256)
--(axis cs:223,0.938007598208153)
--(axis cs:222,0.921050311011397)
--(axis cs:221,0.917450548657821)
--(axis cs:220,0.924094395502252)
--(axis cs:219,0.927830516361964)
--(axis cs:218,0.931885481174762)
--(axis cs:217,0.930692952319427)
--(axis cs:216,0.922555981394567)
--(axis cs:215,0.912536190743192)
--(axis cs:214,0.904136572071969)
--(axis cs:213,0.907774028794283)
--(axis cs:212,0.91761304501166)
--(axis cs:211,0.915720953502215)
--(axis cs:210,0.906199129860242)
--(axis cs:209,0.893973111587981)
--(axis cs:208,0.896150047146196)
--(axis cs:207,0.905024440064332)
--(axis cs:206,0.89248285620119)
--(axis cs:205,0.894313121244587)
--(axis cs:204,0.892502995922076)
--(axis cs:203,0.892023839568179)
--(axis cs:202,0.891704655842161)
--(axis cs:201,0.906736350513272)
--(axis cs:200,0.907199544653084)
--(axis cs:199,0.913752542421359)
--(axis cs:198,0.90466177730722)
--(axis cs:197,0.896438795913226)
--(axis cs:196,0.905480001867871)
--(axis cs:195,0.894436592356916)
--(axis cs:194,0.894667651853791)
--(axis cs:193,0.886451335241651)
--(axis cs:192,0.89290646961489)
--(axis cs:191,0.887381091442222)
--(axis cs:190,0.875680478391577)
--(axis cs:189,0.869155806476897)
--(axis cs:188,0.873102187224817)
--(axis cs:187,0.873895599405011)
--(axis cs:186,0.882871289229485)
--(axis cs:185,0.898554788973054)
--(axis cs:184,0.892569335995597)
--(axis cs:183,0.907830501782751)
--(axis cs:182,0.906089230072551)
--(axis cs:181,0.907727108983295)
--(axis cs:180,0.918166202415597)
--(axis cs:179,0.920526109482015)
--(axis cs:178,0.918455354719907)
--(axis cs:177,0.908027185271887)
--(axis cs:176,0.911433908324223)
--(axis cs:175,0.915728837089064)
--(axis cs:174,0.927491990060217)
--(axis cs:173,0.920623567016374)
--(axis cs:172,0.918796259730275)
--(axis cs:171,0.905806830607559)
--(axis cs:170,0.907351594482169)
--(axis cs:169,0.905922768080282)
--(axis cs:168,0.900872388034439)
--(axis cs:167,0.911190425504354)
--(axis cs:166,0.896001402161603)
--(axis cs:165,0.893689788032503)
--(axis cs:164,0.889663657539153)
--(axis cs:163,0.887852013629892)
--(axis cs:162,0.871964916663991)
--(axis cs:161,0.873267181406251)
--(axis cs:160,0.86748094357377)
--(axis cs:159,0.8765758576929)
--(axis cs:158,0.882911814544056)
--(axis cs:157,0.889930673309818)
--(axis cs:156,0.885318053212674)
--(axis cs:155,0.882250432948291)
--(axis cs:154,0.867694929604977)
--(axis cs:153,0.869345522251772)
--(axis cs:152,0.873230830652733)
--(axis cs:151,0.890831235474259)
--(axis cs:150,0.878968414240637)
--(axis cs:149,0.869871307211786)
--(axis cs:148,0.869401022485828)
--(axis cs:147,0.868633259714271)
--(axis cs:146,0.884329017365167)
--(axis cs:145,0.881013610606447)
--(axis cs:144,0.887974932374699)
--(axis cs:143,0.887165465426635)
--(axis cs:142,0.877450944336625)
--(axis cs:141,0.860755800211682)
--(axis cs:140,0.855113747038444)
--(axis cs:139,0.842169510289414)
--(axis cs:138,0.835377642598412)
--(axis cs:137,0.833447404545155)
--(axis cs:136,0.826099146517976)
--(axis cs:135,0.817992214214703)
--(axis cs:134,0.820746892010465)
--(axis cs:133,0.817696360370375)
--(axis cs:132,0.828902667571843)
--(axis cs:131,0.832658752763747)
--(axis cs:130,0.837446049504397)
--(axis cs:129,0.834483630238171)
--(axis cs:128,0.828892380867301)
--(axis cs:127,0.798469434377433)
--(axis cs:126,0.794809851826114)
--(axis cs:125,0.812648076944082)
--(axis cs:124,0.817457952271464)
--(axis cs:123,0.804274016181037)
--(axis cs:122,0.790516240800811)
--(axis cs:121,0.769261696062945)
--(axis cs:120,0.769138745098044)
--(axis cs:119,0.780218988152938)
--(axis cs:118,0.785178661171677)
--(axis cs:117,0.803911199297634)
--(axis cs:116,0.805409720671749)
--(axis cs:115,0.799056122793204)
--(axis cs:114,0.78206262837482)
--(axis cs:113,0.786396089223441)
--(axis cs:112,0.800422104552809)
--(axis cs:111,0.819492706405423)
--(axis cs:110,0.819530349924328)
--(axis cs:109,0.817627120120484)
--(axis cs:108,0.811532275983765)
--(axis cs:107,0.807078165526409)
--(axis cs:106,0.805633284309788)
--(axis cs:105,0.807544725316037)
--(axis cs:104,0.821444071744055)
--(axis cs:103,0.82946067498109)
--(axis cs:102,0.818956108586552)
--(axis cs:101,0.806452089639376)
--(axis cs:100,0.805115799176952)
--(axis cs:99,0.810279793363417)
--(axis cs:98,0.810561684875526)
--(axis cs:97,0.804521298144841)
--(axis cs:96,0.801209978757218)
--(axis cs:95,0.772197992423426)
--(axis cs:94,0.760478860340223)
--(axis cs:93,0.748417538082781)
--(axis cs:92,0.753942984414214)
--(axis cs:91,0.764053440936811)
--(axis cs:90,0.770426876762981)
--(axis cs:89,0.761304076163535)
--(axis cs:88,0.767078465137559)
--(axis cs:87,0.780355814408504)
--(axis cs:86,0.784475062176739)
--(axis cs:85,0.809127455090739)
--(axis cs:84,0.788930488111379)
--(axis cs:83,0.782479275191814)
--(axis cs:82,0.77146211501521)
--(axis cs:81,0.775763109968764)
--(axis cs:80,0.766721567680905)
--(axis cs:79,0.771637225740704)
--(axis cs:78,0.765255672373183)
--(axis cs:77,0.759896303029546)
--(axis cs:76,0.758520755382073)
--(axis cs:75,0.745313701340226)
--(axis cs:74,0.755150345843596)
--(axis cs:73,0.763174444199919)
--(axis cs:72,0.775686921808208)
--(axis cs:71,0.773978756797313)
--(axis cs:70,0.770847215022008)
--(axis cs:69,0.773950354220419)
--(axis cs:68,0.778881538948735)
--(axis cs:67,0.770026456317029)
--(axis cs:66,0.7759098318455)
--(axis cs:65,0.787520764679331)
--(axis cs:64,0.809159536204208)
--(axis cs:63,0.815827225195107)
--(axis cs:62,0.797427901535886)
--(axis cs:61,0.800086272601769)
--(axis cs:60,0.810808675508663)
--(axis cs:59,0.819810889425879)
--(axis cs:58,0.819259575515022)
--(axis cs:57,0.843614789112445)
--(axis cs:56,0.848061736388371)
--(axis cs:55,0.861159328485314)
--(axis cs:54,0.863517349343199)
--(axis cs:53,0.880343846586291)
--(axis cs:52,0.916746365917316)
--(axis cs:51,0.92197728679454)
--(axis cs:50,0.94230837474002)
--(axis cs:49,0.95202705427571)
--(axis cs:48,0.964385995676106)
--(axis cs:47,0.955824101122177)
--(axis cs:46,0.957801763724694)
--(axis cs:45,0.949937336831155)
--(axis cs:44,0.960160767486325)
--(axis cs:43,0.943330928914228)
--(axis cs:42,0.941025746103221)
--(axis cs:41,0.934840024217827)
--(axis cs:40,0.930740211668059)
--(axis cs:39,0.927370183490475)
--(axis cs:38,0.924771793907581)
--(axis cs:37,0.937447693482768)
--(axis cs:36,0.939578766717938)
--(axis cs:35,0.947688540043433)
--(axis cs:34,0.94449333196662)
--(axis cs:33,0.967104040532311)
--(axis cs:32,0.96904646763495)
--(axis cs:31,0.981792725095942)
--(axis cs:30,0.98375095161547)
--(axis cs:29,0.974123594727483)
--(axis cs:28,0.980178032008422)
--(axis cs:27,0.980357034863709)
--(axis cs:26,0.984897769175383)
--(axis cs:25,0.992088242136255)
--(axis cs:24,0.993662578975663)
--(axis cs:23,0.984668775479246)
--(axis cs:22,0.987328043445888)
--(axis cs:21,0.987826497596748)
--(axis cs:20,0.995359533357307)
--(axis cs:19,1.0116731185858)
--(axis cs:18,1.00921516052527)
--(axis cs:17,1.01115789769813)
--(axis cs:16,1.00993053822494)
--(axis cs:15,1.00467986193246)
--(axis cs:14,1.0107507603274)
--(axis cs:13,1.00744246842816)
--(axis cs:12,1.00442091951863)
--(axis cs:11,1.00406653402888)
--(axis cs:10,0.999929426666855)
--(axis cs:9,0.996610370834812)
--cycle;

\path [draw=lightslategray129114179, fill=lightslategray129114179, opacity=0.2, line width=0.32pt]
(axis cs:9,0.978285121161059)
--(axis cs:9,0.624114842575475)
--(axis cs:10,0.592446339828856)
--(axis cs:11,0.554149712895529)
--(axis cs:12,0.509467885596571)
--(axis cs:13,0.44505572385957)
--(axis cs:14,0.415172195777772)
--(axis cs:15,0.35936364585071)
--(axis cs:16,0.329559617899459)
--(axis cs:17,0.288185600486907)
--(axis cs:18,0.260896476440486)
--(axis cs:19,0.237864241416124)
--(axis cs:20,0.228100482861276)
--(axis cs:21,0.200666302433488)
--(axis cs:22,0.221848022712345)
--(axis cs:23,0.23029904849346)
--(axis cs:24,0.224410435073725)
--(axis cs:25,0.210567747738903)
--(axis cs:26,0.21113932038954)
--(axis cs:27,0.197469064999522)
--(axis cs:28,0.185524821132923)
--(axis cs:29,0.192689867834126)
--(axis cs:30,0.190401972903174)
--(axis cs:31,0.197949030165848)
--(axis cs:32,0.182047935054842)
--(axis cs:33,0.180335214254158)
--(axis cs:34,0.191307744130751)
--(axis cs:35,0.210570911878264)
--(axis cs:36,0.206072547220064)
--(axis cs:37,0.211514958520643)
--(axis cs:38,0.221271621543408)
--(axis cs:39,0.223659062893629)
--(axis cs:40,0.233767687249439)
--(axis cs:41,0.242206598758019)
--(axis cs:42,0.255123779491685)
--(axis cs:43,0.258999345602832)
--(axis cs:44,0.268203709776474)
--(axis cs:45,0.265810013713409)
--(axis cs:46,0.277611427531576)
--(axis cs:47,0.281744141537433)
--(axis cs:48,0.28680061097431)
--(axis cs:49,0.291418061141703)
--(axis cs:50,0.299814071046866)
--(axis cs:51,0.322004153784724)
--(axis cs:52,0.34992541935409)
--(axis cs:53,0.364941299916506)
--(axis cs:54,0.367712749601853)
--(axis cs:55,0.377894875482303)
--(axis cs:56,0.386918404744861)
--(axis cs:57,0.396144268932592)
--(axis cs:58,0.412272381895095)
--(axis cs:59,0.41414238220342)
--(axis cs:60,0.431004086521811)
--(axis cs:61,0.420684352381074)
--(axis cs:62,0.402961976678511)
--(axis cs:63,0.411862032274527)
--(axis cs:64,0.414422085272413)
--(axis cs:65,0.428422873185335)
--(axis cs:66,0.437236933452832)
--(axis cs:67,0.453669476781145)
--(axis cs:68,0.462116294013705)
--(axis cs:69,0.476966726943459)
--(axis cs:70,0.467561553317823)
--(axis cs:71,0.473483628737874)
--(axis cs:72,0.476783745029924)
--(axis cs:73,0.475034974697966)
--(axis cs:74,0.484458249660322)
--(axis cs:75,0.474903070479232)
--(axis cs:76,0.485677717010737)
--(axis cs:77,0.481332163592)
--(axis cs:78,0.477769821168906)
--(axis cs:79,0.472865777079621)
--(axis cs:80,0.487325926584345)
--(axis cs:81,0.481035229589245)
--(axis cs:82,0.488657267903948)
--(axis cs:83,0.492007201023356)
--(axis cs:84,0.486443738205763)
--(axis cs:85,0.49428239167131)
--(axis cs:86,0.498720693464407)
--(axis cs:87,0.511887708539225)
--(axis cs:88,0.522432533109368)
--(axis cs:89,0.528198456797883)
--(axis cs:90,0.520966565552652)
--(axis cs:91,0.53703612693638)
--(axis cs:92,0.537789251494279)
--(axis cs:93,0.546084870967151)
--(axis cs:94,0.552033005574557)
--(axis cs:95,0.555980691892025)
--(axis cs:96,0.547747576138207)
--(axis cs:97,0.541863255428936)
--(axis cs:98,0.536675778437878)
--(axis cs:99,0.551041617451882)
--(axis cs:100,0.544917252135308)
--(axis cs:101,0.524793454910629)
--(axis cs:102,0.505374130725073)
--(axis cs:103,0.487740571457119)
--(axis cs:104,0.475403233531938)
--(axis cs:105,0.459791225028074)
--(axis cs:106,0.450180436439246)
--(axis cs:107,0.433090753518647)
--(axis cs:108,0.425292238684836)
--(axis cs:109,0.406465857686249)
--(axis cs:110,0.418190162431068)
--(axis cs:111,0.427292317208259)
--(axis cs:112,0.441356000700228)
--(axis cs:113,0.438356174054883)
--(axis cs:114,0.422193511327964)
--(axis cs:115,0.42449455679338)
--(axis cs:116,0.423530242993893)
--(axis cs:117,0.428723660449042)
--(axis cs:118,0.433748547767555)
--(axis cs:119,0.440725396229939)
--(axis cs:120,0.422336802307566)
--(axis cs:121,0.41642624512268)
--(axis cs:122,0.409586710448899)
--(axis cs:123,0.407522528216295)
--(axis cs:124,0.41721849757474)
--(axis cs:125,0.411355944447918)
--(axis cs:126,0.400125108873332)
--(axis cs:127,0.390709335989415)
--(axis cs:128,0.365958077828682)
--(axis cs:129,0.339283638727294)
--(axis cs:130,0.339011432270623)
--(axis cs:131,0.325364954846755)
--(axis cs:132,0.314081453359197)
--(axis cs:133,0.303991027646713)
--(axis cs:134,0.295494028207019)
--(axis cs:135,0.289405170475786)
--(axis cs:136,0.295842605079082)
--(axis cs:137,0.299831958171431)
--(axis cs:138,0.312119367855804)
--(axis cs:139,0.319635407452458)
--(axis cs:140,0.323957658669816)
--(axis cs:141,0.338805482451051)
--(axis cs:142,0.351007129345053)
--(axis cs:143,0.369835225536244)
--(axis cs:144,0.388748139977521)
--(axis cs:145,0.408091793483173)
--(axis cs:146,0.417016403045993)
--(axis cs:147,0.428550212502867)
--(axis cs:148,0.435966685901984)
--(axis cs:149,0.443016519381489)
--(axis cs:150,0.454879385925747)
--(axis cs:151,0.468448778711109)
--(axis cs:152,0.479376724190876)
--(axis cs:153,0.479964362730632)
--(axis cs:154,0.477751122598854)
--(axis cs:155,0.479578020391043)
--(axis cs:156,0.48169925487995)
--(axis cs:157,0.489270391092481)
--(axis cs:158,0.495561212025852)
--(axis cs:159,0.502665339438428)
--(axis cs:160,0.503771376977823)
--(axis cs:161,0.493994931120384)
--(axis cs:162,0.487126563402137)
--(axis cs:163,0.49612161883127)
--(axis cs:164,0.499693317726884)
--(axis cs:165,0.500212958032888)
--(axis cs:166,0.504437847074286)
--(axis cs:167,0.488322181802076)
--(axis cs:168,0.486096046535826)
--(axis cs:169,0.492751776494168)
--(axis cs:170,0.489832788945417)
--(axis cs:171,0.49341977301315)
--(axis cs:172,0.496131249346119)
--(axis cs:173,0.49585177339358)
--(axis cs:174,0.497770205282214)
--(axis cs:175,0.493159721940944)
--(axis cs:176,0.498017082083807)
--(axis cs:177,0.511230044634125)
--(axis cs:178,0.516948264840934)
--(axis cs:179,0.520862718695244)
--(axis cs:180,0.517779910078733)
--(axis cs:181,0.521222605256135)
--(axis cs:182,0.516871143896715)
--(axis cs:183,0.503608105917724)
--(axis cs:184,0.505620911323278)
--(axis cs:185,0.520152880320641)
--(axis cs:186,0.519903047008792)
--(axis cs:187,0.515526892732389)
--(axis cs:188,0.517823317906928)
--(axis cs:189,0.507979503536402)
--(axis cs:190,0.504856195690174)
--(axis cs:191,0.494581404188205)
--(axis cs:192,0.496361183302105)
--(axis cs:193,0.49965149955837)
--(axis cs:194,0.485556250341229)
--(axis cs:195,0.463963593258071)
--(axis cs:196,0.472797367994741)
--(axis cs:197,0.50149864959944)
--(axis cs:198,0.506854574160693)
--(axis cs:199,0.511775332263741)
--(axis cs:200,0.505336680665)
--(axis cs:201,0.510684493625745)
--(axis cs:202,0.520015906651014)
--(axis cs:203,0.529930624500599)
--(axis cs:204,0.550323439406133)
--(axis cs:205,0.574831317058705)
--(axis cs:206,0.579343191502202)
--(axis cs:207,0.56491067532669)
--(axis cs:208,0.574091343647679)
--(axis cs:209,0.579205309149387)
--(axis cs:210,0.597721474936725)
--(axis cs:211,0.613707988167564)
--(axis cs:212,0.624325549771484)
--(axis cs:213,0.640471496870391)
--(axis cs:214,0.655927500977444)
--(axis cs:215,0.662264584304726)
--(axis cs:216,0.660776025823158)
--(axis cs:217,0.673630666201497)
--(axis cs:218,0.667322299367994)
--(axis cs:219,0.678597693699718)
--(axis cs:220,0.695767241131326)
--(axis cs:221,0.697484225232733)
--(axis cs:222,0.702722762291525)
--(axis cs:223,0.686696084540918)
--(axis cs:224,0.691384479206125)
--(axis cs:225,0.688415182946746)
--(axis cs:226,0.693063896294134)
--(axis cs:227,0.689791848011093)
--(axis cs:228,0.700899461195759)
--(axis cs:229,0.699200650751336)
--(axis cs:230,0.699535415618847)
--(axis cs:231,0.699747369963981)
--(axis cs:232,0.694158944994182)
--(axis cs:233,0.712222931625218)
--(axis cs:234,0.706859100637474)
--(axis cs:235,0.70772006047763)
--(axis cs:236,0.704165586647358)
--(axis cs:237,0.696622059728115)
--(axis cs:238,0.688330632180123)
--(axis cs:239,0.674524679844478)
--(axis cs:240,0.668391420620615)
--(axis cs:241,0.67509378030727)
--(axis cs:242,0.68027984564477)
--(axis cs:243,0.667576133337097)
--(axis cs:244,0.6532436134929)
--(axis cs:245,0.642589222059956)
--(axis cs:246,0.633501879150624)
--(axis cs:247,0.635784303376282)
--(axis cs:248,0.635735363285919)
--(axis cs:249,0.645120714252407)
--(axis cs:250,0.632514105977674)
--(axis cs:251,0.621489826840368)
--(axis cs:252,0.607340679358938)
--(axis cs:253,0.606856191379165)
--(axis cs:254,0.615269275157462)
--(axis cs:255,0.614726207466707)
--(axis cs:256,0.615089531028597)
--(axis cs:257,0.628979787166613)
--(axis cs:258,0.629365488325746)
--(axis cs:259,0.631722712311377)
--(axis cs:260,0.637024748783396)
--(axis cs:261,0.652309111777323)
--(axis cs:262,0.655853604714299)
--(axis cs:263,0.665480897948036)
--(axis cs:264,0.675007442328342)
--(axis cs:265,0.681044089264966)
--(axis cs:266,0.691382912722144)
--(axis cs:267,0.691940331901657)
--(axis cs:268,0.69897034217197)
--(axis cs:269,0.706059108008642)
--(axis cs:270,0.716714059650809)
--(axis cs:271,0.714981098933267)
--(axis cs:272,0.734217125238859)
--(axis cs:273,0.739914928464742)
--(axis cs:274,0.735092259732817)
--(axis cs:275,0.73815643295881)
--(axis cs:276,0.733069431860903)
--(axis cs:277,0.729666038965297)
--(axis cs:278,0.719949747706363)
--(axis cs:279,0.709442253925826)
--(axis cs:280,0.716506524557693)
--(axis cs:281,0.707898194881294)
--(axis cs:282,0.700485663444633)
--(axis cs:283,0.682820198006929)
--(axis cs:284,0.68379988022886)
--(axis cs:285,0.692433886087507)
--(axis cs:286,0.694832577084277)
--(axis cs:287,0.688046233121998)
--(axis cs:288,0.688797231207775)
--(axis cs:289,0.693888242995976)
--(axis cs:290,0.672602166327931)
--(axis cs:291,0.675508654495274)
--(axis cs:292,0.665759590046764)
--(axis cs:293,0.681964524400042)
--(axis cs:294,0.674946902144442)
--(axis cs:295,0.662532007277244)
--(axis cs:296,0.665482765749878)
--(axis cs:297,0.669119057529236)
--(axis cs:298,0.665993839462842)
--(axis cs:299,0.671899128476909)
--(axis cs:300,0.683346082829937)
--(axis cs:301,0.687766592059782)
--(axis cs:302,0.703834310527314)
--(axis cs:303,0.696535769797314)
--(axis cs:304,0.708621615648671)
--(axis cs:305,0.719908855353446)
--(axis cs:306,0.717057018161821)
--(axis cs:307,0.71898097628824)
--(axis cs:308,0.724698428893333)
--(axis cs:309,0.714002870919483)
--(axis cs:310,0.717606935194458)
--(axis cs:311,0.712561895810544)
--(axis cs:312,0.701741194261449)
--(axis cs:313,0.706384924721837)
--(axis cs:314,0.700451318734255)
--(axis cs:315,0.697295671062474)
--(axis cs:316,0.695617054162831)
--(axis cs:317,0.693553743010291)
--(axis cs:318,0.691036289316871)
--(axis cs:319,0.698398975132496)
--(axis cs:320,0.697556070864894)
--(axis cs:321,0.692001683101046)
--(axis cs:322,0.69915730491174)
--(axis cs:323,0.696791715001776)
--(axis cs:324,0.702160327343997)
--(axis cs:325,0.708517667876623)
--(axis cs:326,0.720021299156474)
--(axis cs:327,0.7377711905588)
--(axis cs:328,0.745696481491525)
--(axis cs:329,0.74303907952204)
--(axis cs:330,0.754240899750845)
--(axis cs:331,0.753787875800352)
--(axis cs:332,0.75939854744962)
--(axis cs:333,0.765381199053899)
--(axis cs:334,0.766774053947366)
--(axis cs:335,0.763664348548646)
--(axis cs:336,0.768614033730352)
--(axis cs:337,0.756614119818008)
--(axis cs:338,0.765062278953478)
--(axis cs:339,0.77807790725205)
--(axis cs:340,0.776821054400907)
--(axis cs:341,0.793506915938163)
--(axis cs:342,0.791940208986792)
--(axis cs:343,0.791046915891296)
--(axis cs:344,0.791446915484023)
--(axis cs:345,0.790301147184101)
--(axis cs:346,0.790685910351218)
--(axis cs:347,0.788519015608579)
--(axis cs:348,0.791345562755933)
--(axis cs:349,0.783451458618354)
--(axis cs:350,0.779302861201307)
--(axis cs:351,0.779052123056322)
--(axis cs:352,0.780159683258799)
--(axis cs:353,0.785679945479237)
--(axis cs:354,0.777011940461581)
--(axis cs:355,0.781593051239256)
--(axis cs:356,0.779600508530912)
--(axis cs:357,0.780780066977366)
--(axis cs:358,0.778884168794034)
--(axis cs:359,0.790895318783898)
--(axis cs:360,0.803791388396645)
--(axis cs:361,0.815504518161256)
--(axis cs:362,0.817836653050098)
--(axis cs:363,0.815332077562069)
--(axis cs:364,0.825802043977692)
--(axis cs:365,0.818574851703848)
--(axis cs:366,0.814931593073151)
--(axis cs:367,0.810751144580765)
--(axis cs:368,0.817827093063832)
--(axis cs:369,0.80873847011956)
--(axis cs:370,0.800505136638744)
--(axis cs:371,0.788605052459622)
--(axis cs:372,0.789549572368418)
--(axis cs:373,0.790694385623604)
--(axis cs:374,0.78557354904209)
--(axis cs:375,0.799350404755164)
--(axis cs:376,0.807162273774006)
--(axis cs:377,0.820651625026763)
--(axis cs:378,0.814125609601956)
--(axis cs:379,0.819949385004632)
--(axis cs:380,0.821552085892324)
--(axis cs:381,0.828974055050944)
--(axis cs:382,0.817637232225588)
--(axis cs:383,0.822311913363141)
--(axis cs:384,0.823198839883737)
--(axis cs:385,0.810239488150135)
--(axis cs:386,0.802816570949314)
--(axis cs:387,0.791281649380386)
--(axis cs:388,0.777053741228247)
--(axis cs:389,0.758375849493703)
--(axis cs:390,0.738215089392296)
--(axis cs:391,0.732189220889009)
--(axis cs:392,0.722492901813174)
--(axis cs:393,0.715840691452803)
--(axis cs:394,0.720293722001561)
--(axis cs:395,0.719597814785739)
--(axis cs:396,0.721172738122406)
--(axis cs:397,0.715888568316676)
--(axis cs:398,0.725921865902031)
--(axis cs:399,0.729973321308482)
--(axis cs:400,0.735052408512933)
--(axis cs:401,0.723053892823474)
--(axis cs:402,0.728539181861151)
--(axis cs:403,0.71511810932127)
--(axis cs:404,0.692981437972966)
--(axis cs:405,0.680795865744623)
--(axis cs:406,0.659357565539395)
--(axis cs:407,0.667734680464026)
--(axis cs:408,0.650710826468968)
--(axis cs:409,0.65151348602665)
--(axis cs:410,0.642590788281027)
--(axis cs:411,0.633890659245269)
--(axis cs:412,0.626924447158695)
--(axis cs:413,0.623988754474762)
--(axis cs:414,0.632362680994975)
--(axis cs:415,0.629995836741038)
--(axis cs:416,0.645580250765909)
--(axis cs:417,0.631902521358154)
--(axis cs:418,0.629623183376384)
--(axis cs:419,0.619324463237703)
--(axis cs:420,0.621154070919641)
--(axis cs:421,0.62629946592769)
--(axis cs:422,0.636209859627771)
--(axis cs:423,0.652474221566833)
--(axis cs:424,0.664592393610368)
--(axis cs:425,0.685279468897253)
--(axis cs:426,0.688747569449838)
--(axis cs:427,0.687388277890152)
--(axis cs:428,0.704434269875408)
--(axis cs:429,0.726364567565374)
--(axis cs:430,0.74336935312931)
--(axis cs:431,0.760281239571482)
--(axis cs:432,0.762564436866954)
--(axis cs:433,0.763599457488817)
--(axis cs:434,0.760982517997744)
--(axis cs:435,0.766092470391196)
--(axis cs:436,0.757554327181429)
--(axis cs:437,0.77507174405334)
--(axis cs:438,0.782244598217507)
--(axis cs:439,0.782700714184329)
--(axis cs:440,0.787191089442002)
--(axis cs:441,0.79420826423067)
--(axis cs:442,0.801506864056719)
--(axis cs:443,0.804860353180801)
--(axis cs:444,0.806824596557603)
--(axis cs:445,0.812001392806709)
--(axis cs:446,0.819985596364394)
--(axis cs:447,0.823795670872369)
--(axis cs:448,0.823589080685928)
--(axis cs:449,0.825551690877418)
--(axis cs:450,0.824766014610254)
--(axis cs:451,0.817921293168236)
--(axis cs:452,0.823031732823727)
--(axis cs:453,0.828102907526177)
--(axis cs:454,0.836876033979132)
--(axis cs:455,0.838030828090053)
--(axis cs:456,0.850034481105606)
--(axis cs:457,0.85265733637079)
--(axis cs:458,0.856071020579621)
--(axis cs:459,0.858382915606662)
--(axis cs:460,0.862754063690269)
--(axis cs:461,0.868451002097017)
--(axis cs:462,0.865387993104388)
--(axis cs:463,0.865868933849105)
--(axis cs:464,0.862511662126908)
--(axis cs:465,0.863586948808329)
--(axis cs:466,0.860489727409695)
--(axis cs:467,0.862016011150411)
--(axis cs:468,0.866118162338642)
--(axis cs:469,0.866754939900588)
--(axis cs:470,0.866008168548817)
--(axis cs:471,0.865839094688726)
--(axis cs:472,0.870449958371838)
--(axis cs:473,0.871950080484986)
--(axis cs:474,0.882010413491872)
--(axis cs:475,0.880127874199025)
--(axis cs:476,0.880719893090425)
--(axis cs:477,0.879985502271379)
--(axis cs:478,0.872024815453577)
--(axis cs:479,0.868202338636853)
--(axis cs:480,0.869437806906017)
--(axis cs:481,0.868570554320052)
--(axis cs:482,0.863800652255114)
--(axis cs:483,0.858593412030224)
--(axis cs:484,0.852193409640078)
--(axis cs:485,0.84832104533299)
--(axis cs:486,0.849029669443)
--(axis cs:487,0.847005186821218)
--(axis cs:488,0.854726273526318)
--(axis cs:489,0.858036539908272)
--(axis cs:490,0.856519476475391)
--(axis cs:491,0.855662865858082)
--(axis cs:492,0.858090987579719)
--(axis cs:493,0.862167890854568)
--(axis cs:494,0.856305330486521)
--(axis cs:495,0.856583256230969)
--(axis cs:496,0.849120282984426)
--(axis cs:497,0.841012982667239)
--(axis cs:498,0.838836979561889)
--(axis cs:499,0.828640666883639)
--(axis cs:500,0.829386100657293)
--(axis cs:501,0.812292242199776)
--(axis cs:502,0.806155923691755)
--(axis cs:503,0.789454483627343)
--(axis cs:504,0.78253395598767)
--(axis cs:505,0.772290139081971)
--(axis cs:506,0.781275407697578)
--(axis cs:507,0.78388522227458)
--(axis cs:508,0.772888765029096)
--(axis cs:509,0.783684145558047)
--(axis cs:510,0.780421943681636)
--(axis cs:511,0.788359077117884)
--(axis cs:512,0.784199992278062)
--(axis cs:513,0.801262378506997)
--(axis cs:514,0.813576419995047)
--(axis cs:515,0.817662020519324)
--(axis cs:516,0.80768804665062)
--(axis cs:517,0.805790535809064)
--(axis cs:518,0.808194339975285)
--(axis cs:519,0.805687969004227)
--(axis cs:520,0.803932943576488)
--(axis cs:521,0.814669910582503)
--(axis cs:522,0.814346449796046)
--(axis cs:523,0.809254901107352)
--(axis cs:524,0.805472454155588)
--(axis cs:525,0.809968416753424)
--(axis cs:526,0.814113519377947)
--(axis cs:527,0.819653380607471)
--(axis cs:528,0.825125433054743)
--(axis cs:529,0.821549955423597)
--(axis cs:530,0.825247802099026)
--(axis cs:531,0.823476905896246)
--(axis cs:532,0.832852383492344)
--(axis cs:533,0.830809575934169)
--(axis cs:534,0.832916153205287)
--(axis cs:535,0.836173315538171)
--(axis cs:536,0.846543933605655)
--(axis cs:537,0.851708727689837)
--(axis cs:538,0.854084246918255)
--(axis cs:539,0.859872169734145)
--(axis cs:540,0.86265999066747)
--(axis cs:541,0.868976773732923)
--(axis cs:542,0.858469960460747)
--(axis cs:543,0.862281337616571)
--(axis cs:544,0.865226253600323)
--(axis cs:545,0.857165111107397)
--(axis cs:546,0.851969007324292)
--(axis cs:547,0.844780761617989)
--(axis cs:548,0.847013315711623)
--(axis cs:549,0.842436949046852)
--(axis cs:550,0.832679672708326)
--(axis cs:551,0.823394904790812)
--(axis cs:552,0.836215166876774)
--(axis cs:553,0.841015168180318)
--(axis cs:554,0.843516077806071)
--(axis cs:555,0.851577220943817)
--(axis cs:556,0.857628105709998)
--(axis cs:557,0.85191888403187)
--(axis cs:558,0.842391578142999)
--(axis cs:559,0.840400909712842)
--(axis cs:560,0.849141380455127)
--(axis cs:561,0.84012780614586)
--(axis cs:562,0.828822120220828)
--(axis cs:563,0.823411857818442)
--(axis cs:564,0.80983362189383)
--(axis cs:565,0.800379793783384)
--(axis cs:566,0.78188685526413)
--(axis cs:567,0.775490102933533)
--(axis cs:568,0.783345286769588)
--(axis cs:569,0.77948261193392)
--(axis cs:570,0.765743561458333)
--(axis cs:571,0.770457915211108)
--(axis cs:572,0.771980682018296)
--(axis cs:573,0.766640401718566)
--(axis cs:574,0.771151116466484)
--(axis cs:575,0.769453289215444)
--(axis cs:576,0.775497126256735)
--(axis cs:577,0.793819693268292)
--(axis cs:578,0.795759234620938)
--(axis cs:579,0.803918803227186)
--(axis cs:580,0.820442068793665)
--(axis cs:581,0.830426879563838)
--(axis cs:582,0.838897666885726)
--(axis cs:583,0.848053862832397)
--(axis cs:584,0.857484166878839)
--(axis cs:585,0.870195650102053)
--(axis cs:586,0.874414683300246)
--(axis cs:587,0.871228651234838)
--(axis cs:588,0.870161232829402)
--(axis cs:589,0.873796667342311)
--(axis cs:590,0.865157367980966)
--(axis cs:591,0.861202925372462)
--(axis cs:592,0.855558810844825)
--(axis cs:593,0.853522133506343)
--(axis cs:594,0.850494572311055)
--(axis cs:595,0.845049401140608)
--(axis cs:596,0.847795148344722)
--(axis cs:597,0.843404412953237)
--(axis cs:598,0.841215003334858)
--(axis cs:599,0.835845048598425)
--(axis cs:600,0.840661076291366)
--(axis cs:601,0.841651318064733)
--(axis cs:602,0.840721705157373)
--(axis cs:603,0.83668739895582)
--(axis cs:604,0.834241599882362)
--(axis cs:605,0.834206753761273)
--(axis cs:606,0.831946365323759)
--(axis cs:607,0.837134307891483)
--(axis cs:608,0.831727146322145)
--(axis cs:609,0.837302099048856)
--(axis cs:610,0.835724902317309)
--(axis cs:611,0.833720022665467)
--(axis cs:612,0.833269591039557)
--(axis cs:613,0.837781809282464)
--(axis cs:614,0.836365726384507)
--(axis cs:615,0.835209897850024)
--(axis cs:616,0.837622707392493)
--(axis cs:617,0.84007691025332)
--(axis cs:618,0.841826844989261)
--(axis cs:619,0.845243548483223)
--(axis cs:620,0.847542520933054)
--(axis cs:621,0.843878963267355)
--(axis cs:622,0.844880164866283)
--(axis cs:623,0.843743746914158)
--(axis cs:624,0.846126804977105)
--(axis cs:625,0.844911865076612)
--(axis cs:626,0.839990275442635)
--(axis cs:627,0.833750762001705)
--(axis cs:628,0.834136661819859)
--(axis cs:629,0.836293407864783)
--(axis cs:630,0.845111696841729)
--(axis cs:631,0.852894560343427)
--(axis cs:632,0.8651991013126)
--(axis cs:633,0.862246538510079)
--(axis cs:634,0.853007937812494)
--(axis cs:635,0.854961749112919)
--(axis cs:636,0.86505845976015)
--(axis cs:637,0.8702362720627)
--(axis cs:638,0.880087517669837)
--(axis cs:639,0.880914066646795)
--(axis cs:640,0.881025592968679)
--(axis cs:641,0.885251178819914)
--(axis cs:642,0.882247392831369)
--(axis cs:643,0.882261755566971)
--(axis cs:644,0.891211961358783)
--(axis cs:645,0.902838706557528)
--(axis cs:646,0.884249770785675)
--(axis cs:647,0.888615387612701)
--(axis cs:648,0.881944884199037)
--(axis cs:649,0.87074488331147)
--(axis cs:650,0.864967819175967)
--(axis cs:651,0.855618597951453)
--(axis cs:652,0.848551679090853)
--(axis cs:653,0.858850561494186)
--(axis cs:654,0.862165893523423)
--(axis cs:655,0.860709532952562)
--(axis cs:656,0.873970926783909)
--(axis cs:657,0.874192007539871)
--(axis cs:658,0.869680457669936)
--(axis cs:659,0.880375623854774)
--(axis cs:660,0.868774099249538)
--(axis cs:661,0.86856236851239)
--(axis cs:662,0.871256050639381)
--(axis cs:663,0.870977336681151)
--(axis cs:664,0.865687180962797)
--(axis cs:665,0.861416263153768)
--(axis cs:666,0.865504058085674)
--(axis cs:667,0.871252751973601)
--(axis cs:668,0.876676684640695)
--(axis cs:669,0.865700504793691)
--(axis cs:670,0.88148737608211)
--(axis cs:671,0.891768351668707)
--(axis cs:672,0.892156317443556)
--(axis cs:673,0.891463989828714)
--(axis cs:674,0.896503842098626)
--(axis cs:675,0.895959582358893)
--(axis cs:676,0.893959582251926)
--(axis cs:677,0.885110049714709)
--(axis cs:678,0.884321468761478)
--(axis cs:679,0.889352677021065)
--(axis cs:680,0.879831477197049)
--(axis cs:681,0.874350825472386)
--(axis cs:682,0.877007958409678)
--(axis cs:683,0.876224078717265)
--(axis cs:684,0.879026543801387)
--(axis cs:685,0.875326130267733)
--(axis cs:686,0.876038335199266)
--(axis cs:687,0.874778112838055)
--(axis cs:688,0.870908516372515)
--(axis cs:689,0.867304110357671)
--(axis cs:690,0.870670194148152)
--(axis cs:691,0.874568782081467)
--(axis cs:692,0.877891764731578)
--(axis cs:693,0.875501543238645)
--(axis cs:694,0.875067139269316)
--(axis cs:695,0.885582730144641)
--(axis cs:696,0.887544807136363)
--(axis cs:697,0.89231102436939)
--(axis cs:698,0.899468416227958)
--(axis cs:699,0.905559144675365)
--(axis cs:700,0.911867900539964)
--(axis cs:701,0.910992499083925)
--(axis cs:702,0.914673921012841)
--(axis cs:703,0.918111685776957)
--(axis cs:704,0.918814450369305)
--(axis cs:705,0.914883575567807)
--(axis cs:706,0.916290398310136)
--(axis cs:707,0.914369098410628)
--(axis cs:708,0.916810472403025)
--(axis cs:709,0.922877292368629)
--(axis cs:710,0.924759688785699)
--(axis cs:711,0.931010570673418)
--(axis cs:712,0.927688033280652)
--(axis cs:713,0.927516506540089)
--(axis cs:714,0.927135619676842)
--(axis cs:715,0.927779426974513)
--(axis cs:716,0.926930285022056)
--(axis cs:717,0.929402704175856)
--(axis cs:718,0.930703075584772)
--(axis cs:719,0.929550347878398)
--(axis cs:720,0.925788796621545)
--(axis cs:721,0.923327281789794)
--(axis cs:722,0.926364279409575)
--(axis cs:723,0.928886909693587)
--(axis cs:724,0.927463031120055)
--(axis cs:725,0.929590572013413)
--(axis cs:726,0.929128350263438)
--(axis cs:727,0.930099431735041)
--(axis cs:728,0.924993527367923)
--(axis cs:729,0.920679048740359)
--(axis cs:730,0.915787583034757)
--(axis cs:731,0.91244631746795)
--(axis cs:732,0.908209318591964)
--(axis cs:733,0.909996815394024)
--(axis cs:734,0.910532712462642)
--(axis cs:735,0.910969682256593)
--(axis cs:736,0.911084475696214)
--(axis cs:737,0.913356540092555)
--(axis cs:738,0.919832905153957)
--(axis cs:739,0.922943474195668)
--(axis cs:740,0.927884553944468)
--(axis cs:741,0.92473426668235)
--(axis cs:742,0.915925946784994)
--(axis cs:743,0.906463704379896)
--(axis cs:744,0.898770456738642)
--(axis cs:745,0.8997663386)
--(axis cs:746,0.897168256508004)
--(axis cs:747,0.899442274823305)
--(axis cs:748,0.900642273678895)
--(axis cs:749,0.895682685463988)
--(axis cs:750,0.896843080116237)
--(axis cs:751,0.902892662800451)
--(axis cs:752,0.906018722282124)
--(axis cs:753,0.908469077094029)
--(axis cs:754,0.910313284148414)
--(axis cs:755,0.896704254081633)
--(axis cs:756,0.89735388324944)
--(axis cs:757,0.891836717265907)
--(axis cs:758,0.884623398097523)
--(axis cs:759,0.886532441838317)
--(axis cs:760,0.882392085595109)
--(axis cs:761,0.877792742478891)
--(axis cs:762,0.880220518617793)
--(axis cs:763,0.884872014053728)
--(axis cs:764,0.894247440594782)
--(axis cs:765,0.904616860533794)
--(axis cs:766,0.909838916847016)
--(axis cs:767,0.913118132206646)
--(axis cs:768,0.916044331052936)
--(axis cs:769,0.92051974867374)
--(axis cs:770,0.926671282902704)
--(axis cs:771,0.930011443510274)
--(axis cs:772,0.934556191474696)
--(axis cs:773,0.933960956086532)
--(axis cs:774,0.93570534808552)
--(axis cs:775,0.935330352765913)
--(axis cs:776,0.933063426201895)
--(axis cs:777,0.933165039579438)
--(axis cs:778,0.93540254327524)
--(axis cs:779,0.934140246448732)
--(axis cs:780,0.9333686755678)
--(axis cs:781,0.938994621472249)
--(axis cs:782,0.938936214003059)
--(axis cs:783,0.941131449238057)
--(axis cs:784,0.936524773753052)
--(axis cs:785,0.936005394037012)
--(axis cs:786,0.930774507151437)
--(axis cs:787,0.925729768838863)
--(axis cs:788,0.92550124158668)
--(axis cs:789,0.921797234332046)
--(axis cs:790,0.920050591942282)
--(axis cs:791,0.914454175977158)
--(axis cs:792,0.914834823298676)
--(axis cs:793,0.912229826813836)
--(axis cs:794,0.914742706674425)
--(axis cs:795,0.918889748456268)
--(axis cs:796,0.929061005247637)
--(axis cs:797,0.9339775807394)
--(axis cs:798,0.936323342499675)
--(axis cs:799,0.94491807421302)
--(axis cs:800,0.948921155443959)
--(axis cs:801,0.954434089955166)
--(axis cs:802,0.957098192036086)
--(axis cs:803,0.960103188934185)
--(axis cs:804,0.959337009260502)
--(axis cs:805,0.957932460554614)
--(axis cs:806,0.95312171751107)
--(axis cs:807,0.951988676216821)
--(axis cs:808,0.950867757937702)
--(axis cs:809,0.947014459680535)
--(axis cs:810,0.946569164773819)
--(axis cs:811,0.944969163915512)
--(axis cs:812,0.945427523422323)
--(axis cs:813,0.941524463837308)
--(axis cs:814,0.944977763289368)
--(axis cs:815,0.942954998126614)
--(axis cs:816,0.944806756161939)
--(axis cs:817,0.944525036058019)
--(axis cs:818,0.943645955495838)
--(axis cs:819,0.932002879408903)
--(axis cs:820,0.930738433819461)
--(axis cs:821,0.924960224587494)
--(axis cs:822,0.916653666718106)
--(axis cs:823,0.921756727013079)
--(axis cs:824,0.921476102500331)
--(axis cs:825,0.925286056753068)
--(axis cs:826,0.921309028200646)
--(axis cs:827,0.924750339518921)
--(axis cs:828,0.926902924371305)
--(axis cs:829,0.933038595872746)
--(axis cs:830,0.925813751140936)
--(axis cs:831,0.921591958386082)
--(axis cs:832,0.924056862466508)
--(axis cs:833,0.915769744905905)
--(axis cs:834,0.906177912020947)
--(axis cs:835,0.901665874288639)
--(axis cs:836,0.903584511382938)
--(axis cs:837,0.88957651743216)
--(axis cs:838,0.87189754130261)
--(axis cs:839,0.86288907566308)
--(axis cs:840,0.867854448952402)
--(axis cs:841,0.873038475346678)
--(axis cs:842,0.873435426490523)
--(axis cs:843,0.87436859924838)
--(axis cs:844,0.869701828177775)
--(axis cs:845,0.861215653408874)
--(axis cs:846,0.861737263702318)
--(axis cs:847,0.87465719507338)
--(axis cs:848,0.894599451243517)
--(axis cs:849,0.905138283780174)
--(axis cs:850,0.904871105149218)
--(axis cs:851,0.901137246636502)
--(axis cs:852,0.90940707441253)
--(axis cs:853,0.915648085297929)
--(axis cs:854,0.928218266197346)
--(axis cs:855,0.943379762669518)
--(axis cs:856,0.945967298312029)
--(axis cs:857,0.945913720457244)
--(axis cs:858,0.943343439984369)
--(axis cs:859,0.93889276351928)
--(axis cs:860,0.941523170250312)
--(axis cs:861,0.95013528851241)
--(axis cs:862,0.938124836045144)
--(axis cs:863,0.927119366919397)
--(axis cs:864,0.913304216952495)
--(axis cs:865,0.909293476089856)
--(axis cs:866,0.889930707410985)
--(axis cs:867,0.87505167793128)
--(axis cs:868,0.85959196617747)
--(axis cs:869,0.856520618953014)
--(axis cs:870,0.85133827851532)
--(axis cs:871,0.848377995560159)
--(axis cs:872,0.854851663579229)
--(axis cs:873,0.865279341868741)
--(axis cs:874,0.880303948614034)
--(axis cs:875,0.881057600062987)
--(axis cs:876,0.895978887598195)
--(axis cs:877,0.905334405638833)
--(axis cs:878,0.917680913577826)
--(axis cs:879,0.929200243761698)
--(axis cs:880,0.934965694694124)
--(axis cs:881,0.931784323120546)
--(axis cs:882,0.933117328921728)
--(axis cs:883,0.929790223862483)
--(axis cs:884,0.931469189387666)
--(axis cs:885,0.933632035712747)
--(axis cs:886,0.93826237285693)
--(axis cs:887,0.940494307625543)
--(axis cs:888,0.933035555872386)
--(axis cs:889,0.921396792560809)
--(axis cs:890,0.915683857405609)
--(axis cs:891,0.909481910063772)
--(axis cs:892,0.902259076489502)
--(axis cs:893,0.900596661881066)
--(axis cs:894,0.885295910897928)
--(axis cs:895,0.870636796933225)
--(axis cs:896,0.862863789171369)
--(axis cs:897,0.852359917617534)
--(axis cs:898,0.86174163798136)
--(axis cs:899,0.868268813206919)
--(axis cs:900,0.858496239276308)
--(axis cs:901,0.854889919315028)
--(axis cs:902,0.854995656345524)
--(axis cs:903,0.846346640879013)
--(axis cs:904,0.857954804843494)
--(axis cs:905,0.871188788347402)
--(axis cs:906,0.877761794544366)
--(axis cs:907,0.894298885253554)
--(axis cs:908,0.896775915256651)
--(axis cs:909,0.900390712671695)
--(axis cs:910,0.913193266956183)
--(axis cs:911,0.927619580484938)
--(axis cs:912,0.936568910744862)
--(axis cs:913,0.952523303861588)
--(axis cs:914,0.953696516266478)
--(axis cs:915,0.954424951193657)
--(axis cs:916,0.955153386624787)
--(axis cs:917,0.948711508499272)
--(axis cs:918,0.947579128121529)
--(axis cs:919,0.946042885586797)
--(axis cs:920,0.945022400968057)
--(axis cs:921,0.946083725325493)
--(axis cs:922,0.945288506312193)
--(axis cs:923,0.942523987426165)
--(axis cs:924,0.945323990418319)
--(axis cs:925,0.944456169610784)
--(axis cs:926,0.943978191156819)
--(axis cs:927,0.947829178154631)
--(axis cs:928,0.949445042585054)
--(axis cs:929,0.95519458784029)
--(axis cs:930,0.96148466320405)
--(axis cs:931,0.963884661085531)
--(axis cs:932,0.967367940810122)
--(axis cs:933,0.971907324708198)
--(axis cs:934,0.971907319939827)
--(axis cs:935,0.975466908339362)
--(axis cs:936,0.978499935724821)
--(axis cs:937,0.972963109018404)
--(axis cs:938,0.957679625669059)
--(axis cs:939,0.946488009207565)
--(axis cs:940,0.933413592493464)
--(axis cs:941,0.924095341711963)
--(axis cs:942,0.915002104597941)
--(axis cs:943,0.908147895369493)
--(axis cs:944,0.906018075079064)
--(axis cs:945,0.901182113752397)
--(axis cs:946,0.898698631011019)
--(axis cs:947,0.906026349608079)
--(axis cs:948,0.92202635193266)
--(axis cs:949,0.934734486606451)
--(axis cs:950,0.947462050632367)
--(axis cs:951,0.955515390863342)
--(axis cs:952,0.96144903627634)
--(axis cs:953,0.968523450053931)
--(axis cs:954,0.970253271917922)
--(axis cs:955,0.971819641173903)
--(axis cs:956,0.969019642652098)
--(axis cs:957,0.965060051057754)
--(axis cs:958,0.963198724334728)
--(axis cs:959,0.96053739837464)
--(axis cs:960,0.960884251062825)
--(axis cs:961,0.962149161613351)
--(axis cs:962,0.964992237533948)
--(axis cs:963,0.964455517204377)
--(axis cs:964,0.965739002282257)
--(axis cs:965,0.96927187564462)
--(axis cs:966,0.976071875120099)
--(axis cs:967,0.976365402999757)
--(axis cs:968,0.973450337928033)
--(axis cs:969,0.972228383352906)
--(axis cs:970,0.967910181603682)
--(axis cs:971,0.967910181603682)
--(axis cs:972,0.966582789585783)
--(axis cs:973,0.967119509915353)
--(axis cs:974,0.965174700496564)
--(axis cs:975,0.960314826055803)
--(axis cs:976,0.958135025741207)
--(axis cs:977,0.958739764026537)
--(axis cs:978,0.961916154565617)
--(axis cs:979,0.964999435863771)
--(axis cs:980,0.971097437116967)
--(axis cs:981,0.973097441170082)
--(axis cs:982,0.975941351400279)
--(axis cs:983,0.977721150904252)
--(axis cs:984,0.978865958701795)
--(axis cs:985,0.984442349733606)
--(axis cs:986,0.986622150048202)
--(axis cs:987,0.98298508418865)
--(axis cs:988,0.981385083727708)
--(axis cs:989,0.979785082869401)
--(axis cs:990,0.979785082869401)
--(axis cs:991,0.977385078005662)
--(axis cs:992,0.972585075430741)
--(axis cs:993,0.96578507530503)
--(axis cs:994,0.963974943197446)
--(axis cs:995,0.961174941950857)
--(axis cs:996,0.959974939518987)
--(axis cs:997,0.968273329282016)
--(axis cs:998,0.968273329282016)
--(axis cs:999,0.968423940234743)
--(axis cs:1000,0.966543313754583)
--(axis cs:1001,0.968143316997076)
--(axis cs:1002,0.972943319571996)
--(axis cs:1003,0.979743319697708)
--(axis cs:1004,0.983869971638835)
--(axis cs:1005,0.987469974506671)
--(axis cs:1006,0.98866997693854)
--(axis cs:1007,0.989469978559786)
--(axis cs:1008,0.994269981134707)
--(axis cs:1009,0.997319371898594)
--(axis cs:1010,0.999199998378754)
--(axis cs:1011,1)
--(axis cs:1012,1)
--(axis cs:1013,1)
--(axis cs:1014,1)
--(axis cs:1015,0.997599995136261)
--(axis cs:1016,0.997599995136261)
--(axis cs:1017,0.996799993515015)
--(axis cs:1018,0.991999990940094)
--(axis cs:1019,0.991999990940094)
--(axis cs:1020,0.990399990081787)
--(axis cs:1021,0.990399990081787)
--(axis cs:1022,0.987999985218048)
--(axis cs:1023,0.987999985218048)
--(axis cs:1024,0.987999985218048)
--(axis cs:1025,0.990399990081787)
--(axis cs:1026,0.990399990081787)
--(axis cs:1027,0.991199991703034)
--(axis cs:1028,0.995999994277954)
--(axis cs:1029,0.993599989414215)
--(axis cs:1030,0.994399988651276)
--(axis cs:1031,0.994399988651276)
--(axis cs:1031,0.997999995946884)
--(axis cs:1031,0.997999995946884)
--(axis cs:1030,0.997999995946884)
--(axis cs:1029,0.998399995565414)
--(axis cs:1028,0.999599997997284)
--(axis cs:1027,0.997199996709824)
--(axis cs:1026,0.997599997520447)
--(axis cs:1025,0.997599997520447)
--(axis cs:1024,0.996399995088577)
--(axis cs:1023,0.996399995088577)
--(axis cs:1022,0.996399995088577)
--(axis cs:1021,0.997599997520447)
--(axis cs:1020,0.997599997520447)
--(axis cs:1019,0.996799997091293)
--(axis cs:1018,0.996799997091293)
--(axis cs:1017,0.999199998378754)
--(axis cs:1016,0.99879999756813)
--(axis cs:1015,0.99879999756813)
--(axis cs:1014,1)
--(axis cs:1013,1)
--(axis cs:1012,1)
--(axis cs:1011,1)
--(axis cs:1010,1.00040000081062)
--(axis cs:1009,1.00108062605101)
--(axis cs:1008,1.00213001633806)
--(axis cs:1007,1.00053001547975)
--(axis cs:1006,1.00093001629037)
--(axis cs:1005,1.001330017101)
--(axis cs:1004,1.00053001343616)
--(axis cs:1003,0.999056658796936)
--(axis cs:1002,0.996656656967616)
--(axis cs:1001,0.995056656109309)
--(axis cs:1000,0.993856653677439)
--(axis cs:999,0.993176028437056)
--(axis cs:998,0.993726639008313)
--(axis cs:997,0.996926640724927)
--(axis cs:996,0.993625023669184)
--(axis cs:995,0.993225022858561)
--(axis cs:994,0.994425027334018)
--(axis cs:993,0.995414896132425)
--(axis cs:992,0.997814897961745)
--(axis cs:991,0.999414898820052)
--(axis cs:990,1.0002149004413)
--(axis cs:989,1.0002149004413)
--(axis cs:988,0.999414900012145)
--(axis cs:987,0.998214899169733)
--(axis cs:986,0.998977836266571)
--(axis cs:985,0.998757631717428)
--(axis cs:984,0.998734018553072)
--(axis cs:983,0.999078828305648)
--(axis cs:982,0.999258624567128)
--(axis cs:981,1.00010253312839)
--(axis cs:980,1.00010253312839)
--(axis cs:979,0.999000529327116)
--(axis cs:978,0.99888381010075)
--(axis cs:977,0.998860197731122)
--(axis cs:976,1.00226493811454)
--(axis cs:975,1.00248514266368)
--(axis cs:974,1.00242527079784)
--(axis cs:973,1.00288046266651)
--(axis cs:972,1.00221718056421)
--(axis cs:971,1.00168978778337)
--(axis cs:970,1.00168978778337)
--(axis cs:969,1.00297158784613)
--(axis cs:968,1.00214962931325)
--(axis cs:967,1.0016345643369)
--(axis cs:966,0.997928091262882)
--(axis cs:965,0.993528089498584)
--(axis cs:964,0.992260960286026)
--(axis cs:963,0.990344440071013)
--(axis cs:962,0.991007722173312)
--(axis cs:961,0.990250797950858)
--(axis cs:960,0.989515706832454)
--(axis cs:959,0.989862560712731)
--(axis cs:958,0.990401238853444)
--(axis cs:957,0.991339916612687)
--(axis cs:956,0.994980328499254)
--(axis cs:955,1.00138033074039)
--(axis cs:954,1.00334669842281)
--(axis cs:953,1.0054765246737)
--(axis cs:952,1.00535093935728)
--(axis cs:951,1.00288458443649)
--(axis cs:950,1.00053792624103)
--(axis cs:949,0.994065485927729)
--(axis cs:948,0.988773613925799)
--(axis cs:947,0.983173611815795)
--(axis cs:946,0.984901328600874)
--(axis cs:945,0.983217843904464)
--(axis cs:944,0.982381885915656)
--(axis cs:943,0.981052062478103)
--(axis cs:942,0.980997851533041)
--(axis cs:941,0.984304615706479)
--(axis cs:940,0.987386365020345)
--(axis cs:939,0.99351195145337)
--(axis cs:938,0.997920336803857)
--(axis cs:937,1.00223685264389)
--(axis cs:936,0.999500024459276)
--(axis cs:935,1.00013305413355)
--(axis cs:934,1.00049264558485)
--(axis cs:933,1.00249264725378)
--(axis cs:932,1.00183203491887)
--(axis cs:931,1.00211531531103)
--(axis cs:930,1.00331531552901)
--(axis cs:929,1.00200538741186)
--(axis cs:928,1.00175493242868)
--(axis cs:927,1.00297079843267)
--(axis cs:926,1.00242178366618)
--(axis cs:925,1.00194380044384)
--(axis cs:924,1.00147597448647)
--(axis cs:923,0.999875972138044)
--(axis cs:922,1.00151145263213)
--(axis cs:921,1.00111623204526)
--(axis cs:920,0.997777554638403)
--(axis cs:919,0.995957075550975)
--(axis cs:918,0.995220837021675)
--(axis cs:917,0.994088455451838)
--(axis cs:916,0.995246581999328)
--(axis cs:915,0.993175018908653)
--(axis cs:914,0.990703455695497)
--(axis cs:913,0.990676671628982)
--(axis cs:912,0.987431063982768)
--(axis cs:911,0.987180389903475)
--(axis cs:910,0.986406701238778)
--(axis cs:909,0.988809251136365)
--(axis cs:908,0.988024045595018)
--(axis cs:907,0.985301076980943)
--(axis cs:906,0.975838161491249)
--(axis cs:905,0.97641116983398)
--(axis cs:904,0.979245152527264)
--(axis cs:903,0.978853313630722)
--(axis cs:902,0.976604295636975)
--(axis cs:901,0.972710032905889)
--(axis cs:900,0.972703715471845)
--(axis cs:899,0.973331145928136)
--(axis cs:898,0.97625832339483)
--(axis cs:897,0.980440045141484)
--(axis cs:896,0.991136178403705)
--(axis cs:895,0.992963171023318)
--(axis cs:894,0.993504058059973)
--(axis cs:893,0.994203307315254)
--(axis cs:892,1.00054089222998)
--(axis cs:891,1.00411806027696)
--(axis cs:890,1.00711611012178)
--(axis cs:889,1.00740317162872)
--(axis cs:888,1.00536440631443)
--(axis cs:887,1.00270565355991)
--(axis cs:886,1.00253758584897)
--(axis cs:885,1.00276791765258)
--(axis cs:884,1.00093076302399)
--(axis cs:883,1.00060972926442)
--(axis cs:882,0.998082625826426)
--(axis cs:881,0.996615633105803)
--(axis cs:880,0.994634265156188)
--(axis cs:879,0.996399718711217)
--(axis cs:878,0.99711904965803)
--(axis cs:877,0.997065557501655)
--(axis cs:876,0.999221077640376)
--(axis cs:875,0.998142367321351)
--(axis cs:874,0.998096018341151)
--(axis cs:873,1.00192062742295)
--(axis cs:872,1.00514830542636)
--(axis cs:871,1.01082197540046)
--(axis cs:870,1.01386169268372)
--(axis cs:869,1.01227935358117)
--(axis cs:868,1.01680800864553)
--(axis cs:867,1.01814829755929)
--(axis cs:866,1.01246926526625)
--(axis cs:865,1.01230649735031)
--(axis cs:864,1.01309575667841)
--(axis cs:863,1.00928060075104)
--(axis cs:862,1.0066751283828)
--(axis cs:861,1.00306467505723)
--(axis cs:860,1.00447679064904)
--(axis cs:859,1.0043071928978)
--(axis cs:858,1.0006565109014)
--(axis cs:857,1.00128623095305)
--(axis cs:856,1.00283265157239)
--(axis cs:855,1.00342018554597)
--(axis cs:854,1.00378168421159)
--(axis cs:853,1.00115186887802)
--(axis cs:852,0.998992881813819)
--(axis cs:851,0.997662704440006)
--(axis cs:850,0.996328846022657)
--(axis cs:849,0.99726166982357)
--(axis cs:848,0.993000503361586)
--(axis cs:847,0.993742759960876)
--(axis cs:846,0.99666269610031)
--(axis cs:845,0.994384304295671)
--(axis cs:844,0.991098124567663)
--(axis cs:843,0.986831351923495)
--(axis cs:842,0.983364526493334)
--(axis cs:841,0.981361481118089)
--(axis cs:840,0.972145505748067)
--(axis cs:839,0.966310876224051)
--(axis cs:838,0.968902410250735)
--(axis cs:837,0.966023429543547)
--(axis cs:836,0.961615430013775)
--(axis cs:835,0.964334067537228)
--(axis cs:834,0.966222029661868)
--(axis cs:833,0.972230196204706)
--(axis cs:832,0.977143076784438)
--(axis cs:831,0.980007980483394)
--(axis cs:830,0.987386188586847)
--(axis cs:829,0.992161345523967)
--(axis cs:828,0.990697019504962)
--(axis cs:827,0.991249605883224)
--(axis cs:826,0.991090919442634)
--(axis cs:825,0.989513890985579)
--(axis cs:824,0.991723846764196)
--(axis cs:823,0.992243222680601)
--(axis cs:822,0.993346282021899)
--(axis cs:821,0.99183972362799)
--(axis cs:820,0.992461516637158)
--(axis cs:819,0.99199707147687)
--(axis cs:818,0.995153997964856)
--(axis cs:817,0.996674919882228)
--(axis cs:816,0.99599320135187)
--(axis cs:815,0.995844962486637)
--(axis cs:814,0.994622200137222)
--(axis cs:813,0.993675501401263)
--(axis cs:812,0.992572443914331)
--(axis cs:811,0.994630805471542)
--(axis cs:810,0.995430807092788)
--(axis cs:809,0.995785512615226)
--(axis cs:808,0.995932214119641)
--(axis cs:807,0.996411294314643)
--(axis cs:806,0.999678252400505)
--(axis cs:805,1.0012675115981)
--(axis cs:804,1.00226296179548)
--(axis cs:803,1.00469678145423)
--(axis cs:802,1.00490177744634)
--(axis cs:801,1.00396587819211)
--(axis cs:800,1.00067880798263)
--(axis cs:799,0.999881887830742)
--(axis cs:798,0.997276618304311)
--(axis cs:797,0.998022381590465)
--(axis cs:796,0.996138956414655)
--(axis cs:795,0.992710210678788)
--(axis cs:794,0.990057251793058)
--(axis cs:793,0.988970130318503)
--(axis cs:792,0.989565133166091)
--(axis cs:791,0.990345781298232)
--(axis cs:790,0.992349365237741)
--(axis cs:789,0.991802722895661)
--(axis cs:788,0.993298714258199)
--(axis cs:787,0.992270184192677)
--(axis cs:786,0.994425447358298)
--(axis cs:785,0.997994562809225)
--(axis cs:784,0.999875184380646)
--(axis cs:783,1.00206851313949)
--(axis cs:782,1.00226374908975)
--(axis cs:781,1.00300534204971)
--(axis cs:780,1.00383128895552)
--(axis cs:779,1.00585971778848)
--(axis cs:778,1.00739742067587)
--(axis cs:777,1.00563492222591)
--(axis cs:776,1.00413653116886)
--(axis cs:775,1.00306959988416)
--(axis cs:774,1.00269460337246)
--(axis cs:773,1.00003899003087)
--(axis cs:772,1.00104375550101)
--(axis cs:771,1.00158850131967)
--(axis cs:770,0.999728659733786)
--(axis cs:769,0.997880192055401)
--(axis cs:768,0.995555609008633)
--(axis cs:767,0.997681811002049)
--(axis cs:766,0.997761030605529)
--(axis cs:765,0.996583087061803)
--(axis cs:764,0.994552504521261)
--(axis cs:763,0.991527932159041)
--(axis cs:762,0.989779425353841)
--(axis cs:761,0.989007200968222)
--(axis cs:760,0.989207861619018)
--(axis cs:759,0.987467510239549)
--(axis cs:758,0.990176556793682)
--(axis cs:757,0.98936323867434)
--(axis cs:756,0.989846072929226)
--(axis cs:755,0.993295704195116)
--(axis cs:754,0.994486677895348)
--(axis cs:753,0.999930885092784)
--(axis cs:752,1.00198124386244)
--(axis cs:751,0.999907304726939)
--(axis cs:750,0.99795688788799)
--(axis cs:749,0.998717280537522)
--(axis cs:748,0.996557688460235)
--(axis cs:747,0.994957685217741)
--(axis cs:746,0.994031700624336)
--(axis cs:745,0.99143361853234)
--(axis cs:744,0.992029500775167)
--(axis cs:743,0.987936252084872)
--(axis cs:742,0.985274005578974)
--(axis cs:741,0.986465685681618)
--(axis cs:740,0.989315396273733)
--(axis cs:739,0.989856475450328)
--(axis cs:738,0.991367047210011)
--(axis cs:737,0.991843412032995)
--(axis cs:736,0.993715478002898)
--(axis cs:735,0.994630269487486)
--(axis cs:734,0.994667238470814)
--(axis cs:733,0.995203136731526)
--(axis cs:732,0.993790634201158)
--(axis cs:731,0.993153635468222)
--(axis cs:730,0.992212369996783)
--(axis cs:729,0.992120903289823)
--(axis cs:728,0.99060642199197)
--(axis cs:727,0.991900518673894)
--(axis cs:726,0.99047160005013)
--(axis cs:725,0.989209380255188)
--(axis cs:724,0.989336919479615)
--(axis cs:723,0.991113042622697)
--(axis cs:722,0.993635672906709)
--(axis cs:721,0.995472671670899)
--(axis cs:720,0.995011154931799)
--(axis cs:719,0.996449602292119)
--(axis cs:718,0.996496875825521)
--(axis cs:717,0.996997246805284)
--(axis cs:716,0.997069668247902)
--(axis cs:715,0.997820524769567)
--(axis cs:714,0.998864334069953)
--(axis cs:713,0.999283446443767)
--(axis cs:712,0.999111920895297)
--(axis cs:711,0.99778938040309)
--(axis cs:710,1.00004026610551)
--(axis cs:709,1.00072266485908)
--(axis cs:708,1.00038948615983)
--(axis cs:707,0.998430860772111)
--(axis cs:706,0.998909560967971)
--(axis cs:705,0.999516384473239)
--(axis cs:704,0.998785509004169)
--(axis cs:703,0.994688273405782)
--(axis cs:702,0.99212603793148)
--(axis cs:701,0.98980746081407)
--(axis cs:700,0.98733206088391)
--(axis cs:699,0.982440815508733)
--(axis cs:698,0.976531542287209)
--(axis cs:697,0.972488935290186)
--(axis cs:696,0.970055149852926)
--(axis cs:695,0.967617227464536)
--(axis cs:694,0.968532820342576)
--(axis cs:693,0.974098418995852)
--(axis cs:692,0.978908200173207)
--(axis cs:691,0.981431184778351)
--(axis cs:690,0.980129769326122)
--(axis cs:689,0.981895854642481)
--(axis cs:688,0.989491451059507)
--(axis cs:687,0.994021853735661)
--(axis cs:686,0.995561633472532)
--(axis cs:685,0.995873838785535)
--(axis cs:684,0.993773423726003)
--(axis cs:683,0.988175887284245)
--(axis cs:682,0.984192008259405)
--(axis cs:681,0.982849142627208)
--(axis cs:680,0.98456849238074)
--(axis cs:679,0.987047293033561)
--(axis cs:678,0.986478498289074)
--(axis cs:677,0.988489918241834)
--(axis cs:676,0.989240386086087)
--(axis cs:675,0.991240386932794)
--(axis cs:674,0.993096127288428)
--(axis cs:673,0.999335977221838)
--(axis cs:672,0.99784364798575)
--(axis cs:671,0.995831610088953)
--(axis cs:670,0.998112584960295)
--(axis cs:669,1.00069945691629)
--(axis cs:668,1.00052327988262)
--(axis cs:667,1.00034721192983)
--(axis cs:666,0.99649590424419)
--(axis cs:665,0.991783698031688)
--(axis cs:664,0.989112779888872)
--(axis cs:663,0.983422626936174)
--(axis cs:662,0.986743911928902)
--(axis cs:661,0.991037593722107)
--(axis cs:660,0.991625862222019)
--(axis cs:659,0.986024336663109)
--(axis cs:658,0.986719500463762)
--(axis cs:657,0.985007951499817)
--(axis cs:656,0.984829032637249)
--(axis cs:655,0.98929042651628)
--(axis cs:654,0.991034065277847)
--(axis cs:653,0.993949395304367)
--(axis cs:652,0.992248278422957)
--(axis cs:651,0.990381361755807)
--(axis cs:650,0.988232140817395)
--(axis cs:649,0.991255075442116)
--(axis cs:648,0.988855074506865)
--(axis cs:647,0.987784569328903)
--(axis cs:646,0.99215018615593)
--(axis cs:645,0.990761248285993)
--(axis cs:644,0.990787995010617)
--(axis cs:643,0.987738201517685)
--(axis cs:642,0.988152562679724)
--(axis cs:641,0.987948775212984)
--(axis cs:640,0.988574362113261)
--(axis cs:639,0.987485888387461)
--(axis cs:638,0.988712438175042)
--(axis cs:637,0.98896368340071)
--(axis cs:636,0.986941494225064)
--(axis cs:635,0.986238206827327)
--(axis cs:634,0.984192018366171)
--(axis cs:633,0.984953417668586)
--(axis cs:632,0.985600856201209)
--(axis cs:631,0.981105398886996)
--(axis cs:630,0.978888260004508)
--(axis cs:629,0.979306549839762)
--(axis cs:628,0.978263295360164)
--(axis cs:627,0.980249196036625)
--(axis cs:626,0.982009685695137)
--(axis cs:625,0.980688097396304)
--(axis cs:624,0.979073155493094)
--(axis cs:623,0.97785621341299)
--(axis cs:622,0.973919793362782)
--(axis cs:621,0.976120995009393)
--(axis cs:620,0.975657437868215)
--(axis cs:619,0.972756408124595)
--(axis cs:618,0.971773115814725)
--(axis cs:617,0.969123049978461)
--(axis cs:616,0.96717725107499)
--(axis cs:615,0.966790058519376)
--(axis cs:614,0.968034231272353)
--(axis cs:613,0.969418149280387)
--(axis cs:612,0.971130367809396)
--(axis cs:611,0.968279934896026)
--(axis cs:610,0.969875056579328)
--(axis cs:609,0.969097863853213)
--(axis cs:608,0.966672812288389)
--(axis cs:607,0.964865653246289)
--(axis cs:606,0.961253594669604)
--(axis cs:605,0.96139320751955)
--(axis cs:604,0.962158360635522)
--(axis cs:603,0.962112561657431)
--(axis cs:602,0.960078255932714)
--(axis cs:601,0.963948644408182)
--(axis cs:600,0.963338884131149)
--(axis cs:599,0.964154909678324)
--(axis cs:598,0.964784956372402)
--(axis cs:597,0.967395543368479)
--(axis cs:596,0.973404807595525)
--(axis cs:595,0.976150552415453)
--(axis cs:594,0.975105380625118)
--(axis cs:593,0.975677817188695)
--(axis cs:592,0.979241136893822)
--(axis cs:591,0.976797021698613)
--(axis cs:590,0.976442578041067)
--(axis cs:589,0.978603277916783)
--(axis cs:588,0.981838710426976)
--(axis cs:587,0.979571290781763)
--(axis cs:586,0.976785258334885)
--(axis cs:585,0.972604292391385)
--(axis cs:584,0.974115776759009)
--(axis cs:583,0.977546080567033)
--(axis cs:582,0.973902277991898)
--(axis cs:581,0.971973064503163)
--(axis cs:580,0.967557878277411)
--(axis cs:579,0.962481145369769)
--(axis cs:578,0.960640717552295)
--(axis cs:577,0.961380261241443)
--(axis cs:576,0.95930282863447)
--(axis cs:575,0.961746664340617)
--(axis cs:574,0.962848836803475)
--(axis cs:573,0.961359552505067)
--(axis cs:572,0.966019271013244)
--(axis cs:571,0.967142037009809)
--(axis cs:570,0.972656389999644)
--(axis cs:569,0.978117337902811)
--(axis cs:568,0.98305465944318)
--(axis cs:567,0.986509841514938)
--(axis cs:566,0.98811309109169)
--(axis cs:565,0.990420154193682)
--(axis cs:564,0.988566324795775)
--(axis cs:563,0.989788087869806)
--(axis cs:562,0.98877782842381)
--(axis cs:561,0.99227214149742)
--(axis cs:560,0.992858568761716)
--(axis cs:559,0.994399041602084)
--(axis cs:558,0.992808375174643)
--(axis cs:557,0.991681070811651)
--(axis cs:556,0.993971847464593)
--(axis cs:555,0.991622731896988)
--(axis cs:554,0.988883876989766)
--(axis cs:553,0.984984787950663)
--(axis cs:552,0.980184788872737)
--(axis cs:551,0.974605055393286)
--(axis cs:550,0.974120287428087)
--(axis cs:549,0.972363010612725)
--(axis cs:548,0.968986642803544)
--(axis cs:547,0.967219197135597)
--(axis cs:546,0.964430952001499)
--(axis cs:545,0.965634848075343)
--(axis cs:544,0.968373703627383)
--(axis cs:543,0.968118617894522)
--(axis cs:542,0.971129993429099)
--(axis cs:541,0.971823176628329)
--(axis cs:540,0.970539957404964)
--(axis cs:539,0.966127776860093)
--(axis cs:538,0.963915698960727)
--(axis cs:537,0.960291216758634)
--(axis cs:536,0.95465600922157)
--(axis cs:535,0.949026629434821)
--(axis cs:534,0.946683791147816)
--(axis cs:533,0.943990370612386)
--(axis cs:532,0.94314756548608)
--(axis cs:531,0.942923042700708)
--(axis cs:530,0.940352147260867)
--(axis cs:529,0.938849991742846)
--(axis cs:528,0.939674513491812)
--(axis cs:527,0.939546566511289)
--(axis cs:526,0.941086426787137)
--(axis cs:525,0.946431527075159)
--(axis cs:524,0.944127490197516)
--(axis cs:523,0.945545041862923)
--(axis cs:522,0.944853491362248)
--(axis cs:521,0.949330033150712)
--(axis cs:520,0.952067000633564)
--(axis cs:519,0.957911978686737)
--(axis cs:518,0.959405609861446)
--(axis cs:517,0.962209416030384)
--(axis cs:516,0.969511908335952)
--(axis cs:515,0.967537933990411)
--(axis cs:514,0.970423534467005)
--(axis cs:513,0.977137576527259)
--(axis cs:512,0.975799962422407)
--(axis cs:511,0.976040875770604)
--(axis cs:510,0.975578008873067)
--(axis cs:509,0.97471580589993)
--(axis cs:508,0.973511184759952)
--(axis cs:507,0.973314727943621)
--(axis cs:506,0.96952454147158)
--(axis cs:505,0.971309809801086)
--(axis cs:504,0.971865994516633)
--(axis cs:503,0.967745468975044)
--(axis cs:502,0.96824402800464)
--(axis cs:501,0.964907709210517)
--(axis cs:500,0.963413850180796)
--(axis cs:499,0.96135928304846)
--(axis cs:498,0.961562969988739)
--(axis cs:497,0.962186965405194)
--(axis cs:496,0.960479663752863)
--(axis cs:495,0.958616691126209)
--(axis cs:494,0.955294616727606)
--(axis cs:493,0.948632052354127)
--(axis cs:492,0.947908957822426)
--(axis cs:491,0.946737079401012)
--(axis cs:490,0.943480468688335)
--(axis cs:489,0.942763408068794)
--(axis cs:488,0.940473675022953)
--(axis cs:487,0.93619475886703)
--(axis cs:486,0.934170277437341)
--(axis cs:485,0.932078901833453)
--(axis cs:484,0.93420653657269)
--(axis cs:483,0.939006537806507)
--(axis cs:482,0.939399299393598)
--(axis cs:481,0.943429399665162)
--(axis cs:480,0.947362147269932)
--(axis cs:479,0.949397613584063)
--(axis cs:478,0.953975137101126)
--(axis cs:477,0.95841445395497)
--(axis cs:476,0.961280064471067)
--(axis cs:475,0.963872083839305)
--(axis cs:474,0.965989544308039)
--(axis cs:473,0.966049873738647)
--(axis cs:472,0.967549994659702)
--(axis cs:471,0.967360856959986)
--(axis cs:470,0.968391781955486)
--(axis cs:469,0.968845011843492)
--(axis cs:468,0.967481791312786)
--(axis cs:467,0.96758394035525)
--(axis cs:466,0.966710225192692)
--(axis cs:465,0.966013002697332)
--(axis cs:464,0.963888288854232)
--(axis cs:463,0.963731018848649)
--(axis cs:462,0.964211959593366)
--(axis cs:461,0.963948950314635)
--(axis cs:460,0.964445890104211)
--(axis cs:459,0.962817036757306)
--(axis cs:458,0.961928931259826)
--(axis cs:457,0.962542616946852)
--(axis cs:456,0.96516546982785)
--(axis cs:455,0.963969124703068)
--(axis cs:454,0.965523920816705)
--(axis cs:453,0.967497047794182)
--(axis cs:452,0.968168221924427)
--(axis cs:451,0.963278661579918)
--(axis cs:450,0.961233941520728)
--(axis cs:449,0.959248267590066)
--(axis cs:448,0.95601087797229)
--(axis cs:447,0.949004285926185)
--(axis cs:446,0.948014360243425)
--(axis cs:445,0.9455985606063)
--(axis cs:444,0.943175356950774)
--(axis cs:443,0.935539601138199)
--(axis cs:442,0.930493089928495)
--(axis cs:441,0.935791691661893)
--(axis cs:440,0.937608866641296)
--(axis cs:439,0.937299241708234)
--(axis cs:438,0.936955357245902)
--(axis cs:437,0.939728214414144)
--(axis cs:436,0.940845633813292)
--(axis cs:435,0.941507494942743)
--(axis cs:434,0.941817445953367)
--(axis cs:433,0.943200505031782)
--(axis cs:432,0.949435526655004)
--(axis cs:431,0.943318722424597)
--(axis cs:430,0.936630611107903)
--(axis cs:429,0.939235396695681)
--(axis cs:428,0.936765695005535)
--(axis cs:427,0.931011686680847)
--(axis cs:426,0.921652395001952)
--(axis cs:425,0.914720494743913)
--(axis cs:424,0.903807570960631)
--(axis cs:423,0.895125742575012)
--(axis cs:422,0.88619010291667)
--(axis cs:421,0.8825004964737)
--(axis cs:420,0.884845889383666)
--(axis cs:419,0.875075496803343)
--(axis cs:418,0.875576774709629)
--(axis cs:417,0.878897435559609)
--(axis cs:416,0.883219703886877)
--(axis cs:415,0.882804118865423)
--(axis cs:414,0.884437274969114)
--(axis cs:413,0.884011205113288)
--(axis cs:412,0.883075515290379)
--(axis cs:411,0.888109303680642)
--(axis cs:410,0.885809174501833)
--(axis cs:409,0.893686477423781)
--(axis cs:408,0.89448913936565)
--(axis cs:407,0.902665285179857)
--(axis cs:406,0.906642400724376)
--(axis cs:405,0.915604098945586)
--(axis cs:404,0.927018526860294)
--(axis cs:403,0.939281851315823)
--(axis cs:402,0.9470607746513)
--(axis cs:401,0.945346063402874)
--(axis cs:400,0.948547545138495)
--(axis cs:399,0.948026632915151)
--(axis cs:398,0.940878087081825)
--(axis cs:397,0.927711385334752)
--(axis cs:396,0.926427215290603)
--(axis cs:395,0.928002139819364)
--(axis cs:394,0.930106231125346)
--(axis cs:393,0.930559263104616)
--(axis cs:392,0.932307053078031)
--(axis cs:391,0.936210732953154)
--(axis cs:390,0.941784865308174)
--(axis cs:389,0.948024103871623)
--(axis cs:388,0.964546210754252)
--(axis cs:387,0.975918302029908)
--(axis cs:386,0.981583383131268)
--(axis cs:385,0.984560464356884)
--(axis cs:384,0.984401113529273)
--(axis cs:383,0.990488041051227)
--(axis cs:382,0.988762723523924)
--(axis cs:381,0.989025900364782)
--(axis cs:380,0.988447870000239)
--(axis cs:379,0.984850568694481)
--(axis cs:378,0.982674346958179)
--(axis cs:377,0.981748330961168)
--(axis cs:376,0.979237680783412)
--(axis cs:375,0.975449550136041)
--(axis cs:374,0.968826406230584)
--(axis cs:373,0.967305569792121)
--(axis cs:372,0.96805038462087)
--(axis cs:371,0.971394907009219)
--(axis cs:370,0.967494822353261)
--(axis cs:369,0.96486148830024)
--(axis cs:368,0.96377286487913)
--(axis cs:367,0.960848814554291)
--(axis cs:366,0.9622683654897)
--(axis cs:365,0.963025106239114)
--(axis cs:364,0.969797914918945)
--(axis cs:363,0.965467882335926)
--(axis cs:362,0.966963307801571)
--(axis cs:361,0.960895439972441)
--(axis cs:360,0.963408567782021)
--(axis cs:359,0.963504640065055)
--(axis cs:358,0.959515791008594)
--(axis cs:357,0.958419890870229)
--(axis cs:356,0.948399448076906)
--(axis cs:355,0.946406905368562)
--(axis cs:354,0.939788016098554)
--(axis cs:353,0.935920008887447)
--(axis cs:352,0.928640270201894)
--(axis cs:351,0.930147831214994)
--(axis cs:350,0.927897096169451)
--(axis cs:349,0.927348500087548)
--(axis cs:348,0.92905439275516)
--(axis cs:347,0.923080941142291)
--(axis cs:346,0.930114047162591)
--(axis cs:345,0.931298813143048)
--(axis cs:344,0.932153044127869)
--(axis cs:343,0.930953045246476)
--(axis cs:342,0.932059751435724)
--(axis cs:341,0.930493045676445)
--(axis cs:340,0.923578908262743)
--(axis cs:339,0.925122052741312)
--(axis cs:338,0.924937684091642)
--(axis cs:337,0.929785844276154)
--(axis cs:336,0.930185931651271)
--(axis cs:335,0.929535613828902)
--(axis cs:334,0.93042590699967)
--(axis cs:333,0.932618759938106)
--(axis cs:332,0.934201412162273)
--(axis cs:331,0.937412083716173)
--(axis cs:330,0.936559058955057)
--(axis cs:329,0.932960878993127)
--(axis cs:328,0.929503475402396)
--(axis cs:327,0.926628765905968)
--(axis cs:326,0.919978656736089)
--(axis cs:325,0.917082291020014)
--(axis cs:324,0.919439634175245)
--(axis cs:323,0.918008247041986)
--(axis cs:322,0.919242657275073)
--(axis cs:321,0.91639828027786)
--(axis cs:320,0.917243891178868)
--(axis cs:319,0.919200986625163)
--(axis cs:318,0.915763673203729)
--(axis cs:317,0.919646219367257)
--(axis cs:316,0.921182905973583)
--(axis cs:315,0.922704287214275)
--(axis cs:314,0.923948637730513)
--(axis cs:313,0.926415032076716)
--(axis cs:312,0.925458764301402)
--(axis cs:311,0.927038062847675)
--(axis cs:310,0.929193023749862)
--(axis cs:309,0.923597090838177)
--(axis cs:308,0.92090153238749)
--(axis cs:307,0.915818988139708)
--(axis cs:306,0.919342950700712)
--(axis cs:305,0.916891113127618)
--(axis cs:304,0.907778353213863)
--(axis cs:303,0.901064200304996)
--(axis cs:302,0.90376565719081)
--(axis cs:301,0.898233375992128)
--(axis cs:300,0.901453886366382)
--(axis cs:299,0.898500841339299)
--(axis cs:298,0.902806131879245)
--(axis cs:297,0.905280913240646)
--(axis cs:296,0.898517203017288)
--(axis cs:295,0.895867963254219)
--(axis cs:294,0.896253069293012)
--(axis cs:293,0.903635447609617)
--(axis cs:292,0.893440382105946)
--(axis cs:291,0.898491316656078)
--(axis cs:290,0.897397803869746)
--(axis cs:289,0.903311722719432)
--(axis cs:288,0.900802732218815)
--(axis cs:287,0.899153729017131)
--(axis cs:286,0.903567385102537)
--(axis cs:285,0.905166075670153)
--(axis cs:284,0.909800081767218)
--(axis cs:283,0.917579764656722)
--(axis cs:282,0.925514296262627)
--(axis cs:281,0.926101765541222)
--(axis cs:280,0.927493437056916)
--(axis cs:279,0.932157707593415)
--(axis cs:278,0.942850215052655)
--(axis cs:277,0.943533924604344)
--(axis cs:276,0.945730528752348)
--(axis cs:275,0.94464352622393)
--(axis cs:274,0.940107698353197)
--(axis cs:273,0.925285028429179)
--(axis cs:272,0.923382834134615)
--(axis cs:271,0.917018862204504)
--(axis cs:270,0.916885899961084)
--(axis cs:269,0.917540857563715)
--(axis cs:268,0.91222962330502)
--(axis cs:267,0.912459631715668)
--(axis cs:266,0.911017053994622)
--(axis cs:265,0.904955878786945)
--(axis cs:264,0.900592527297131)
--(axis cs:263,0.902519071772804)
--(axis cs:262,0.894546366294002)
--(axis cs:261,0.892890854653342)
--(axis cs:260,0.882975220222188)
--(axis cs:259,0.868677253928552)
--(axis cs:258,0.864234477246611)
--(axis cs:257,0.862620180313093)
--(axis cs:256,0.854510435974272)
--(axis cs:255,0.863273758677854)
--(axis cs:254,0.865930691511621)
--(axis cs:253,0.855943773764038)
--(axis cs:252,0.860259287167093)
--(axis cs:251,0.863310142355952)
--(axis cs:250,0.870685859976153)
--(axis cs:249,0.877279251272267)
--(axis cs:248,0.877064604241471)
--(axis cs:247,0.882615661194717)
--(axis cs:246,0.885298085038905)
--(axis cs:245,0.883410743607769)
--(axis cs:244,0.887156351554936)
--(axis cs:243,0.900823832425995)
--(axis cs:242,0.904920116017523)
--(axis cs:241,0.907706181259655)
--(axis cs:240,0.911208541613882)
--(axis cs:239,0.916275282437703)
--(axis cs:238,0.916469328671547)
--(axis cs:237,0.910577902411015)
--(axis cs:236,0.911034376207028)
--(axis cs:235,0.906279901136979)
--(axis cs:234,0.904340861263237)
--(axis cs:233,0.902177030800015)
--(axis cs:232,0.897441020101338)
--(axis cs:231,0.890252594273232)
--(axis cs:230,0.882464549095203)
--(axis cs:229,0.879599313438193)
--(axis cs:228,0.877100502564617)
--(axis cs:227,0.880608114652557)
--(axis cs:226,0.876136063937647)
--(axis cs:225,0.879184776426728)
--(axis cs:224,0.881815477210958)
--(axis cs:223,0.881703869301245)
--(axis cs:222,0.882477187449838)
--(axis cs:221,0.886115723650323)
--(axis cs:220,0.884632710803488)
--(axis cs:219,0.880202259760975)
--(axis cs:218,0.877077656500727)
--(axis cs:217,0.873169289762592)
--(axis cs:216,0.880423932501274)
--(axis cs:215,0.876535373924339)
--(axis cs:214,0.875272455558849)
--(axis cs:213,0.880728459665902)
--(axis cs:212,0.888074408898655)
--(axis cs:211,0.878291973268231)
--(axis cs:210,0.875878483781098)
--(axis cs:209,0.872394647303459)
--(axis cs:208,0.877908609443466)
--(axis cs:207,0.879489277263775)
--(axis cs:206,0.881056759538543)
--(axis cs:205,0.87916863412509)
--(axis cs:204,0.86967651559236)
--(axis cs:203,0.857669331892643)
--(axis cs:202,0.84638405029059)
--(axis cs:201,0.850915460144892)
--(axis cs:200,0.845863273487107)
--(axis cs:199,0.846624621578422)
--(axis cs:198,0.844345379395368)
--(axis cs:197,0.84890130471956)
--(axis cs:196,0.836002588446185)
--(axis cs:195,0.836036363230539)
--(axis cs:194,0.845643704406925)
--(axis cs:193,0.843148455750068)
--(axis cs:192,0.838038773162663)
--(axis cs:191,0.833818555018376)
--(axis cs:190,0.833143765089969)
--(axis cs:189,0.833620459770978)
--(axis cs:188,0.829376646020341)
--(axis cs:187,0.819273071695559)
--(axis cs:186,0.820896916465482)
--(axis cs:185,0.813047084441093)
--(axis cs:184,0.805579054153712)
--(axis cs:183,0.805191860655991)
--(axis cs:182,0.805528822224005)
--(axis cs:181,0.801977359505599)
--(axis cs:180,0.805020053276331)
--(axis cs:179,0.800737243420043)
--(axis cs:178,0.801851696368364)
--(axis cs:177,0.79036991628907)
--(axis cs:176,0.786782878767863)
--(axis cs:175,0.793240238576939)
--(axis cs:174,0.779029756046293)
--(axis cs:173,0.774948187696507)
--(axis cs:172,0.777468711457866)
--(axis cs:171,0.782580189674343)
--(axis cs:170,0.778167173622866)
--(axis cs:169,0.783248185597278)
--(axis cs:168,0.780303917558336)
--(axis cs:167,0.787277783055025)
--(axis cs:166,0.788762119475587)
--(axis cs:165,0.781787008469301)
--(axis cs:164,0.791106648727622)
--(axis cs:163,0.787078347718604)
--(axis cs:162,0.780073402909318)
--(axis cs:161,0.776805034142029)
--(axis cs:160,0.783428589333632)
--(axis cs:159,0.768534629018794)
--(axis cs:158,0.761238757051258)
--(axis cs:157,0.753129576816378)
--(axis cs:156,0.748300710549357)
--(axis cs:155,0.748421945753519)
--(axis cs:154,0.747048841829094)
--(axis cs:153,0.742035600791325)
--(axis cs:152,0.741423240475491)
--(axis cs:151,0.742751184381695)
--(axis cs:150,0.724720576904797)
--(axis cs:149,0.729783443377529)
--(axis cs:148,0.736833275068895)
--(axis cs:147,0.738249751209825)
--(axis cs:146,0.731783562633653)
--(axis cs:145,0.732708170587147)
--(axis cs:144,0.728051826715403)
--(axis cs:143,0.732964743183239)
--(axis cs:142,0.724592838492281)
--(axis cs:141,0.718794487353236)
--(axis cs:140,0.738042311110629)
--(axis cs:139,0.737964562053806)
--(axis cs:138,0.732680603724701)
--(axis cs:137,0.7225680145058)
--(axis cs:136,0.720157368933293)
--(axis cs:135,0.722994804585631)
--(axis cs:134,0.72570594829683)
--(axis cs:133,0.72760894787962)
--(axis cs:132,0.74151852312081)
--(axis cs:131,0.752235023302182)
--(axis cs:130,0.745788545270347)
--(axis cs:129,0.744316339064016)
--(axis cs:128,0.742441898961269)
--(axis cs:127,0.758090638630927)
--(axis cs:126,0.762274863505875)
--(axis cs:125,0.762244029767113)
--(axis cs:124,0.759981474697179)
--(axis cs:123,0.75607744540269)
--(axis cs:122,0.748813262764774)
--(axis cs:121,0.743173723072282)
--(axis cs:120,0.741663164969484)
--(axis cs:119,0.752074569807334)
--(axis cs:118,0.752251419986332)
--(axis cs:117,0.753276307841286)
--(axis cs:116,0.764869724557338)
--(axis cs:115,0.761905409982991)
--(axis cs:114,0.772206454375523)
--(axis cs:113,0.777643790420749)
--(axis cs:112,0.781843964657552)
--(axis cs:111,0.780707651022465)
--(axis cs:110,0.78420980726593)
--(axis cs:109,0.777534111676964)
--(axis cs:108,0.785907729772386)
--(axis cs:107,0.790509213543826)
--(axis cs:106,0.792219532661707)
--(axis cs:105,0.80660874204632)
--(axis cs:104,0.800996732350363)
--(axis cs:103,0.798259393018512)
--(axis cs:102,0.803825833679034)
--(axis cs:101,0.820006507431157)
--(axis cs:100,0.82668270997998)
--(axis cs:99,0.83335834497335)
--(axis cs:98,0.834124186228488)
--(axis cs:97,0.830536709499691)
--(axis cs:96,0.82425238917189)
--(axis cs:95,0.816419274228695)
--(axis cs:94,0.821566962978032)
--(axis cs:93,0.822315098968266)
--(axis cs:92,0.808610716176162)
--(axis cs:91,0.804963842546042)
--(axis cs:90,0.796633403357566)
--(axis cs:89,0.793801509704307)
--(axis cs:88,0.781967430507957)
--(axis cs:87,0.772912255888723)
--(axis cs:86,0.768479268674723)
--(axis cs:85,0.765317570563187)
--(axis cs:84,0.763556221859125)
--(axis cs:83,0.768392758660063)
--(axis cs:82,0.764142693662977)
--(axis cs:81,0.755764731739262)
--(axis cs:80,0.743874035316366)
--(axis cs:79,0.733934186633071)
--(axis cs:78,0.739430142162317)
--(axis cs:77,0.748667798261027)
--(axis cs:76,0.747522245366811)
--(axis cs:75,0.747496892661256)
--(axis cs:74,0.736741714028529)
--(axis cs:73,0.73056498777495)
--(axis cs:72,0.745216216107847)
--(axis cs:71,0.749316331636958)
--(axis cs:70,0.759638407033168)
--(axis cs:69,0.763833235934769)
--(axis cs:68,0.766283670855318)
--(axis cs:67,0.765530489709124)
--(axis cs:66,0.768363033490432)
--(axis cs:65,0.76637709273273)
--(axis cs:64,0.778777881873507)
--(axis cs:63,0.787337935705858)
--(axis cs:62,0.782237993924478)
--(axis cs:61,0.778915617602027)
--(axis cs:60,0.792595882030779)
--(axis cs:59,0.785857585014025)
--(axis cs:58,0.777327584511727)
--(axis cs:57,0.762655697641123)
--(axis cs:56,0.764281561328175)
--(axis cs:55,0.751305093094128)
--(axis cs:54,0.739487219689834)
--(axis cs:53,0.735058670579195)
--(axis cs:52,0.728874550199857)
--(axis cs:51,0.718395818415669)
--(axis cs:50,0.689785903704606)
--(axis cs:49,0.702181913669375)
--(axis cs:48,0.709599362954619)
--(axis cs:47,0.694255832474942)
--(axis cs:46,0.674388548209334)
--(axis cs:45,0.687789961097668)
--(axis cs:44,0.679396263306068)
--(axis cs:43,0.680600627658524)
--(axis cs:42,0.665676194413402)
--(axis cs:41,0.660593374133788)
--(axis cs:40,0.667432285082085)
--(axis cs:39,0.656740909604788)
--(axis cs:38,0.655928352218627)
--(axis cs:37,0.666085015455969)
--(axis cs:36,0.659927427090334)
--(axis cs:35,0.645829062050664)
--(axis cs:34,0.636692232444624)
--(axis cs:33,0.617664762321217)
--(axis cs:32,0.616352042927202)
--(axis cs:31,0.624450949067894)
--(axis cs:30,0.620398005770284)
--(axis cs:29,0.612910111924137)
--(axis cs:28,0.599675159304832)
--(axis cs:27,0.613730915676652)
--(axis cs:26,0.638060659809797)
--(axis cs:25,0.634632232698853)
--(axis cs:24,0.657989543563971)
--(axis cs:23,0.658900930215761)
--(axis cs:22,0.661351955758457)
--(axis cs:21,0.652933677443984)
--(axis cs:20,0.655499499400382)
--(axis cs:19,0.670935739760729)
--(axis cs:18,0.688703503377381)
--(axis cs:17,0.714214376362649)
--(axis cs:16,0.732440355457265)
--(axis cs:15,0.769836327792116)
--(axis cs:14,0.79122777666104)
--(axis cs:13,0.835344245956638)
--(axis cs:12,0.882132082777204)
--(axis cs:11,0.923450253332479)
--(axis cs:10,0.957953624324911)
--(axis cs:9,0.978285121161059)
--cycle;

\addplot [line width=0.48pt, steelblue76114176, opacity=0.8]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 0.816999980807304
10 0.813399981558323
11 0.80499998241663
12 0.815999982953072
13 0.818599981665611
14 0.8145999827981
15 0.799199982434511
16 0.814399981349707
17 0.811999981552362
18 0.814599981456995
19 0.813999982625246
20 0.827799981683493
21 0.837399981468916
22 0.820199981629849
23 0.8287999817729
24 0.8327999804914
25 0.846999979913235
26 0.840999978482723
27 0.836999976933002
28 0.837999976426363
29 0.822799976766109
30 0.827199977338314
31 0.816599976420403
32 0.828399977236986
33 0.823599978238344
34 0.825999979972839
35 0.814999980926514
36 0.816599981188774
37 0.824799982607365
38 0.828799982517958
39 0.848399981558323
40 0.837599980980158
41 0.846199980229139
42 0.846799979060888
43 0.844599978774786
44 0.827199976891279
45 0.836199976652861
46 0.822599977850914
47 0.829199977517128
48 0.83479997754097
49 0.821399978250265
50 0.825199979543686
51 0.819999981373548
52 0.8235999815166
53 0.820599981099367
54 0.840199981480837
55 0.832199980765581
56 0.841599979996681
57 0.821799980849028
58 0.823799981921911
59 0.836599981784821
60 0.8433999812603
61 0.850999980717897
62 0.848799980431795
63 0.860999980419874
64 0.857799981087446
65 0.865199980586767
66 0.872999979704619
67 0.879799979031086
68 0.87599997907877
69 0.873999979197979
70 0.85299997895956
71 0.84759997934103
72 0.843199979960918
73 0.836999981403351
74 0.841199981570244
75 0.83059998318553
76 0.831799984425306
77 0.835999984294176
78 0.84099998369813
79 0.848399983793497
80 0.855599983483553
81 0.862599982172251
82 0.867999982386828
83 0.867399980574846
84 0.859199979454279
85 0.869999977648258
86 0.854999977946281
87 0.841799978464842
88 0.842399977892637
89 0.83879997715354
90 0.847999977320433
91 0.839399978369474
92 0.841399978250265
93 0.839599979072809
94 0.838199978619814
95 0.842799980789423
96 0.849799980372191
97 0.854199980795383
98 0.842199980765581
99 0.841799981743097
100 0.834399981051683
101 0.841799980551004
102 0.83699998036027
103 0.833999980688095
104 0.835399981439114
105 0.816599980890751
106 0.827799980342388
107 0.840599979758263
108 0.835399980396032
109 0.83579997882247
110 0.846399980038404
111 0.843999979346991
112 0.833399979323149
113 0.832199978679419
114 0.845799978524446
115 0.849599978923798
116 0.835999980419874
117 0.832599980682135
118 0.839999981075525
119 0.832999982684851
120 0.824799983054399
121 0.823199983388185
122 0.833199984282255
123 0.846199984550476
124 0.836999985575676
125 0.844199985414744
126 0.853799984753132
127 0.851799983978271
128 0.857799983024597
129 0.858199981898069
130 0.852599981129169
131 0.8587999817729
132 0.855399980247021
133 0.845399979650974
134 0.840199980437756
135 0.841399979293346
136 0.835399979054928
137 0.835599979758263
138 0.829399979710579
139 0.822999980598688
140 0.836199980378151
141 0.835599980354309
142 0.836799980700016
143 0.822799980640411
144 0.828199979066849
145 0.836999979615211
146 0.838599979281425
147 0.83839997947216
148 0.844399980306625
149 0.848799978792667
150 0.84639997959137
151 0.839799979627132
152 0.833599980771542
153 0.855999981164932
154 0.852399979829788
155 0.842999980449677
156 0.84999998152256
157 0.840199981033802
158 0.833599980771542
159 0.840399980843067
160 0.831799979507923
161 0.830799978971481
162 0.841599978208542
163 0.826799978613854
164 0.822799980044365
165 0.820399979650974
166 0.811799979507923
167 0.818199980258942
168 0.817199980318546
169 0.815999981462955
170 0.810399982482195
171 0.8037999817729
172 0.79499998152256
173 0.808599980473518
174 0.811799980401993
175 0.818599979579449
176 0.818999979197979
177 0.824799978435039
178 0.833199979066849
179 0.83059997856617
180 0.842199978381395
181 0.859599978327751
182 0.862199978232384
183 0.850399978160858
184 0.855399978160858
185 0.859999979138374
186 0.859799979776144
187 0.85339997947216
188 0.853199979066849
189 0.842999979257584
190 0.853199979960918
191 0.845399980247021
192 0.852399980425835
193 0.863799981474876
194 0.864399981498718
195 0.85039998203516
196 0.845399980992079
197 0.851599980890751
198 0.828599981069565
199 0.831999980807304
200 0.816599980294704
201 0.823799980580807
202 0.820999980866909
203 0.817199980914593
204 0.813199980854988
205 0.822599979937076
206 0.83499998062849
207 0.837399981319904
208 0.865999980568886
209 0.875399980545044
210 0.881799981296063
211 0.875199982225895
212 0.877199982106686
213 0.876599982082844
214 0.873399981856346
215 0.880799981355667
216 0.8687999817729
217 0.873599980771542
218 0.864199980795383
219 0.862399980723858
220 0.867199978530407
221 0.864799977838993
222 0.856199977993965
223 0.860399977564812
224 0.861999977827072
225 0.850599977970123
226 0.857999977171421
227 0.847999978363514
228 0.84019997805357
229 0.845799978673458
230 0.843999980390072
231 0.839799979627132
232 0.850199980437756
233 0.851399980485439
234 0.859999979436398
235 0.864999980032444
236 0.867599979937077
237 0.866799978911877
238 0.875199979841709
239 0.864399978518486
240 0.871999979019165
241 0.879799979329109
242 0.872599977254868
243 0.865599976480007
244 0.85939997702837
245 0.849999977052212
246 0.842799977511167
247 0.845599977821112
248 0.839999978095293
249 0.841999979764223
250 0.828399979025125
251 0.833399980217219
252 0.839199980944395
253 0.847999981790781
254 0.840399982482195
255 0.844999982267618
256 0.842599982470274
257 0.846599982827902
258 0.850399982482195
259 0.857399983257055
260 0.855199982970953
261 0.843799982517958
262 0.847199982255697
263 0.832399982959032
264 0.838399982303381
265 0.844199982732534
266 0.854999982118607
267 0.854399981498718
268 0.856799981594086
269 0.855999979972839
270 0.85859998062253
271 0.862999981194734
272 0.85979998126626
273 0.875599980205297
274 0.872999979406595
275 0.865199979394674
276 0.85239997908473
277 0.856399980038404
278 0.854399980157614
279 0.850199979990721
280 0.845399979948997
281 0.845399979352951
282 0.848399980664253
283 0.835599981844425
284 0.840599984228611
285 0.84739998459816
286 0.86359998524189
287 0.854199984073639
288 0.854999984502792
289 0.859399985074997
290 0.874799983799458
291 0.88279998332262
292 0.871999982893467
293 0.87539998203516
294 0.871599981784821
295 0.867999981045723
296 0.851799982190132
297 0.857999982833862
298 0.857999982088804
299 0.8535999815166
300 0.832199982851744
301 0.824999983757734
302 0.831799982637167
303 0.833599983006716
304 0.824999982863665
305 0.823399982601404
306 0.836199982315302
307 0.836799982339144
308 0.830799982845783
309 0.83159998267889
310 0.842999981939793
311 0.849799980819225
312 0.849399981200695
313 0.850599980801344
314 0.868799979835749
315 0.866599980145693
316 0.865799978524447
317 0.855999978035688
318 0.870999976843595
319 0.871199977248907
320 0.870399978011847
321 0.850599979609251
322 0.849399980157614
323 0.844799979627132
324 0.842999980151653
325 0.845999980568886
326 0.84379998087883
327 0.853599981367588
328 0.844999983012676
329 0.85119998306036
330 0.858999982774258
331 0.868399982154369
332 0.875599981844425
333 0.88199998229742
334 0.883799980580807
335 0.875399980247021
336 0.864199981093407
337 0.854399981498718
338 0.848999980390072
339 0.837999981343746
340 0.820399980843067
341 0.832599980533123
342 0.814599980115891
343 0.8175999802351
344 0.806999981999397
345 0.804199981540441
346 0.809399981051683
347 0.818999980837107
348 0.832399980872869
349 0.843599980920553
350 0.858599982112646
351 0.850799981802702
352 0.848199983388186
353 0.844399983286858
354 0.854799982905388
355 0.866399983614683
356 0.859599983096123
357 0.851399982273579
358 0.852799980938435
359 0.851799978911877
360 0.854599978029728
361 0.854199978411198
362 0.857399976998568
363 0.858199976980686
364 0.85439997702837
365 0.842599978148937
366 0.859999978691339
367 0.872399979680777
368 0.867399980276823
369 0.863799981027842
370 0.853399980813265
371 0.855399981290102
372 0.869399981200695
373 0.870199981629848
374 0.868599982261658
375 0.886199980974197
376 0.889999980926514
377 0.88959998011589
378 0.879199981093407
379 0.881199981868267
380 0.884799981415272
381 0.886399981081486
382 0.873799981176853
383 0.871399981081486
384 0.861799980401993
385 0.856999979615212
386 0.843799978792667
387 0.839599979817867
388 0.854999979436397
389 0.855599979460239
390 0.859399979412556
391 0.858999978601932
392 0.864399980157614
393 0.85239998087287
394 0.861599981039763
395 0.86019998267293
396 0.871599983423948
397 0.87099998280406
398 0.869599982351065
399 0.856399981826544
400 0.856399983018637
401 0.846399983912706
402 0.84499998241663
403 0.859599981606007
404 0.856799981147051
405 0.852999980002642
406 0.826199980825186
407 0.816999981701374
408 0.798799982368946
409 0.813399982750416
410 0.812999981641769
411 0.81919998139143
412 0.826199980974197
413 0.827599980831146
414 0.836199981123209
415 0.840799981802702
416 0.862199980765581
417 0.866199979186058
418 0.875999979376793
419 0.873999979496002
420 0.875999980270863
421 0.862199980616569
422 0.857599981427193
423 0.851199981421232
424 0.837199982404709
425 0.837399982213974
426 0.821399982571602
427 0.818399983346462
428 0.824799983203411
429 0.829399982988834
430 0.829599983394146
431 0.845599983334541
432 0.84199998319149
433 0.84219998255372
434 0.853799982070923
435 0.851199980974197
436 0.8675999802351
437 0.861999979913235
438 0.860199979841709
439 0.848999979048968
440 0.843799979239702
441 0.83079997882247
442 0.841399978250265
443 0.842599977701902
444 0.845399976819754
445 0.848999977558851
446 0.846999977678061
447 0.844599977880716
448 0.840199978500605
449 0.847599978744984
450 0.843399977684021
451 0.845599977523088
452 0.844599977880716
453 0.847399978786707
454 0.827599979043007
455 0.828199978470802
456 0.813599979579449
457 0.829999978840351
458 0.836199977695942
459 0.823399979025126
460 0.812599978893995
461 0.812399978935719
462 0.813799978792667
463 0.81759997934103
464 0.835399979203939
465 0.837999979108572
466 0.85039997830987
467 0.845399978905916
468 0.842399978786707
469 0.851599978506565
470 0.862999979257584
471 0.873199979364872
472 0.870199979841709
473 0.869799979031086
474 0.869999978840351
475 0.863999979197979
476 0.861599979698658
477 0.864999979436398
478 0.855999978780747
479 0.861199978590012
480 0.861199978142977
481 0.864799977689981
482 0.863399978429079
483 0.852199978381395
484 0.836399979144335
485 0.838199978619814
486 0.840999977141619
487 0.844599977880716
488 0.850199979692698
489 0.84739997908473
490 0.841599978357553
491 0.829399979859591
492 0.8213999786973
493 0.822999980151653
494 0.827399980723858
495 0.823999980837107
496 0.823599983006716
497 0.820799982696772
498 0.827799983471632
499 0.825599983483553
500 0.834999984204769
501 0.835599983632565
502 0.844999984651804
503 0.850799983888864
504 0.865999983102083
505 0.872199983596802
506 0.869399983286858
507 0.86699998319149
508 0.866799981594086
509 0.863799982666969
510 0.869799982607365
511 0.877399980723858
512 0.864599980562925
513 0.856599981188774
514 0.841599979996681
515 0.843199979960918
516 0.831799978762865
517 0.83119997933507
518 0.825599979311228
519 0.83239997819066
520 0.813999978750944
521 0.816599981039763
522 0.820199980437756
523 0.820999980121851
524 0.826599981337786
525 0.818199981749058
526 0.834799982756376
527 0.842399982064962
528 0.835399983525276
529 0.821799983531237
530 0.830599983334541
531 0.822999982237816
532 0.829399982094765
533 0.820199981927872
534 0.817999982237816
535 0.811399982273579
536 0.813799981176853
537 0.801999980509281
538 0.815799979120493
539 0.826199979186058
540 0.83079997882247
541 0.826999978870153
542 0.819199979305267
543 0.832399979829788
544 0.839999979138374
545 0.8615999789536
546 0.851999980956316
547 0.855999981313944
548 0.84479998126626
549 0.844799982458353
550 0.847399983555079
551 0.833799984306097
552 0.846199983656406
553 0.841799982488155
554 0.831399982869625
555 0.809399983435869
556 0.806199982017279
557 0.805999982208013
558 0.810799982696772
559 0.789199981838465
560 0.792799980193376
561 0.814599979072809
562 0.813999979645014
563 0.814199980050325
564 0.822999980002642
565 0.836799979507923
566 0.848599979877472
567 0.847199980914593
568 0.835199980735779
569 0.843999980390072
570 0.844399981796741
571 0.843599982857704
572 0.849199982881546
573 0.85039998292923
574 0.847999982833862
575 0.847599982023239
576 0.84499998152256
577 0.840599980354309
578 0.844199979901314
579 0.846199980080128
580 0.833599979579449
581 0.834599978923798
582 0.82539997830987
583 0.827599977999925
584 0.819399978667498
585 0.813999979645014
586 0.813399979919195
587 0.813799979537725
588 0.821799980252981
589 0.828799980729818
590 0.83399998113513
591 0.830199981480837
592 0.81639998242259
593 0.812799983918667
594 0.824399982988834
595 0.826199981868267
596 0.819399982988834
597 0.831799983978271
598 0.834399983882904
599 0.837999983727932
600 0.833799984008074
601 0.836599982529879
602 0.850999982357025
603 0.855799980908632
604 0.849599980860949
605 0.84979998216033
606 0.859799980670214
607 0.855999980717897
608 0.852599980384112
609 0.85319998010993
610 0.857199979424477
611 0.8583999812603
612 0.865199980437756
613 0.860199981033802
614 0.871399982273579
615 0.878599982261658
616 0.874399982690811
617 0.880999982953072
618 0.873199983239174
619 0.864999983310699
620 0.874599983692169
621 0.867599983215332
622 0.862399982810021
623 0.863799982964992
624 0.857799982130527
625 0.85579998165369
626 0.854799982011318
627 0.847399981915951
628 0.850999982357025
629 0.852399982511997
630 0.843199982345104
631 0.855999981462955
632 0.861599981486797
633 0.858799980580807
634 0.861399980485439
635 0.858999979794026
636 0.850999978780746
637 0.847199979126453
638 0.855799978971481
639 0.853799979686737
640 0.857599978446961
641 0.852599979937077
642 0.84499998062849
643 0.854999980926514
644 0.856799980998039
645 0.855199981927872
646 0.856199982464314
647 0.859799980521202
648 0.856199980527163
649 0.858999979943037
650 0.859799980372191
651 0.855599979311228
652 0.858599978834391
653 0.854799978882074
654 0.844199978858233
655 0.852799978405237
656 0.857199979126454
657 0.859199979603291
658 0.842799978554249
659 0.840599978417158
660 0.834999978989363
661 0.837399979680777
662 0.830999980717897
663 0.830599980503321
664 0.834399980455637
665 0.825399980694056
666 0.832799978852272
667 0.834599979519844
668 0.852199979871511
669 0.860599978268146
670 0.865399978458881
671 0.870999977886677
672 0.86979997754097
673 0.863999978303909
674 0.858399978280067
675 0.845799979567528
676 0.837599980831146
677 0.839999980926514
678 0.844999980330467
679 0.851799980998039
680 0.845799980759621
681 0.837999980449677
682 0.848199980854988
683 0.858799979686737
684 0.86339997947216
685 0.862799979746342
686 0.872399978935719
687 0.844799979329109
688 0.841999980211258
689 0.836199980974197
690 0.835799980759621
691 0.829799981415272
692 0.817599981129169
693 0.803399982899427
694 0.805599982589483
695 0.81899998024106
696 0.819999981075525
697 0.838999980539083
698 0.83939998075366
699 0.840999980419874
700 0.846599981635809
701 0.850799981504679
702 0.856599980145693
703 0.872999978065491
704 0.875999976992607
705 0.884799978137016
706 0.872599978744984
707 0.871799979358912
708 0.873599978834391
709 0.868999979048967
710 0.872599976807833
711 0.874799977093935
712 0.872999978214502
713 0.865399978905916
714 0.854799980670214
715 0.844399979561567
716 0.848799978643656
717 0.856199977695942
718 0.847399977743626
719 0.832599979043007
720 0.814799980521202
721 0.815799980461597
722 0.816199980378151
723 0.814399980306625
724 0.817799980044365
725 0.811399981528521
726 0.812599980682135
727 0.80819998010993
728 0.817999979704618
729 0.832799979001284
730 0.839399978071451
731 0.844999977201223
732 0.852199976593256
733 0.854799977689982
734 0.862199977189303
735 0.862199975550175
736 0.853999977111817
737 0.856799977421761
738 0.855399978160858
739 0.85719997793436
740 0.855199978649616
741 0.846799979507923
742 0.832599980980158
743 0.830799980312586
744 0.831799981147051
745 0.846999980956316
746 0.856599980741739
747 0.846599981635809
748 0.83979998037219
749 0.82399998024106
750 0.827399980425835
751 0.823999979943037
752 0.832399979233742
753 0.832399977445602
754 0.820799976736307
755 0.804799978286028
756 0.805399978905916
757 0.808599979132414
758 0.806999980062246
759 0.825799980610609
760 0.822799980640411
761 0.826399981528521
762 0.828799981623888
763 0.833599983006716
764 0.84279998421669
765 0.851999984383583
766 0.855999984145164
767 0.864399983286858
768 0.865799984335899
769 0.857399983406067
770 0.859199983030558
771 0.853799981921911
772 0.85059998139739
773 0.8535999815166
774 0.83939998075366
775 0.839799980372191
776 0.816199979782104
777 0.809999979734421
778 0.805799979418516
779 0.803799980431795
780 0.810199981331825
781 0.811599982231855
782 0.820999983996153
783 0.81139998331666
784 0.824999983459711
785 0.823599983602762
786 0.848599982261658
787 0.857199983000755
788 0.859799983650446
789 0.871799982637167
790 0.869399981349707
791 0.875199980437756
792 0.876199978888035
793 0.87279997959733
794 0.856999979913235
795 0.86099997907877
796 0.855599980056286
797 0.843599979579449
798 0.851199979484081
799 0.842399979531765
800 0.8375999802351
801 0.832199981212616
802 0.824999980330467
803 0.834199980050325
804 0.84639997959137
805 0.842199980020523
806 0.841799978613854
807 0.845799978375435
808 0.833999977707863
809 0.832599978148937
810 0.837399977445602
811 0.839199976921082
812 0.846599977612496
813 0.844399978220463
814 0.852399977743626
815 0.851799978166819
816 0.852399979382753
817 0.843999979794025
818 0.850999980568886
819 0.8571999797225
820 0.859599980413914
821 0.856199980527163
822 0.851599981337786
823 0.851999980956316
824 0.851999981552362
825 0.847199980914593
826 0.841599981486797
827 0.840399981886148
828 0.844199981242418
829 0.838599982410669
830 0.839999981671572
831 0.840599981248379
832 0.829999981224537
833 0.839599981606007
834 0.819199981093407
835 0.819999981671572
836 0.831399982124567
837 0.825399982184172
838 0.820799982100725
839 0.824399981051683
840 0.827199981361628
841 0.827799981683493
842 0.837599980682135
843 0.826399979442358
844 0.83859998062253
845 0.849399980306625
846 0.836799979805946
847 0.849399979412556
848 0.852799979150295
849 0.851199979484081
850 0.848399979770184
851 0.861999980211258
852 0.854399982094765
853 0.861199981570244
854 0.868199979662895
855 0.870999980568886
856 0.871599980592728
857 0.879999980330467
858 0.878999981284142
859 0.876999981999397
860 0.857599983662367
861 0.851399983614683
862 0.855599981993437
863 0.85179998382926
864 0.850199985355139
865 0.838399984687567
866 0.845999983996153
867 0.840799984186888
868 0.837999983876944
869 0.835799982994795
870 0.855999981164932
871 0.850999981164932
872 0.853199981898069
873 0.850799982249737
874 0.836199982762337
875 0.839999981820583
876 0.845599982440472
877 0.851199982464313
878 0.847199983000755
879 0.852999984025955
880 0.853399983644485
881 0.857999983429909
882 0.85219998255372
883 0.8487999817729
884 0.865599980950356
885 0.864799981713295
886 0.849199981689453
887 0.840999981760979
888 0.842199980914593
889 0.841599979102612
890 0.842599979937077
891 0.844199980199337
892 0.851199981272221
893 0.848199982345104
894 0.835199982225895
895 0.840799981951714
896 0.840999981760979
897 0.837599981427193
898 0.846199979782104
899 0.849399980306625
900 0.844999980330467
901 0.828999980390072
902 0.819599978923798
903 0.822199978232384
904 0.835399978756905
905 0.830199979543686
906 0.839399979710579
907 0.845599980354309
908 0.850799981951713
909 0.834799981713295
910 0.827799981236458
911 0.851399980485439
912 0.851999981999397
913 0.854399981498718
914 0.850599982142448
915 0.846199981421232
916 0.828999980986118
917 0.827999981343746
918 0.815999980866909
919 0.839799982011318
920 0.847399981915951
921 0.845999982059002
922 0.850599981546402
923 0.852799981236458
924 0.853799981176853
925 0.854799981564283
926 0.866799981296063
927 0.86959998100996
928 0.86499998152256
929 0.843799980580807
930 0.843399980962276
931 0.836799980998039
932 0.836799980998039
933 0.840199981927872
934 0.831399981379509
935 0.831599981337786
936 0.841199983209372
937 0.829999981969595
938 0.833999981731176
939 0.830599982887506
940 0.833399982601404
941 0.82219998344779
942 0.833399983793497
943 0.820999984294176
944 0.829999983161688
945 0.829799982607365
946 0.822199981808662
947 0.831999982595444
948 0.840799982249737
949 0.850399981439114
950 0.839199981689453
951 0.846399980187416
952 0.833799980282783
953 0.831399979889393
954 0.826399979889393
955 0.819599980413914
956 0.826399980783463
957 0.826799980401993
958 0.825999980866909
959 0.83459998100996
960 0.8333999812603
961 0.835199983119965
962 0.845399982333183
963 0.856599981188774
964 0.860199981927872
965 0.86459998190403
966 0.861199981570244
967 0.860199981927872
968 0.866399982869625
969 0.858599983751774
970 0.868199982941151
971 0.865199981927872
972 0.855799981802702
973 0.851799981743097
974 0.851799981743097
975 0.850999981015921
976 0.848199981302023
977 0.839999982118607
978 0.831999980807304
979 0.836999980211258
980 0.836999980807304
981 0.847399979531765
982 0.854399980157614
983 0.860599980801344
984 0.856199980527163
985 0.863399981707335
986 0.870199981182814
987 0.882599980533123
988 0.877999981343746
989 0.8779999807477
990 0.8779999807477
991 0.869799982011318
992 0.86199998229742
993 0.854599981606007
994 0.858199982643127
995 0.859199981689453
996 0.85539998114109
997 0.83439998164773
998 0.834199981242418
999 0.83099998190999
1000 0.823199981302023
1001 0.824599979370833
1002 0.820999979823828
1003 0.818399981111288
1004 0.817199980765581
1005 0.819399981051683
1006 0.809999981075525
1007 0.827799980044365
1008 0.837399979829788
1009 0.842199979424477
1010 0.852399980723858
1011 0.835799982845783
1012 0.830799982249737
1013 0.841199981272221
1014 0.839999980926514
1015 0.839399981498718
1016 0.854399981498718
1017 0.853199982047081
1018 0.853999982476235
1019 0.848599982261658
1020 0.847799981832504
1021 0.855799982100725
1022 0.863199981600046
1023 0.868399982005358
1024 0.869799981862307
1025 0.865999981611967
1026 0.864199980944395
1027 0.869199980348349
1028 0.856999980360269
1029 0.862199981361628
1030 0.85399998024106
1031 0.865599979758263
};
\addlegendentry{random}
\addplot [line width=0.48pt, peru22113282, opacity=0.8]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 0.157999995350838
10 0.169999994337559
11 0.175999993085861
12 0.181999991834164
13 0.187999990582466
14 0.193999990820885
15 0.199999991059303
16 0.205999991297722
17 0.213999991118908
18 0.221999990940094
19 0.229999992251396
20 0.237999993562698
21 0.247999992966652
22 0.259999993443489
23 0.271999993920326
24 0.28199999332428
25 0.289999993145466
26 0.297999992966652
27 0.305999994277954
28 0.313999995589256
29 0.319999995827675
30 0.327999994158745
31 0.335999995470047
32 0.341999995708466
33 0.347999995946884
34 0.353999996185303
35 0.361999994516373
36 0.369999992847443
37 0.377999991178513
38 0.385999989509583
39 0.393999987840652
40 0.399999988079071
41 0.403999987244606
42 0.409999987483025
43 0.415999987721443
44 0.421999987959862
45 0.42799998819828
46 0.433999988436699
47 0.437999987602234
48 0.441999986767769
49 0.445999985933304
50 0.449999985098839
51 0.453999984264374
52 0.455999982357025
53 0.45999998152256
54 0.463999980688095
55 0.465999981760979
56 0.467999982833862
57 0.469999983906746
58 0.473999986052513
59 0.47799998819828
60 0.481999990344048
61 0.485999992489815
62 0.489999994635582
63 0.491999995708466
64 0.493999996781349
65 0.497999995946884
66 0.501999995112419
67 0.505999994277954
68 0.507999992370605
69 0.509999990463257
70 0.51399998664856
71 0.517999982833862
72 0.521999979019165
73 0.525999975204468
74 0.529999971389771
75 0.531999969482422
76 0.533999967575073
77 0.535999965667725
78 0.537999963760376
79 0.541999965906143
80 0.543999969959259
81 0.545999974012375
82 0.547999978065491
83 0.549999982118607
84 0.551999986171722
85 0.553999990224838
86 0.555999994277954
87 0.55799999833107
88 0.560000002384186
89 0.560000002384186
90 0.560000002384186
91 0.560000002384186
92 0.562000000476837
93 0.563999998569489
94 0.56599999666214
95 0.567999994754791
96 0.569999992847443
97 0.571999990940094
98 0.573999989032745
99 0.575999987125397
100 0.577999985218048
101 0.579999983310699
102 0.579999983310699
103 0.581999981403351
104 0.583999979496002
105 0.585999977588654
106 0.587999975681305
107 0.589999973773956
108 0.591999971866608
109 0.593999969959259
110 0.59599996805191
111 0.597999966144562
112 0.599999964237213
113 0.599999964237213
114 0.601999968290329
115 0.603999972343445
116 0.605999976396561
117 0.607999980449677
118 0.609999984502792
119 0.611999988555908
120 0.613999992609024
121 0.61599999666214
122 0.618000000715256
123 0.620000004768372
124 0.620000004768372
125 0.620000004768372
126 0.620000004768372
127 0.620000004768372
128 0.620000004768372
129 0.620000004768372
130 0.620000004768372
131 0.620000004768372
132 0.622000002861023
133 0.624000000953674
134 0.625999999046326
135 0.627999997138977
136 0.629999995231628
137 0.63199999332428
138 0.633999991416931
139 0.635999989509582
140 0.637999987602234
141 0.639999985694885
142 0.639999985694885
143 0.639999985694885
144 0.639999985694885
145 0.639999985694885
146 0.641999983787537
147 0.643999981880188
148 0.645999979972839
149 0.647999978065491
150 0.649999976158142
151 0.651999974250793
152 0.653999972343445
153 0.655999970436096
154 0.657999968528748
155 0.659999966621399
156 0.659999966621399
157 0.659999966621399
158 0.659999966621399
159 0.659999966621399
160 0.659999966621399
161 0.659999966621399
162 0.659999966621399
163 0.659999966621399
164 0.661999970674515
165 0.663999974727631
166 0.665999978780746
167 0.667999982833862
168 0.669999986886978
169 0.671999990940094
170 0.67399999499321
171 0.675999999046326
172 0.678000003099442
173 0.680000007152557
174 0.680000007152557
175 0.680000007152557
176 0.680000007152557
177 0.680000007152557
178 0.680000007152557
179 0.680000007152557
180 0.680000007152557
181 0.682000005245209
182 0.68400000333786
183 0.686000001430511
184 0.687999999523163
185 0.689999997615814
186 0.691999995708466
187 0.693999993801117
188 0.695999991893768
189 0.69799998998642
190 0.699999988079071
191 0.699999988079071
192 0.699999988079071
193 0.699999988079071
194 0.699999988079071
195 0.699999988079071
196 0.701999986171722
197 0.703999984264374
198 0.705999982357025
199 0.707999980449676
200 0.709999978542328
201 0.711999976634979
202 0.713999974727631
203 0.715999972820282
204 0.717999970912933
205 0.719999969005585
206 0.719999969005585
207 0.719999969005585
208 0.719999969005585
209 0.721999973058701
210 0.723999977111816
211 0.725999981164932
212 0.727999985218048
213 0.729999989271164
214 0.73199999332428
215 0.733999997377396
216 0.736000001430511
217 0.738000005483627
218 0.740000009536743
219 0.740000009536743
220 0.740000009536743
221 0.740000009536743
222 0.740000009536743
223 0.740000009536743
224 0.742000007629395
225 0.744000005722046
226 0.746000003814697
227 0.748000001907349
228 0.75
229 0.751999998092651
230 0.753999996185303
231 0.755999994277954
232 0.757999992370605
233 0.759999990463257
234 0.759999990463257
235 0.759999990463257
236 0.759999990463257
237 0.759999990463257
238 0.759999990463257
239 0.759999990463257
240 0.759999990463257
241 0.759999990463257
242 0.759999990463257
243 0.759999990463257
244 0.759999990463257
245 0.759999990463257
246 0.759999990463257
247 0.759999990463257
248 0.759999990463257
249 0.761999988555908
250 0.76399998664856
251 0.765999984741211
252 0.767999982833862
253 0.769999980926514
254 0.771999979019165
255 0.773999977111816
256 0.775999975204468
257 0.777999973297119
258 0.779999971389771
259 0.779999971389771
260 0.779999971389771
261 0.779999971389771
262 0.779999971389771
263 0.779999971389771
264 0.779999971389771
265 0.779999971389771
266 0.779999971389771
267 0.781999969482422
268 0.783999967575073
269 0.785999965667725
270 0.787999963760376
271 0.789999961853027
272 0.791999959945679
273 0.79399995803833
274 0.795999956130981
275 0.797999954223633
276 0.799999952316284
277 0.799999952316284
278 0.799999952316284
279 0.799999952316284
280 0.799999952316284
281 0.799999952316284
282 0.799999952316284
283 0.799999952316284
284 0.799999952316284
285 0.799999952316284
286 0.799999952316284
287 0.799999952316284
288 0.799999952316284
289 0.799999952316284
290 0.799999952316284
291 0.799999952316284
292 0.799999952316284
293 0.799999952316284
294 0.799999952316284
295 0.799999952316284
296 0.799999952316284
297 0.799999952316284
298 0.799999952316284
299 0.8019999563694
300 0.803999960422516
301 0.805999964475632
302 0.807999968528748
303 0.809999972581863
304 0.811999976634979
305 0.813999980688095
306 0.815999984741211
307 0.817999988794327
308 0.819999992847443
309 0.819999992847443
310 0.819999992847443
311 0.819999992847443
312 0.819999992847443
313 0.819999992847443
314 0.819999992847443
315 0.819999992847443
316 0.819999992847443
317 0.819999992847443
318 0.819999992847443
319 0.819999992847443
320 0.819999992847443
321 0.819999992847443
322 0.819999992847443
323 0.819999992847443
324 0.819999992847443
325 0.819999992847443
326 0.819999992847443
327 0.819999992847443
328 0.821999990940094
329 0.823999989032745
330 0.825999987125397
331 0.827999985218048
332 0.829999983310699
333 0.831999981403351
334 0.833999979496002
335 0.835999977588654
336 0.837999975681305
337 0.839999973773956
338 0.839999973773956
339 0.839999973773956
340 0.839999973773956
341 0.839999973773956
342 0.839999973773956
343 0.839999973773956
344 0.839999973773956
345 0.839999973773956
346 0.839999973773956
347 0.839999973773956
348 0.839999973773956
349 0.839999973773956
350 0.839999973773956
351 0.839999973773956
352 0.839999973773956
353 0.839999973773956
354 0.839999973773956
355 0.839999973773956
356 0.839999973773956
357 0.839999973773956
358 0.839999973773956
359 0.839999973773956
360 0.839999973773956
361 0.839999973773956
362 0.839999973773956
363 0.839999973773956
364 0.839999973773956
365 0.839999973773956
366 0.839999973773956
367 0.839999973773956
368 0.839999973773956
369 0.839999973773956
370 0.839999973773956
371 0.839999973773956
372 0.839999973773956
373 0.841999971866608
374 0.843999969959259
375 0.84599996805191
376 0.847999966144562
377 0.849999964237213
378 0.851999962329865
379 0.853999960422516
380 0.855999958515167
381 0.857999956607819
382 0.85999995470047
383 0.85999995470047
384 0.85999995470047
385 0.85999995470047
386 0.85999995470047
387 0.85999995470047
388 0.85999995470047
389 0.85999995470047
390 0.85999995470047
391 0.85999995470047
392 0.85999995470047
393 0.85999995470047
394 0.85999995470047
395 0.85999995470047
396 0.85999995470047
397 0.85999995470047
398 0.85999995470047
399 0.85999995470047
400 0.85999995470047
401 0.85999995470047
402 0.85999995470047
403 0.85999995470047
404 0.85999995470047
405 0.85999995470047
406 0.85999995470047
407 0.85999995470047
408 0.85999995470047
409 0.85999995470047
410 0.85999995470047
411 0.85999995470047
412 0.85999995470047
413 0.85999995470047
414 0.861999958753586
415 0.863999962806702
416 0.865999966859818
417 0.867999970912933
418 0.869999974966049
419 0.871999979019165
420 0.873999983072281
421 0.875999987125397
422 0.877999991178513
423 0.879999995231628
424 0.879999995231628
425 0.879999995231628
426 0.879999995231628
427 0.879999995231628
428 0.879999995231628
429 0.879999995231628
430 0.879999995231628
431 0.879999995231628
432 0.879999995231628
433 0.879999995231628
434 0.879999995231628
435 0.879999995231628
436 0.879999995231628
437 0.879999995231628
438 0.879999995231628
439 0.879999995231628
440 0.879999995231628
441 0.879999995231628
442 0.879999995231628
443 0.879999995231628
444 0.879999995231628
445 0.879999995231628
446 0.879999995231628
447 0.88199999332428
448 0.883999991416931
449 0.885999989509582
450 0.887999987602234
451 0.889999985694885
452 0.891999983787537
453 0.893999981880188
454 0.895999979972839
455 0.897999978065491
456 0.899999976158142
457 0.899999976158142
458 0.899999976158142
459 0.899999976158142
460 0.899999976158142
461 0.899999976158142
462 0.899999976158142
463 0.899999976158142
464 0.899999976158142
465 0.899999976158142
466 0.899999976158142
467 0.899999976158142
468 0.899999976158142
469 0.899999976158142
470 0.899999976158142
471 0.899999976158142
472 0.899999976158142
473 0.899999976158142
474 0.899999976158142
475 0.899999976158142
476 0.899999976158142
477 0.899999976158142
478 0.899999976158142
479 0.899999976158142
480 0.899999976158142
481 0.899999976158142
482 0.899999976158142
483 0.899999976158142
484 0.899999976158142
485 0.899999976158142
486 0.899999976158142
487 0.899999976158142
488 0.899999976158142
489 0.899999976158142
490 0.899999976158142
491 0.899999976158142
492 0.899999976158142
493 0.899999976158142
494 0.899999976158142
495 0.899999976158142
496 0.899999976158142
497 0.899999976158142
498 0.899999976158142
499 0.899999976158142
500 0.899999976158142
501 0.899999976158142
502 0.899999976158142
503 0.899999976158142
504 0.899999976158142
505 0.901999974250793
506 0.903999972343445
507 0.905999970436096
508 0.907999968528748
509 0.909999966621399
510 0.91199996471405
511 0.913999962806702
512 0.915999960899353
513 0.917999958992004
514 0.919999957084656
515 0.919999957084656
516 0.919999957084656
517 0.919999957084656
518 0.919999957084656
519 0.919999957084656
520 0.919999957084656
521 0.919999957084656
522 0.919999957084656
523 0.919999957084656
524 0.919999957084656
525 0.919999957084656
526 0.919999957084656
527 0.919999957084656
528 0.919999957084656
529 0.919999957084656
530 0.919999957084656
531 0.919999957084656
532 0.919999957084656
533 0.919999957084656
534 0.919999957084656
535 0.919999957084656
536 0.919999957084656
537 0.919999957084656
538 0.919999957084656
539 0.919999957084656
540 0.919999957084656
541 0.919999957084656
542 0.919999957084656
543 0.919999957084656
544 0.919999957084656
545 0.919999957084656
546 0.919999957084656
547 0.919999957084656
548 0.919999957084656
549 0.919999957084656
550 0.919999957084656
551 0.919999957084656
552 0.919999957084656
553 0.919999957084656
554 0.919999957084656
555 0.919999957084656
556 0.919999957084656
557 0.919999957084656
558 0.919999957084656
559 0.919999957084656
560 0.919999957084656
561 0.919999957084656
562 0.919999957084656
563 0.919999957084656
564 0.919999957084656
565 0.919999957084656
566 0.919999957084656
567 0.919999957084656
568 0.919999957084656
569 0.919999957084656
570 0.919999957084656
571 0.919999957084656
572 0.921999961137772
573 0.923999965190887
574 0.925999969244003
575 0.927999973297119
576 0.929999977350235
577 0.931999981403351
578 0.933999985456467
579 0.935999989509583
580 0.937999993562698
581 0.939999997615814
582 0.939999997615814
583 0.939999997615814
584 0.939999997615814
585 0.939999997615814
586 0.939999997615814
587 0.939999997615814
588 0.939999997615814
589 0.939999997615814
590 0.939999997615814
591 0.939999997615814
592 0.939999997615814
593 0.939999997615814
594 0.939999997615814
595 0.939999997615814
596 0.939999997615814
597 0.939999997615814
598 0.939999997615814
599 0.939999997615814
600 0.939999997615814
601 0.939999997615814
602 0.939999997615814
603 0.939999997615814
604 0.939999997615814
605 0.939999997615814
606 0.939999997615814
607 0.939999997615814
608 0.939999997615814
609 0.939999997615814
610 0.939999997615814
611 0.939999997615814
612 0.939999997615814
613 0.939999997615814
614 0.939999997615814
615 0.939999997615814
616 0.939999997615814
617 0.939999997615814
618 0.939999997615814
619 0.939999997615814
620 0.939999997615814
621 0.939999997615814
622 0.939999997615814
623 0.939999997615814
624 0.939999997615814
625 0.939999997615814
626 0.939999997615814
627 0.939999997615814
628 0.939999997615814
629 0.939999997615814
630 0.939999997615814
631 0.939999997615814
632 0.939999997615814
633 0.939999997615814
634 0.939999997615814
635 0.939999997615814
636 0.939999997615814
637 0.939999997615814
638 0.939999997615814
639 0.939999997615814
640 0.939999997615814
641 0.939999997615814
642 0.939999997615814
643 0.939999997615814
644 0.939999997615814
645 0.939999997615814
646 0.939999997615814
647 0.939999997615814
648 0.939999997615814
649 0.939999997615814
650 0.939999997615814
651 0.939999997615814
652 0.939999997615814
653 0.939999997615814
654 0.939999997615814
655 0.939999997615814
656 0.939999997615814
657 0.939999997615814
658 0.939999997615814
659 0.939999997615814
660 0.939999997615814
661 0.939999997615814
662 0.939999997615814
663 0.939999997615814
664 0.939999997615814
665 0.939999997615814
666 0.939999997615814
667 0.941999995708466
668 0.943999993801117
669 0.945999991893768
670 0.94799998998642
671 0.949999988079071
672 0.951999986171722
673 0.953999984264374
674 0.955999982357025
675 0.957999980449676
676 0.959999978542328
677 0.959999978542328
678 0.959999978542328
679 0.959999978542328
680 0.959999978542328
681 0.959999978542328
682 0.959999978542328
683 0.959999978542328
684 0.959999978542328
685 0.959999978542328
686 0.959999978542328
687 0.959999978542328
688 0.959999978542328
689 0.959999978542328
690 0.959999978542328
691 0.959999978542328
692 0.959999978542328
693 0.959999978542328
694 0.959999978542328
695 0.959999978542328
696 0.959999978542328
697 0.959999978542328
698 0.959999978542328
699 0.959999978542328
700 0.959999978542328
701 0.959999978542328
702 0.959999978542328
703 0.959999978542328
704 0.959999978542328
705 0.959999978542328
706 0.959999978542328
707 0.959999978542328
708 0.959999978542328
709 0.959999978542328
710 0.959999978542328
711 0.959999978542328
712 0.959999978542328
713 0.959999978542328
714 0.959999978542328
715 0.959999978542328
716 0.959999978542328
717 0.959999978542328
718 0.959999978542328
719 0.959999978542328
720 0.959999978542328
721 0.959999978542328
722 0.959999978542328
723 0.959999978542328
724 0.959999978542328
725 0.959999978542328
726 0.959999978542328
727 0.959999978542328
728 0.959999978542328
729 0.959999978542328
730 0.959999978542328
731 0.959999978542328
732 0.959999978542328
733 0.959999978542328
734 0.959999978542328
735 0.959999978542328
736 0.959999978542328
737 0.959999978542328
738 0.959999978542328
739 0.959999978542328
740 0.959999978542328
741 0.959999978542328
742 0.959999978542328
743 0.959999978542328
744 0.959999978542328
745 0.959999978542328
746 0.959999978542328
747 0.959999978542328
748 0.959999978542328
749 0.959999978542328
750 0.959999978542328
751 0.959999978542328
752 0.959999978542328
753 0.959999978542328
754 0.959999978542328
755 0.959999978542328
756 0.959999978542328
757 0.959999978542328
758 0.961999976634979
759 0.963999974727631
760 0.965999972820282
761 0.967999970912933
762 0.969999969005585
763 0.971999967098236
764 0.973999965190887
765 0.975999963283539
766 0.97799996137619
767 0.979999959468842
768 0.979999959468842
769 0.979999959468842
770 0.979999959468842
771 0.979999959468842
772 0.979999959468842
773 0.979999959468842
774 0.979999959468842
775 0.979999959468842
776 0.979999959468842
777 0.979999959468842
778 0.979999959468842
779 0.979999959468842
780 0.979999959468842
781 0.979999959468842
782 0.979999959468842
783 0.979999959468842
784 0.979999959468842
785 0.979999959468842
786 0.979999959468842
787 0.979999959468842
788 0.979999959468842
789 0.979999959468842
790 0.979999959468842
791 0.979999959468842
792 0.979999959468842
793 0.979999959468842
794 0.979999959468842
795 0.979999959468842
796 0.979999959468842
797 0.979999959468842
798 0.979999959468842
799 0.979999959468842
800 0.979999959468842
801 0.979999959468842
802 0.979999959468842
803 0.979999959468842
804 0.979999959468842
805 0.979999959468842
806 0.979999959468842
807 0.979999959468842
808 0.979999959468842
809 0.979999959468842
810 0.979999959468842
811 0.979999959468842
812 0.979999959468842
813 0.979999959468842
814 0.979999959468842
815 0.979999959468842
816 0.979999959468842
817 0.979999959468842
818 0.979999959468842
819 0.979999959468842
820 0.979999959468842
821 0.979999959468842
822 0.979999959468842
823 0.979999959468842
824 0.979999959468842
825 0.979999959468842
826 0.979999959468842
827 0.979999959468842
828 0.979999959468842
829 0.979999959468842
830 0.979999959468842
831 0.979999959468842
832 0.979999959468842
833 0.979999959468842
834 0.979999959468842
835 0.979999959468842
836 0.979999959468842
837 0.979999959468842
838 0.979999959468842
839 0.979999959468842
840 0.979999959468842
841 0.979999959468842
842 0.979999959468842
843 0.979999959468842
844 0.979999959468842
845 0.979999959468842
846 0.979999959468842
847 0.979999959468842
848 0.979999959468842
849 0.979999959468842
850 0.979999959468842
851 0.979999959468842
852 0.979999959468842
853 0.979999959468842
854 0.979999959468842
855 0.979999959468842
856 0.979999959468842
857 0.979999959468842
858 0.979999959468842
859 0.979999959468842
860 0.979999959468842
861 0.979999959468842
862 0.979999959468842
863 0.979999959468842
864 0.979999959468842
865 0.979999959468842
866 0.979999959468842
867 0.979999959468842
868 0.979999959468842
869 0.979999959468842
870 0.979999959468842
871 0.979999959468842
872 0.979999959468842
873 0.979999959468842
874 0.979999959468842
875 0.979999959468842
876 0.979999959468842
877 0.979999959468842
878 0.979999959468842
879 0.979999959468842
880 0.979999959468842
881 0.979999959468842
882 0.979999959468842
883 0.979999959468842
884 0.979999959468842
885 0.979999959468842
886 0.979999959468842
887 0.981999963521957
888 0.983999967575073
889 0.985999971628189
890 0.987999975681305
891 0.989999979734421
892 0.991999983787537
893 0.993999987840652
894 0.995999991893768
895 0.997999995946884
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 1
906 1
907 1
908 1
909 1
910 1
911 1
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
926 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
939 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
959 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
};
\addlegendentry{oracle}
\addplot [line width=0.48pt, indianred1967882, opacity=0.8]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 0.816799980551004
10 0.816999981403351
11 0.817799981683493
12 0.817599981278181
13 0.816999981254339
14 0.82059998139739
15 0.820199980586767
16 0.817999979704618
17 0.806799979060888
18 0.812599979490042
19 0.819399979561567
20 0.811799979060888
21 0.814999979734421
22 0.801199980527162
23 0.810399980098009
24 0.8077999804914
25 0.807199981063604
26 0.811199981421232
27 0.809599982202053
28 0.812199981510639
29 0.795999982357025
30 0.7939999820292
31 0.790799982100725
32 0.781599982380867
33 0.766799983382225
34 0.752599982917309
35 0.736999982893467
36 0.727599982917309
37 0.724599982947111
38 0.711199984401464
39 0.72299998357892
40 0.740199983716011
41 0.739599983692169
42 0.741599982827902
43 0.737999982237816
44 0.743399981707334
45 0.743199982047081
46 0.743999982476234
47 0.742199981957674
48 0.741999980509281
49 0.71499998152256
50 0.688399982601404
51 0.662199982702732
52 0.668799982219934
53 0.64099998280406
54 0.624799984395504
55 0.623999983966351
56 0.614599984437227
57 0.615599984526634
58 0.59399998575449
59 0.599199985265732
60 0.598999985456467
61 0.591799985170364
62 0.586799985468388
63 0.598199985176325
64 0.591199985295534
65 0.572999986857176
66 0.567199987471104
67 0.558999987989664
68 0.569999987632036
69 0.553999988883734
70 0.550799987912178
71 0.562199987918138
72 0.560799988210201
73 0.547799988538027
74 0.550199987739325
75 0.543199987262487
76 0.542199985980988
77 0.538799984902144
78 0.54859998434782
79 0.574999982714653
80 0.580999982357025
81 0.583999982178211
82 0.580199981331825
83 0.596999980658293
84 0.591599980890751
85 0.604799981564283
86 0.585999982059002
87 0.578799982815981
88 0.556799983978272
89 0.536999984532595
90 0.533999985158443
91 0.527199985235929
92 0.512199985980988
93 0.494399986714125
94 0.507399986386299
95 0.510399985313416
96 0.532599985301495
97 0.541999985426664
98 0.548599984049797
99 0.544999985098839
100 0.538599985837936
101 0.545999985188246
102 0.560399986207485
103 0.57919998511672
104 0.580399985164404
105 0.576399985104799
106 0.573999985009432
107 0.574199985563755
108 0.573599986284971
109 0.579799985587597
110 0.580199984908104
111 0.573399985581636
112 0.559599985033274
113 0.551799985617399
114 0.539199985563755
115 0.555399985015392
116 0.56839998409152
117 0.572199983298779
118 0.560799983590841
119 0.562799982875586
120 0.562999983280897
121 0.558399983495474
122 0.572599982917309
123 0.578399983197451
124 0.59779998332262
125 0.591999983787537
126 0.574199984222651
127 0.56799998536706
128 0.591199984997511
129 0.594599985480309
130 0.591799984872341
131 0.595399984419346
132 0.599399984329939
133 0.595199984014034
134 0.593999984264374
135 0.595599983334541
136 0.602399983555079
137 0.62519998177886
138 0.629799982458353
139 0.636999982148409
140 0.649599982202053
141 0.643599983155727
142 0.650799983590841
143 0.659399983733892
144 0.661599982231855
145 0.655799983292818
146 0.662199983596802
147 0.637999984920025
148 0.646599984169006
149 0.646399984508753
150 0.654199983924627
151 0.668199982345104
152 0.654399983137846
153 0.654199983030558
154 0.657999983876943
155 0.665399983376265
156 0.663999983817339
157 0.674799983650446
158 0.660399984568357
159 0.651199984401464
160 0.647799984365702
161 0.661399983912706
162 0.671399982571602
163 0.675999983251095
164 0.675999983549118
165 0.690999983251095
166 0.694399982690811
167 0.705199982821941
168 0.701799982190132
169 0.718199982345104
170 0.71699998319149
171 0.715199984014034
172 0.716599984914064
173 0.725999984294176
174 0.724599984586239
175 0.707199985533953
176 0.717999985665083
177 0.714799985438585
178 0.719199983924627
179 0.719999983757734
180 0.720399983078241
181 0.715199982970953
182 0.719599982500076
183 0.722399981319904
184 0.720199981182814
185 0.727599980831146
186 0.701799980998039
187 0.695599981248379
188 0.706599981486797
189 0.698199981153011
190 0.705799980461597
191 0.71339998036623
192 0.715599979758263
193 0.709199980199337
194 0.708199979662895
195 0.712399979829788
196 0.726399979889393
197 0.724599979221821
198 0.724599979817867
199 0.73959998011589
200 0.734799981117249
201 0.743599981069565
202 0.737599982321262
203 0.740599982440472
204 0.748799981474876
205 0.750199980735779
206 0.750999980568886
207 0.761799980401993
208 0.755599980950356
209 0.753399980962276
210 0.768999980390072
211 0.769799979031086
212 0.773399977982044
213 0.765599978864193
214 0.763199980556965
215 0.770599979758263
216 0.77799997895956
217 0.7863999786973
218 0.788399979174137
219 0.788399978578091
220 0.782999979555607
221 0.78459998100996
222 0.794599980413914
223 0.812399979233742
224 0.819199978709221
225 0.820799979269504
226 0.8217999792099
227 0.811799979805946
228 0.811999978423119
229 0.802399979233742
230 0.799199979305267
231 0.7867999792099
232 0.773399980664253
233 0.76919998049736
234 0.773799979090691
235 0.773999979496002
236 0.786199979484081
237 0.795599978864193
238 0.793399980068207
239 0.799799979627132
240 0.803599980473518
241 0.806399980783463
242 0.815399979948997
243 0.817399980127811
244 0.813199981153011
245 0.82179998010397
246 0.816199980676174
247 0.814399981200695
248 0.813999980688095
249 0.796599980890751
250 0.792199979424477
251 0.799599978327751
252 0.788999978899956
253 0.791999979615212
254 0.796999980211258
255 0.776799981594086
256 0.776399981379509
257 0.771999980807304
258 0.773199980854988
259 0.791599980592728
260 0.790399980843067
261 0.784199981987476
262 0.793399982154369
263 0.78539998203516
264 0.77959998100996
265 0.785999980866909
266 0.782399980723858
267 0.77879998087883
268 0.785799980163574
269 0.782999980449677
270 0.783199979364872
271 0.782199978530407
272 0.781999978125095
273 0.793199977576733
274 0.793599977791309
275 0.791599977910519
276 0.7963999786973
277 0.804199978113174
278 0.803599978089333
279 0.814999976754189
280 0.821799978017807
281 0.829999978542328
282 0.837199977636337
283 0.832399977445602
284 0.840399977564812
285 0.847199977636337
286 0.84779997587204
287 0.849799976944923
288 0.848199978470802
289 0.844199979901314
290 0.848399980664253
291 0.851999979615212
292 0.853599979877472
293 0.842199980318546
294 0.832399981915951
295 0.833199981153011
296 0.828399981856346
297 0.826199980974197
298 0.827999980449676
299 0.833199979662895
300 0.83439997792244
301 0.831799978613853
302 0.823199977874756
303 0.836399977505207
304 0.832199976146221
305 0.823399975895882
306 0.828999976217747
307 0.826999976336956
308 0.829199976027012
309 0.822599977254868
310 0.819599977433682
311 0.822199977934361
312 0.82759997934103
313 0.820799979269505
314 0.8271999797225
315 0.837399980425835
316 0.835999979376793
317 0.841199979186058
318 0.843599979877472
319 0.848799978792667
320 0.845799978375435
321 0.846799978017807
322 0.853399977087975
323 0.856999977231026
324 0.859599976539612
325 0.851799975931644
326 0.850599977076054
327 0.842999977171421
328 0.837799975574017
329 0.831599976122379
330 0.831399976313114
331 0.812999976575375
332 0.808399976193905
333 0.812999977171421
334 0.812199977338314
335 0.819999979138374
336 0.823799978494644
337 0.830799979567528
338 0.830999979972839
339 0.838399980068207
340 0.844799980223179
341 0.849199980199337
342 0.847999980151653
343 0.847799979150295
344 0.849399980008602
345 0.848799978494644
346 0.845799978971481
347 0.849399978518486
348 0.851999979615212
349 0.849599979519844
350 0.846999979913235
351 0.861199979484081
352 0.8579999807477
353 0.860399980843067
354 0.863599979579449
355 0.86639997959137
356 0.870999979376793
357 0.86639997959137
358 0.872999978065491
359 0.866199977993965
360 0.869199978113175
361 0.867999978065491
362 0.868599977493286
363 0.868999977111816
364 0.852999977767467
365 0.850199977457523
366 0.843799977600574
367 0.8447999766469
368 0.847199977934361
369 0.853599977195263
370 0.854199977219105
371 0.851399976909161
372 0.853599976599216
373 0.84279997676611
374 0.854199975728989
375 0.858799976110458
376 0.859199976325035
377 0.862799977064133
378 0.864399976730347
379 0.859999978244305
380 0.859999977052212
381 0.851599977910519
382 0.851199979484081
383 0.860199978649616
384 0.866799978911877
385 0.864799980223179
386 0.864399980008602
387 0.856199980080128
388 0.850599979460239
389 0.858799977302551
390 0.854399977326393
391 0.863999977707863
392 0.869799976944923
393 0.8717999792099
394 0.866199979782105
395 0.854199979305267
396 0.860199978947639
397 0.864399979710579
398 0.866199979186058
399 0.86139997959137
400 0.865999979972839
401 0.8667999792099
402 0.869199978709221
403 0.859599977135658
404 0.863799976706505
405 0.87239997625351
406 0.864199976921081
407 0.869399975538254
408 0.866799976229668
409 0.869599976539612
410 0.868399977087975
411 0.869999977350235
412 0.867799977064133
413 0.872799977660179
414 0.87019997805357
415 0.873599977195263
416 0.885799976289272
417 0.883599977195263
418 0.881599977910519
419 0.877399978339672
420 0.878399978578091
421 0.875799978673458
422 0.870199978649616
423 0.872399978339672
424 0.871199977993965
425 0.871199977993965
426 0.868799977898598
427 0.868199976682663
428 0.865199975371361
429 0.860199975371361
430 0.861399974226952
431 0.857599975168705
432 0.862599974572658
433 0.858399974703789
434 0.856399974822998
435 0.854999974966049
436 0.856999975442886
437 0.855399976968765
438 0.859999977946281
439 0.867599977254867
440 0.865999977588654
441 0.869399976432323
442 0.856399977505207
443 0.8609999781847
444 0.859799978733063
445 0.858599979281425
446 0.856799979805946
447 0.856399978995323
448 0.857199979424477
449 0.860799979567528
450 0.863799978494644
451 0.866999978423119
452 0.873599979281426
453 0.875999978780746
454 0.881799978017807
455 0.884999977350235
456 0.874599977135658
457 0.882199977636337
458 0.881999977231026
459 0.879599978327751
460 0.876799979805946
461 0.875399979948998
462 0.872799979448318
463 0.867399978637695
464 0.862999978661537
465 0.863999979496002
466 0.871999979615211
467 0.866599979400635
468 0.867999980449677
469 0.867399980425835
470 0.869799979925156
471 0.872799978852272
472 0.879199979305267
473 0.870399979948997
474 0.862199980020523
475 0.862399979829788
476 0.864399980306625
477 0.857399979531765
478 0.856599977910519
479 0.853999978005886
480 0.843199979364872
481 0.835399979054928
482 0.833999977707863
483 0.840799977183342
484 0.853199977278709
485 0.855599977374077
486 0.851999976634979
487 0.862399976551533
488 0.859599976837635
489 0.864199976027012
490 0.870399974882603
491 0.87739997535944
492 0.870999976992607
493 0.876199977993965
494 0.876199977993965
495 0.872999976873398
496 0.873199976682663
497 0.873399977087974
498 0.869999978244305
499 0.862199979126453
500 0.862999979555607
501 0.862199980914593
502 0.873399979174137
503 0.877599978148937
504 0.88519997805357
505 0.886999978721142
506 0.893199978768826
507 0.888999979197979
508 0.897599977254868
509 0.903799976110458
510 0.906399976015091
511 0.904799975156784
512 0.906599976420402
513 0.902399976253509
514 0.886399977207184
515 0.885599977374077
516 0.880999976992607
517 0.884999976158142
518 0.880999976992607
519 0.880399977564812
520 0.877799978256226
521 0.875199977755546
522 0.874199976921082
523 0.872799978256226
524 0.883999977707863
525 0.880399978160858
526 0.882799978852272
527 0.877799979448318
528 0.875199979543686
529 0.879599979519844
530 0.883599978685379
531 0.885599979162216
532 0.88139997959137
533 0.882799978852272
534 0.8817999792099
535 0.888399978876114
536 0.883399979174137
537 0.880199979245663
538 0.883199979662895
539 0.884599979519844
540 0.881599979996681
541 0.884599980711937
542 0.886799980401993
543 0.887599980831146
544 0.891999980211258
};
\addlegendentry{GA}
\addplot [line width=0.48pt, lightslategray129114179, opacity=0.8]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 0.801199981868267
10 0.775199982076883
11 0.738799983114004
12 0.695799984186888
13 0.640199984908104
14 0.603199986219406
15 0.564599986821413
16 0.530999986678362
17 0.501199988424778
18 0.474799989908934
19 0.454399990588427
20 0.441799991130829
21 0.426799989938736
22 0.441599989235401
23 0.444599989354611
24 0.441199989318848
25 0.422599990218878
26 0.424599990099668
27 0.405599990338087
28 0.392599990218878
29 0.402799989879131
30 0.405399989336729
31 0.411199989616871
32 0.399199988991022
33 0.398999988287687
34 0.413999988287687
35 0.428199986964464
36 0.432999987155199
37 0.438799986988306
38 0.438599986881018
39 0.440199986249208
40 0.450599986165762
41 0.451399986445904
42 0.460399986952543
43 0.469799986630678
44 0.473799986541271
45 0.476799987405539
46 0.475999987870455
47 0.487999987006187
48 0.498199986964464
49 0.496799987405539
50 0.494799987375736
51 0.520199986100197
52 0.539399984776974
53 0.54999998524785
54 0.553599984645843
55 0.564599984288216
56 0.575599983036518
57 0.579399983286857
58 0.594799983203411
59 0.599999983608723
60 0.611799984276295
61 0.59979998499155
62 0.592599985301495
63 0.599599983990192
64 0.59659998357296
65 0.597399982959032
66 0.602799983471632
67 0.609599983245134
68 0.614199982434511
69 0.620399981439114
70 0.613599980175495
71 0.611399980187416
72 0.610999980568886
73 0.602799981236458
74 0.610599981844425
75 0.611199981570244
76 0.616599981188774
77 0.614999980926514
78 0.608599981665611
79 0.603399981856346
80 0.615599980950356
81 0.618399980664253
82 0.626399980783462
83 0.630199979841709
84 0.624999980032444
85 0.629799981117249
86 0.633599981069565
87 0.642399982213974
88 0.652199981808662
89 0.660999983251095
90 0.658799984455109
91 0.670999984741211
92 0.67319998383522
93 0.684199984967709
94 0.686799984276295
95 0.68619998306036
96 0.685999982655048
97 0.686199982464313
98 0.685399982333183
99 0.692199981212616
100 0.685799981057644
101 0.672399981170893
102 0.654599982202053
103 0.642999982237816
104 0.638199982941151
105 0.633199983537197
106 0.621199984550476
107 0.611799983531237
108 0.605599984228611
109 0.591999984681606
110 0.601199984848499
111 0.603999984115362
112 0.61159998267889
113 0.607999982237816
114 0.597199982851744
115 0.593199983388186
116 0.594199983775616
117 0.590999984145164
118 0.592999983876944
119 0.596399983018637
120 0.581999983638525
121 0.579799984097481
122 0.579199986606836
123 0.581799986809492
124 0.58859998613596
125 0.586799987107515
126 0.581199986189604
127 0.574399987310171
128 0.554199988394976
129 0.541799988895655
130 0.542399988770485
131 0.538799989074469
132 0.527799988240004
133 0.515799987763166
134 0.510599988251925
135 0.506199987530708
136 0.507999987006187
137 0.511199986338615
138 0.522399985790253
139 0.528799984753132
140 0.530999984890222
141 0.528799984902144
142 0.537799983918667
143 0.551399984359741
144 0.558399983346462
145 0.57039998203516
146 0.574399982839823
147 0.583399981856346
148 0.586399980485439
149 0.586399981379509
150 0.589799981415272
151 0.605599981546402
152 0.610399982333183
153 0.610999981760979
154 0.612399982213974
155 0.613999983072281
156 0.614999982714653
157 0.62119998395443
158 0.628399984538555
159 0.635599984228611
160 0.643599983155727
161 0.635399982631207
162 0.633599983155727
163 0.641599983274937
164 0.645399983227253
165 0.640999983251095
166 0.646599983274937
167 0.637799982428551
168 0.633199982047081
169 0.637999981045723
170 0.633999981284141
171 0.637999981343746
172 0.636799980401993
173 0.635399980545044
174 0.638399980664253
175 0.643199980258942
176 0.642399980425835
177 0.650799980461597
178 0.659399980604649
179 0.660799981057644
180 0.661399981677532
181 0.661599982380867
182 0.66119998306036
183 0.654399983286858
184 0.655599982738495
185 0.666599982380867
186 0.670399981737137
187 0.667399982213974
188 0.673599981963634
189 0.67079998165369
190 0.668999980390072
191 0.664199979603291
192 0.667199978232384
193 0.671399977654219
194 0.665599977374077
195 0.649999978244305
196 0.654399978220463
197 0.6751999771595
198 0.67559997677803
199 0.679199976921082
200 0.675599977076054
201 0.680799976885319
202 0.683199978470802
203 0.693799978196621
204 0.709999977499247
205 0.726999975591898
206 0.730199975520372
207 0.722199976295233
208 0.725999976545572
209 0.725799978226423
210 0.736799979358912
211 0.745999980717897
212 0.75619997933507
213 0.760599978268147
214 0.765599978268147
215 0.769399979114533
216 0.770599979162216
217 0.773399977982044
218 0.77219997793436
219 0.779399976730347
220 0.790199975967407
221 0.791799974441528
222 0.792599974870682
223 0.784199976921082
224 0.786599978208542
225 0.783799979686737
226 0.78459998011589
227 0.785199981331825
228 0.788999981880188
229 0.789399982094765
230 0.790999982357025
231 0.794999982118607
232 0.79579998254776
233 0.807199981212616
234 0.805599980950356
235 0.806999980807304
236 0.807599981427193
237 0.803599981069565
238 0.802399980425835
239 0.79539998114109
240 0.789799981117248
241 0.791399980783463
242 0.792599980831146
243 0.784199982881546
244 0.770199982523918
245 0.762999982833862
246 0.759399982094765
247 0.7591999822855
248 0.756399983763695
249 0.761199982762337
250 0.751599982976913
251 0.74239998459816
252 0.733799983263016
253 0.731399982571602
254 0.740599983334541
255 0.738999983072281
256 0.734799983501434
257 0.745799983739853
258 0.746799982786179
259 0.750199983119965
260 0.759999984502792
261 0.772599983215332
262 0.77519998550415
263 0.78399998486042
264 0.787799984812736
265 0.792999984025955
266 0.801199983358383
267 0.802199981808662
268 0.805599982738495
269 0.811799982786179
270 0.816799979805946
271 0.815999980568886
272 0.828799979686737
273 0.832599978446961
274 0.837599979043007
275 0.84139997959137
276 0.839399980306625
277 0.836599981784821
278 0.831399981379509
279 0.820799980759621
280 0.821999980807304
281 0.816999980211258
282 0.81299997985363
283 0.800199981331825
284 0.796799980998039
285 0.79879998087883
286 0.799199981093407
287 0.793599981069565
288 0.794799981713295
289 0.798599982857704
290 0.784999985098839
291 0.786999985575676
292 0.779599986076355
293 0.792799986004829
294 0.785599985718727
295 0.779199985265732
296 0.781999984383583
297 0.787199985384941
298 0.784399985671043
299 0.785199984908104
300 0.79239998459816
301 0.792999984025955
302 0.803799983859062
303 0.798799985051155
304 0.808199984431267
305 0.818399984240532
306 0.818199984431267
307 0.817399982213974
308 0.822799980640411
309 0.81879998087883
310 0.82339997947216
311 0.819799979329109
312 0.813599979281425
313 0.816399978399277
314 0.812199978232384
315 0.809999979138374
316 0.808399980068207
317 0.806599981188774
318 0.8033999812603
319 0.80879998087883
320 0.807399981021881
321 0.804199981689453
322 0.809199981093407
323 0.807399981021881
324 0.810799980759621
325 0.812799979448318
326 0.819999977946281
327 0.832199978232384
328 0.83759997844696
329 0.837999979257584
330 0.845399979352951
331 0.845599979758263
332 0.846799979805946
333 0.848999979496002
334 0.848599980473518
335 0.846599981188774
336 0.849399982690811
337 0.843199982047081
338 0.84499998152256
339 0.851599979996681
340 0.850199981331825
341 0.861999980807304
342 0.861999980211258
343 0.860999980568886
344 0.861799979805946
345 0.860799980163574
346 0.860399978756905
347 0.855799978375435
348 0.860199977755547
349 0.855399979352951
350 0.853599978685379
351 0.854599977135658
352 0.854399976730347
353 0.860799977183342
354 0.858399978280067
355 0.863999978303909
356 0.863999978303909
357 0.869599978923798
358 0.869199979901314
359 0.877199979424476
360 0.883599978089333
361 0.888199979066849
362 0.892399980425835
363 0.890399979948998
364 0.897799979448319
365 0.890799978971481
366 0.888599979281426
367 0.885799979567528
368 0.890799978971481
369 0.8867999792099
370 0.883999979496002
371 0.879999979734421
372 0.878799978494644
373 0.878999977707863
374 0.877199977636337
375 0.887399977445602
376 0.893199977278709
377 0.901199977993965
378 0.898399978280067
379 0.902399976849556
380 0.904999977946282
381 0.908999977707863
382 0.903199977874756
383 0.906399977207184
384 0.903799976706505
385 0.89739997625351
386 0.892199977040291
387 0.883599975705147
388 0.870799975991249
389 0.853199976682663
390 0.839999977350235
391 0.834199976921081
392 0.827399977445602
393 0.82319997727871
394 0.825199976563454
395 0.823799977302551
396 0.823799976706505
397 0.821799976825714
398 0.833399976491928
399 0.838999977111816
400 0.841799976825714
401 0.834199978113174
402 0.837799978256226
403 0.827199980318546
404 0.80999998241663
405 0.798199982345104
406 0.782999983131885
407 0.785199982821941
408 0.772599982917309
409 0.772599981725216
410 0.76419998139143
411 0.760999981462955
412 0.754999981224537
413 0.753999979794025
414 0.758399977982044
415 0.75639997780323
416 0.764399977326393
417 0.755399978458881
418 0.752599979043007
419 0.747199980020523
420 0.752999980151653
421 0.754399981200695
422 0.761199981272221
423 0.773799982070923
424 0.7841999822855
425 0.799999981820583
426 0.805199982225895
427 0.8091999822855
428 0.820599982440471
429 0.832799982130527
430 0.839999982118607
431 0.851799980998039
432 0.855999981760979
433 0.8533999812603
434 0.851399981975555
435 0.853799982666969
436 0.84919998049736
437 0.857399979233742
438 0.859599977731705
439 0.859999977946281
440 0.862399978041649
441 0.864999977946282
442 0.865999976992607
443 0.8701999771595
444 0.874999976754189
445 0.878799976706505
446 0.883999978303909
447 0.886399978399277
448 0.889799979329109
449 0.892399979233742
450 0.892999978065491
451 0.890599977374077
452 0.895599977374077
453 0.897799977660179
454 0.901199977397919
455 0.900999976396561
456 0.907599975466728
457 0.907599976658821
458 0.908999975919724
459 0.910599976181984
460 0.91359997689724
461 0.916199976205826
462 0.914799976348877
463 0.914799976348877
464 0.91319997549057
465 0.914799975752831
466 0.913599976301193
467 0.914799975752831
468 0.916799976825714
469 0.91779997587204
470 0.917199975252151
471 0.916599975824356
472 0.91899997651577
473 0.918999977111816
474 0.923999978899956
475 0.921999979019165
476 0.920999978780746
477 0.919199978113175
478 0.912999976277351
479 0.908799976110458
480 0.908399977087975
481 0.905999976992607
482 0.901599975824356
483 0.898799974918365
484 0.893199973106384
485 0.890199973583221
486 0.89159997344017
487 0.891599972844124
488 0.897599974274635
489 0.900399973988533
490 0.899999972581863
491 0.901199972629547
492 0.902999972701073
493 0.905399971604347
494 0.905799973607063
495 0.907599973678589
496 0.904799973368645
497 0.901599974036217
498 0.900199974775314
499 0.894999974966049
500 0.896399975419045
501 0.888599975705147
502 0.887199975848198
503 0.878599976301193
504 0.877199975252151
505 0.871799974441528
506 0.875399974584579
507 0.8785999751091
508 0.873199974894524
509 0.879199975728989
510 0.877999976277351
511 0.882199976444244
512 0.879999977350235
513 0.889199977517128
514 0.891999977231026
515 0.892599977254868
516 0.888599977493286
517 0.883999975919724
518 0.883799974918366
519 0.881799973845482
520 0.877999972105026
521 0.881999971866608
522 0.879599970579147
523 0.877399971485138
524 0.874799972176552
525 0.878199971914291
526 0.877599973082542
527 0.87959997355938
528 0.882399973273277
529 0.880199973583222
530 0.882799974679947
531 0.883199974298477
532 0.887999974489212
533 0.887399973273277
534 0.889799972176552
535 0.892599972486496
536 0.900599971413612
537 0.905999972224236
538 0.908999972939491
539 0.912999973297119
540 0.916599974036217
541 0.920399975180626
542 0.914799976944923
543 0.915199977755547
544 0.916799978613853
545 0.91139997959137
546 0.908199979662895
547 0.905999979376793
548 0.907999979257584
549 0.907399979829788
550 0.903399980068207
551 0.898999980092049
552 0.908199977874756
553 0.912999978065491
554 0.916199977397919
555 0.921599976420403
556 0.925799976587296
557 0.921799977421761
558 0.917599976658821
559 0.917399975657463
560 0.920999974608421
561 0.91619997382164
562 0.908799974322319
563 0.906599972844124
564 0.899199973344803
565 0.895399973988533
566 0.88499997317791
567 0.880999972224236
568 0.883199973106384
569 0.878799974918365
570 0.869199975728989
571 0.868799976110458
572 0.86899997651577
573 0.863999977111816
574 0.866999976634979
575 0.86559997677803
576 0.867399977445602
577 0.877599977254868
578 0.878199976086617
579 0.883199974298477
580 0.893999973535538
581 0.901199972033501
582 0.906399972438812
583 0.912799971699715
584 0.915799971818924
585 0.921399971246719
586 0.925599970817566
587 0.925399971008301
588 0.925999971628189
589 0.926199972629547
590 0.920799973011017
591 0.918999973535538
592 0.917399973869324
593 0.914599975347519
594 0.912799976468086
595 0.91059997677803
596 0.910599977970123
597 0.905399978160858
598 0.90299997985363
599 0.899999979138374
600 0.901999980211258
601 0.902799981236458
602 0.900399980545044
603 0.899399980306625
604 0.898199980258942
605 0.897799980640411
606 0.896599979996681
607 0.900999980568886
608 0.899199979305267
609 0.903199981451034
610 0.902799979448318
611 0.900999978780746
612 0.902199979424477
613 0.903599979281425
614 0.90219997882843
615 0.9009999781847
616 0.902399979233742
617 0.90459998011589
618 0.906799980401993
619 0.908999978303909
620 0.911599979400635
621 0.909999979138374
622 0.909399979114533
623 0.910799980163574
624 0.9125999802351
625 0.912799981236458
626 0.910999980568886
627 0.906999979019165
628 0.906199978590012
629 0.907799978852272
630 0.911999978423119
631 0.916999979615212
632 0.925399978756905
633 0.923599978089333
634 0.918599978089333
635 0.920599977970123
636 0.925999976992607
637 0.929599977731705
638 0.93439997792244
639 0.934199977517128
640 0.93479997754097
641 0.936599977016449
642 0.935199977755546
643 0.934999978542328
644 0.9409999781847
645 0.94679997742176
646 0.938199978470802
647 0.938199978470802
648 0.935399979352951
649 0.930999979376793
650 0.926599979996681
651 0.92299997985363
652 0.920399978756905
653 0.926399978399277
654 0.926599979400635
655 0.924999979734421
656 0.929399979710579
657 0.929599979519844
658 0.928199979066849
659 0.933199980258942
660 0.930199980735779
661 0.929799981117248
662 0.928999981284142
663 0.927199981808662
664 0.927399980425835
665 0.926599980592728
666 0.930999981164932
667 0.935799981951713
668 0.938599982261658
669 0.933199980854988
670 0.939799980521202
671 0.94379998087883
672 0.944999982714653
673 0.945399983525276
674 0.944799984693527
675 0.943599984645843
676 0.941599984169006
677 0.936799983978272
678 0.935399983525276
679 0.938199985027313
680 0.932199984788895
681 0.928599984049797
682 0.930599983334541
683 0.932199983000755
684 0.936399983763695
685 0.935599984526634
686 0.935799984335899
687 0.934399983286858
688 0.930199983716011
689 0.924599982500076
690 0.925399981737137
691 0.927999983429909
692 0.928399982452392
693 0.924799981117249
694 0.921799979805946
695 0.926599978804588
696 0.928799978494644
697 0.932399979829788
698 0.937999979257584
699 0.943999980092049
700 0.949599980711937
701 0.950399979948997
702 0.95339997947216
703 0.95639997959137
704 0.958799979686737
705 0.957199980020523
706 0.957599979639053
707 0.95639997959137
708 0.958599979281426
709 0.961799978613853
710 0.962399977445602
711 0.964399975538254
712 0.963399977087975
713 0.963399976491928
714 0.962999976873398
715 0.96279997587204
716 0.961999976634979
717 0.96319997549057
718 0.963599975705147
719 0.962999975085258
720 0.960399975776672
721 0.959399976730346
722 0.959999976158142
723 0.959999976158142
724 0.958399975299835
725 0.9593999761343
726 0.959799975156784
727 0.960999975204468
728 0.957799974679947
729 0.956399976015091
730 0.95399997651577
731 0.952799976468086
732 0.950999976396561
733 0.952599976062775
734 0.952599975466728
735 0.95279997587204
736 0.952399976849556
737 0.952599976062775
738 0.955599976181984
739 0.956399974822998
740 0.9585999751091
741 0.955599976181984
742 0.950599976181984
743 0.947199978232384
744 0.945399978756905
745 0.94559997856617
746 0.94559997856617
747 0.947199980020523
748 0.948599981069565
749 0.947199983000755
750 0.947399984002113
751 0.951399983763695
752 0.953999983072281
753 0.954199981093407
754 0.952399981021881
755 0.944999979138374
756 0.943599978089333
757 0.940599977970123
758 0.937399977445602
759 0.936999976038933
760 0.935799973607063
761 0.933399971723557
762 0.934999971985817
763 0.938199973106384
764 0.944399972558022
765 0.950599973797798
766 0.953799973726272
767 0.955399971604347
768 0.955799970030785
769 0.959199970364571
770 0.963199971318245
771 0.96579997241497
772 0.967799973487854
773 0.966999973058701
774 0.969199975728989
775 0.969199976325035
776 0.968599978685379
777 0.969399980902672
778 0.971399981975555
779 0.969999982118606
780 0.968599982261658
781 0.970999981760979
782 0.970599981546402
783 0.971599981188774
784 0.968199979066849
785 0.966999978423119
786 0.962599977254867
787 0.95899997651577
788 0.95939997792244
789 0.956799978613853
790 0.956199978590011
791 0.952399978637695
792 0.952199978232384
793 0.95059997856617
794 0.952399979233742
795 0.955799979567528
796 0.962599980831146
797 0.965999981164932
798 0.966799980401993
799 0.972399981021881
800 0.974799981713295
801 0.979199984073639
802 0.980999984741211
803 0.982399985194206
804 0.980799985527992
805 0.979599986076355
806 0.976399984955788
807 0.974199985265732
808 0.973399986028671
809 0.97139998614788
810 0.970999985933304
811 0.969799984693527
812 0.968999983668327
813 0.967599982619286
814 0.969799981713295
815 0.969399980306626
816 0.970399978756905
817 0.970599977970123
818 0.969399976730347
819 0.961999975442886
820 0.96159997522831
821 0.958399974107742
822 0.954999974370003
823 0.95699997484684
824 0.956599974632263
825 0.957399973869324
826 0.95619997382164
827 0.957999972701073
828 0.958799971938133
829 0.962599970698357
830 0.956599969863892
831 0.950799969434738
832 0.950599969625473
833 0.943999970555306
834 0.936199970841408
835 0.932999970912933
836 0.932599970698357
837 0.927799973487854
838 0.920399975776672
839 0.914599975943565
840 0.919999977350235
841 0.927199978232384
842 0.928399976491928
843 0.930599975585938
844 0.930399976372719
845 0.927799978852272
846 0.929199979901314
847 0.934199977517128
848 0.943799977302551
849 0.951199976801872
850 0.950599975585937
851 0.949399975538254
852 0.954199978113174
853 0.958399977087974
854 0.965999975204468
855 0.973399974107742
856 0.974399974942207
857 0.973599975705147
858 0.971999975442887
859 0.971599978208542
860 0.972999980449677
861 0.97659998178482
862 0.972399982213974
863 0.96819998383522
864 0.963199986815453
865 0.960799986720085
866 0.951199986338615
867 0.946599987745285
868 0.938199987411499
869 0.93439998626709
870 0.932599985599518
871 0.929599985480309
872 0.929999984502792
873 0.933599984645843
874 0.939199983477592
875 0.939599983692169
876 0.947599982619286
877 0.951199981570244
878 0.957399981617928
879 0.962799981236458
880 0.964799979925156
881 0.964199978113174
882 0.965599977374077
883 0.965199976563454
884 0.966199976205826
885 0.968199976682663
886 0.970399979352951
887 0.971599980592728
888 0.969199981093407
889 0.964399982094765
890 0.961399983763695
891 0.956799985170364
892 0.951399984359741
893 0.94739998459816
894 0.93939998447895
895 0.931799983978271
896 0.926999983787537
897 0.916399981379509
898 0.918999980688095
899 0.920799979567528
900 0.915599977374077
901 0.913799976110458
902 0.915799975991249
903 0.912599977254868
904 0.918599978685379
905 0.923799979090691
906 0.926799978017807
907 0.939799981117249
908 0.942399980425835
909 0.94459998190403
910 0.949799984097481
911 0.957399985194206
912 0.961999987363815
913 0.971599987745285
914 0.972199985980988
915 0.973799985051155
916 0.975199984312057
917 0.971399981975555
918 0.971399982571602
919 0.970999980568886
920 0.97139997780323
921 0.973599978685379
922 0.973399979472161
923 0.971199979782104
924 0.973399982452393
925 0.973199985027313
926 0.973199987411499
927 0.975399988293648
928 0.975599987506866
929 0.978599987626076
930 0.982399989366531
931 0.98299998819828
932 0.984599987864494
933 0.987199985980988
934 0.986199982762337
935 0.987799981236458
936 0.988999980092049
937 0.987599980831146
938 0.977799981236458
939 0.969999980330467
940 0.960399978756905
941 0.954199978709221
942 0.947999978065491
943 0.944599978923798
944 0.94419998049736
945 0.94219997882843
946 0.941799979805946
947 0.944599980711937
948 0.95539998292923
949 0.96439998626709
950 0.973999988436699
951 0.979199987649918
952 0.983399987816811
953 0.986999987363815
954 0.986799985170364
955 0.986599985957146
956 0.981999985575676
957 0.97819998383522
958 0.976799981594086
959 0.975199979543686
960 0.975199978947639
961 0.976199979782104
962 0.97799997985363
963 0.977399978637695
964 0.978999981284142
965 0.981399982571602
966 0.98699998319149
967 0.988999983668327
968 0.987799983620644
969 0.987599985599518
970 0.984799984693527
971 0.984799984693527
972 0.984399985074997
973 0.984999986290932
974 0.983799985647202
975 0.981399984359741
976 0.980199981927872
977 0.97879998087883
978 0.980399982333183
979 0.981999982595444
980 0.985599985122681
981 0.986599987149239
982 0.987599987983704
983 0.98839998960495
984 0.988799988627434
985 0.991599990725517
986 0.992799993157387
987 0.990599991679192
988 0.990399991869926
989 0.98999999165535
990 0.98999999165535
991 0.988399988412857
992 0.985199986696243
993 0.980599985718727
994 0.979199985265732
995 0.977199982404709
996 0.976799981594086
997 0.982599985003471
998 0.980999984145165
999 0.980799984335899
1000 0.980199983716011
1001 0.981599986553192
1002 0.984799988269806
1003 0.989399989247322
1004 0.992199992537498
1005 0.994399995803833
1006 0.994799996614456
1007 0.994999997019768
1008 0.998199998736381
1009 0.9991999989748
1010 0.999799999594688
1011 1
1012 1
1013 1
1014 1
1015 0.998199996352196
1016 0.998199996352196
1017 0.997999995946884
1018 0.994399994015694
1019 0.994399994015694
1020 0.993999993801117
1021 0.993999993801117
1022 0.992199990153313
1023 0.992199990153313
1024 0.992199990153313
1025 0.993999993801117
1026 0.993999993801117
1027 0.994199994206429
1028 0.997799996137619
1029 0.995999992489815
1030 0.99619999229908
1031 0.99619999229908
};
\addlegendentry{BO}
\end{axis}

\end{tikzpicture}


==> figures/avg_accuracy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{subdomains by order of evaluation},
xmin=-51.55, xmax=1082.55,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{average accuracy},
ymin=0.0827602375336978, ymax=1.01203501179235,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue76114176, opacity=0.2, line width=0.32pt]
(axis cs:3,0.923308261857826)
--(axis cs:3,0.692691697551411)
--(axis cs:4,0.712963816044224)
--(axis cs:5,0.742485956689802)
--(axis cs:6,0.738293977058236)
--(axis cs:7,0.756527012245206)
--(axis cs:8,0.753436221861868)
--(axis cs:9,0.759476072645115)
--(axis cs:10,0.750131625488646)
--(axis cs:11,0.753642039558928)
--(axis cs:12,0.764765726869663)
--(axis cs:13,0.767875733339384)
--(axis cs:14,0.768662254614916)
--(axis cs:15,0.760156941995798)
--(axis cs:16,0.768956013986013)
--(axis cs:17,0.769282668676689)
--(axis cs:18,0.767029739916265)
--(axis cs:19,0.771508504147428)
--(axis cs:20,0.776803066526539)
--(axis cs:21,0.783442727760386)
--(axis cs:22,0.780157757938635)
--(axis cs:23,0.786701774931688)
--(axis cs:24,0.784623304316134)
--(axis cs:25,0.785514383264672)
--(axis cs:26,0.786845300391998)
--(axis cs:27,0.783936596614672)
--(axis cs:28,0.785455710993224)
--(axis cs:29,0.783403519549219)
--(axis cs:30,0.787191641048392)
--(axis cs:31,0.783517196089139)
--(axis cs:32,0.785377944860245)
--(axis cs:33,0.789545040010062)
--(axis cs:34,0.792387573053109)
--(axis cs:35,0.79143730385261)
--(axis cs:36,0.792183437421763)
--(axis cs:37,0.794874522597192)
--(axis cs:38,0.797189085057892)
--(axis cs:39,0.797205271954878)
--(axis cs:40,0.799246882744682)
--(axis cs:41,0.800320333409032)
--(axis cs:42,0.800868381358565)
--(axis cs:43,0.801132229844915)
--(axis cs:44,0.799442357572623)
--(axis cs:45,0.799367888965642)
--(axis cs:46,0.798243254954769)
--(axis cs:47,0.802012211077922)
--(axis cs:48,0.804888188816107)
--(axis cs:49,0.803689106814218)
--(axis cs:50,0.803564008686407)
--(axis cs:51,0.803631338321406)
--(axis cs:52,0.805508043997152)
--(axis cs:53,0.803740565238231)
--(axis cs:54,0.804487883359633)
--(axis cs:55,0.802740333066056)
--(axis cs:56,0.801938680231302)
--(axis cs:57,0.799811803138332)
--(axis cs:58,0.80063774164689)
--(axis cs:59,0.80302840793843)
--(axis cs:60,0.806246379163132)
--(axis cs:61,0.807349658384057)
--(axis cs:62,0.808236986784402)
--(axis cs:63,0.809834475698066)
--(axis cs:64,0.810101268046146)
--(axis cs:65,0.811890203021801)
--(axis cs:66,0.813522482345593)
--(axis cs:67,0.814255081244535)
--(axis cs:68,0.814326923937428)
--(axis cs:69,0.814512111263549)
--(axis cs:70,0.812819896979371)
--(axis cs:71,0.812964929727818)
--(axis cs:72,0.813231129689859)
--(axis cs:73,0.814114267346613)
--(axis cs:74,0.81499577446917)
--(axis cs:75,0.815898606769527)
--(axis cs:76,0.816868744166232)
--(axis cs:77,0.816593824739328)
--(axis cs:78,0.817500311833295)
--(axis cs:79,0.819094588440762)
--(axis cs:80,0.819449119235424)
--(axis cs:81,0.82027894495794)
--(axis cs:82,0.820441514154016)
--(axis cs:83,0.821067999947404)
--(axis cs:84,0.820570018446647)
--(axis cs:85,0.820027261387485)
--(axis cs:86,0.820319646803723)
--(axis cs:87,0.817849239008547)
--(axis cs:88,0.818539845099511)
--(axis cs:89,0.818885170981642)
--(axis cs:90,0.819749856644341)
--(axis cs:91,0.818679589848682)
--(axis cs:92,0.819766722593383)
--(axis cs:93,0.819957155757836)
--(axis cs:94,0.818601118965543)
--(axis cs:95,0.819595115578654)
--(axis cs:96,0.820406055802331)
--(axis cs:97,0.820617987648705)
--(axis cs:98,0.81945282739316)
--(axis cs:99,0.819944095401483)
--(axis cs:100,0.819673238232231)
--(axis cs:101,0.819592781836195)
--(axis cs:102,0.819673729060933)
--(axis cs:103,0.819645251807781)
--(axis cs:104,0.820117185960945)
--(axis cs:105,0.818863297887569)
--(axis cs:106,0.819743957582015)
--(axis cs:107,0.820833170980057)
--(axis cs:108,0.819111305623887)
--(axis cs:109,0.819817358039592)
--(axis cs:110,0.82006504734764)
--(axis cs:111,0.820130124023817)
--(axis cs:112,0.819172351103479)
--(axis cs:113,0.818528301728873)
--(axis cs:114,0.819671653920158)
--(axis cs:115,0.818493226153919)
--(axis cs:116,0.817035369535261)
--(axis cs:117,0.817823910596834)
--(axis cs:118,0.818039555417026)
--(axis cs:119,0.818775482078076)
--(axis cs:120,0.818878588603095)
--(axis cs:121,0.818640075333387)
--(axis cs:122,0.818988919337888)
--(axis cs:123,0.819949013137466)
--(axis cs:124,0.819862169062868)
--(axis cs:125,0.819982853946262)
--(axis cs:126,0.820188697893873)
--(axis cs:127,0.820232242301656)
--(axis cs:128,0.82132538742811)
--(axis cs:129,0.821069020864388)
--(axis cs:130,0.821657269104791)
--(axis cs:131,0.822280136675765)
--(axis cs:132,0.821963206346055)
--(axis cs:133,0.821674666732171)
--(axis cs:134,0.821260381013773)
--(axis cs:135,0.821071676779547)
--(axis cs:136,0.820950562218737)
--(axis cs:137,0.820860527299275)
--(axis cs:138,0.820938733947216)
--(axis cs:139,0.82133990631834)
--(axis cs:140,0.821845988152864)
--(axis cs:141,0.822317897580782)
--(axis cs:142,0.822378042079434)
--(axis cs:143,0.822202703996908)
--(axis cs:144,0.821931917468035)
--(axis cs:145,0.82266444923337)
--(axis cs:146,0.822591574636577)
--(axis cs:147,0.822371939220494)
--(axis cs:148,0.822866836321094)
--(axis cs:149,0.823500083904112)
--(axis cs:150,0.823477735725906)
--(axis cs:151,0.82329334102938)
--(axis cs:152,0.823301877668006)
--(axis cs:153,0.823699565979604)
--(axis cs:154,0.82389943225245)
--(axis cs:155,0.823856099024908)
--(axis cs:156,0.824439124141707)
--(axis cs:157,0.824689843119737)
--(axis cs:158,0.82426879507528)
--(axis cs:159,0.825025500475767)
--(axis cs:160,0.825188913053579)
--(axis cs:161,0.825153694358168)
--(axis cs:162,0.825775247975296)
--(axis cs:163,0.824745157022559)
--(axis cs:164,0.824153170023282)
--(axis cs:165,0.824170803570927)
--(axis cs:166,0.823688270072863)
--(axis cs:167,0.82356199961839)
--(axis cs:168,0.823468424323169)
--(axis cs:169,0.823990970273725)
--(axis cs:170,0.822973097357367)
--(axis cs:171,0.822451482153399)
--(axis cs:172,0.821624497683707)
--(axis cs:173,0.8219661111515)
--(axis cs:174,0.821797917387683)
--(axis cs:175,0.822272571804753)
--(axis cs:176,0.822634397496293)
--(axis cs:177,0.823000054772207)
--(axis cs:178,0.823498961169743)
--(axis cs:179,0.823624168781533)
--(axis cs:180,0.823630261349446)
--(axis cs:181,0.824111983779776)
--(axis cs:182,0.823730066030525)
--(axis cs:183,0.823744764138963)
--(axis cs:184,0.823728300166571)
--(axis cs:185,0.823931520636515)
--(axis cs:186,0.824075475583803)
--(axis cs:187,0.823628512741169)
--(axis cs:188,0.82397067228221)
--(axis cs:189,0.823457329214959)
--(axis cs:190,0.824046979189742)
--(axis cs:191,0.824276803758453)
--(axis cs:192,0.824502176038754)
--(axis cs:193,0.824880422575067)
--(axis cs:194,0.825054738788549)
--(axis cs:195,0.824778190431679)
--(axis cs:196,0.824612310301133)
--(axis cs:197,0.825023002343888)
--(axis cs:198,0.824050755707424)
--(axis cs:199,0.823805546148565)
--(axis cs:200,0.822836693888505)
--(axis cs:201,0.823243844611995)
--(axis cs:202,0.823317720029363)
--(axis cs:203,0.8231159663181)
--(axis cs:204,0.823412749440093)
--(axis cs:205,0.823693067334798)
--(axis cs:206,0.824008133265648)
--(axis cs:207,0.824220415954862)
--(axis cs:208,0.824791027287153)
--(axis cs:209,0.82491026689707)
--(axis cs:210,0.825316434433322)
--(axis cs:211,0.825742361342659)
--(axis cs:212,0.826203870223279)
--(axis cs:213,0.826079827654565)
--(axis cs:214,0.825962405587577)
--(axis cs:215,0.826564381316571)
--(axis cs:216,0.82639989238944)
--(axis cs:217,0.82682668557798)
--(axis cs:218,0.826991954665979)
--(axis cs:219,0.827046003940773)
--(axis cs:220,0.827334319802071)
--(axis cs:221,0.826908681040372)
--(axis cs:222,0.8272092623331)
--(axis cs:223,0.827457842765174)
--(axis cs:224,0.827560483211945)
--(axis cs:225,0.826941299705805)
--(axis cs:226,0.827320996787397)
--(axis cs:227,0.827221248514391)
--(axis cs:228,0.827163105545734)
--(axis cs:229,0.827372717200573)
--(axis cs:230,0.827623796577554)
--(axis cs:231,0.827421788327854)
--(axis cs:232,0.827439312212719)
--(axis cs:233,0.827913652472351)
--(axis cs:234,0.828144241540931)
--(axis cs:235,0.828552587102612)
--(axis cs:236,0.828744977004633)
--(axis cs:237,0.828554145316876)
--(axis cs:238,0.828999380012467)
--(axis cs:239,0.829631511448063)
--(axis cs:240,0.830145155249286)
--(axis cs:241,0.830431016428728)
--(axis cs:242,0.829896008283697)
--(axis cs:243,0.830031231293362)
--(axis cs:244,0.830052112515424)
--(axis cs:245,0.829662181592793)
--(axis cs:246,0.82946008439534)
--(axis cs:247,0.829479076384705)
--(axis cs:248,0.828925585075756)
--(axis cs:249,0.828848515536776)
--(axis cs:250,0.828966938461738)
--(axis cs:251,0.829257420677821)
--(axis cs:252,0.82933850262649)
--(axis cs:253,0.829549127020731)
--(axis cs:254,0.829680572247027)
--(axis cs:255,0.829714956477055)
--(axis cs:256,0.829470603141483)
--(axis cs:257,0.829711452622993)
--(axis cs:258,0.829563014914349)
--(axis cs:259,0.829886537048216)
--(axis cs:260,0.829851034602535)
--(axis cs:261,0.829939914540324)
--(axis cs:262,0.830322330971688)
--(axis cs:263,0.829949587130703)
--(axis cs:264,0.830807190892984)
--(axis cs:265,0.830990904305413)
--(axis cs:266,0.831198803990639)
--(axis cs:267,0.831114872275915)
--(axis cs:268,0.831175648646863)
--(axis cs:269,0.831271081190427)
--(axis cs:270,0.831132168354632)
--(axis cs:271,0.831414767858311)
--(axis cs:272,0.831563607283455)
--(axis cs:273,0.831902657726342)
--(axis cs:274,0.831857068570416)
--(axis cs:275,0.831863097052196)
--(axis cs:276,0.831451263888858)
--(axis cs:277,0.831677207584905)
--(axis cs:278,0.831723835907889)
--(axis cs:279,0.831794858092443)
--(axis cs:280,0.831945476542701)
--(axis cs:281,0.832143172681906)
--(axis cs:282,0.832385415687359)
--(axis cs:283,0.832045434827583)
--(axis cs:284,0.832035649129448)
--(axis cs:285,0.832099545012486)
--(axis cs:286,0.832509602745889)
--(axis cs:287,0.832182116608191)
--(axis cs:288,0.832222402978086)
--(axis cs:289,0.832309164277859)
--(axis cs:290,0.832629826111868)
--(axis cs:291,0.833140405641152)
--(axis cs:292,0.832961081202168)
--(axis cs:293,0.832929701626937)
--(axis cs:294,0.83287280217574)
--(axis cs:295,0.832680260953049)
--(axis cs:296,0.832491289592954)
--(axis cs:297,0.832445524592855)
--(axis cs:298,0.83254816768402)
--(axis cs:299,0.832630539216219)
--(axis cs:300,0.832731324006237)
--(axis cs:301,0.832830314302789)
--(axis cs:302,0.83292196543522)
--(axis cs:303,0.833149360261462)
--(axis cs:304,0.832833513522365)
--(axis cs:305,0.833057056346879)
--(axis cs:306,0.833329462698236)
--(axis cs:307,0.833748536311416)
--(axis cs:308,0.833392816757418)
--(axis cs:309,0.833636242784402)
--(axis cs:310,0.833683878586496)
--(axis cs:311,0.833935421301191)
--(axis cs:312,0.834061335856548)
--(axis cs:313,0.834139155841369)
--(axis cs:314,0.834510851858874)
--(axis cs:315,0.834577031858)
--(axis cs:316,0.834629372687449)
--(axis cs:317,0.834066603734763)
--(axis cs:318,0.834321645691124)
--(axis cs:319,0.834289590637837)
--(axis cs:320,0.834118145090904)
--(axis cs:321,0.833768376083933)
--(axis cs:322,0.833871779664429)
--(axis cs:323,0.833919086820056)
--(axis cs:324,0.83423255204393)
--(axis cs:325,0.834207616618384)
--(axis cs:326,0.834342564525354)
--(axis cs:327,0.834666555789406)
--(axis cs:328,0.83454241583589)
--(axis cs:329,0.83478415735904)
--(axis cs:330,0.835059497680204)
--(axis cs:331,0.835378011654632)
--(axis cs:332,0.835753295670642)
--(axis cs:333,0.83580282048375)
--(axis cs:334,0.836064460958886)
--(axis cs:335,0.835736776971517)
--(axis cs:336,0.835564573902011)
--(axis cs:337,0.835641713795413)
--(axis cs:338,0.835861453044487)
--(axis cs:339,0.835830422278008)
--(axis cs:340,0.835233545149784)
--(axis cs:341,0.835537646436183)
--(axis cs:342,0.835099209560301)
--(axis cs:343,0.835294470067073)
--(axis cs:344,0.835486882404943)
--(axis cs:345,0.835334807582497)
--(axis cs:346,0.835398426184431)
--(axis cs:347,0.835443505582131)
--(axis cs:348,0.835700167183736)
--(axis cs:349,0.835843664633226)
--(axis cs:350,0.836026811495527)
--(axis cs:351,0.836126375741683)
--(axis cs:352,0.835556990051306)
--(axis cs:353,0.836123277492263)
--(axis cs:354,0.836369050918622)
--(axis cs:355,0.836640349934622)
--(axis cs:356,0.836253952551238)
--(axis cs:357,0.836203402297232)
--(axis cs:358,0.836540337632451)
--(axis cs:359,0.836796768888703)
--(axis cs:360,0.836914923067214)
--(axis cs:361,0.837113465781056)
--(axis cs:362,0.836850426405212)
--(axis cs:363,0.836840013908331)
--(axis cs:364,0.837145109703745)
--(axis cs:365,0.836673809615562)
--(axis cs:366,0.836940039703312)
--(axis cs:367,0.837158513965475)
--(axis cs:368,0.837259477813698)
--(axis cs:369,0.837339465682643)
--(axis cs:370,0.837247199297988)
--(axis cs:371,0.837475328037665)
--(axis cs:372,0.837624726430749)
--(axis cs:373,0.837656737669926)
--(axis cs:374,0.837491995319562)
--(axis cs:375,0.837594242270837)
--(axis cs:376,0.837992991161687)
--(axis cs:377,0.838121084545845)
--(axis cs:378,0.838127232158951)
--(axis cs:379,0.838673714426494)
--(axis cs:380,0.838572452495836)
--(axis cs:381,0.838808360940275)
--(axis cs:382,0.838818004696911)
--(axis cs:383,0.838824060061769)
--(axis cs:384,0.8389032730946)
--(axis cs:385,0.839038222693557)
--(axis cs:386,0.838991370778021)
--(axis cs:387,0.839277633524699)
--(axis cs:388,0.839401523159651)
--(axis cs:389,0.839583449269311)
--(axis cs:390,0.83970567523088)
--(axis cs:391,0.839757358035249)
--(axis cs:392,0.839485419876822)
--(axis cs:393,0.838931726247193)
--(axis cs:394,0.839112299825769)
--(axis cs:395,0.838979350803926)
--(axis cs:396,0.839186669652372)
--(axis cs:397,0.839485843074388)
--(axis cs:398,0.83967552618875)
--(axis cs:399,0.839414862477248)
--(axis cs:400,0.839524418309506)
--(axis cs:401,0.839223166973812)
--(axis cs:402,0.839244050809368)
--(axis cs:403,0.839299474769638)
--(axis cs:404,0.839237084519043)
--(axis cs:405,0.839192953245669)
--(axis cs:406,0.839007474408635)
--(axis cs:407,0.838792475736406)
--(axis cs:408,0.838604286808012)
--(axis cs:409,0.83874156404276)
--(axis cs:410,0.838637944381739)
--(axis cs:411,0.838742267150882)
--(axis cs:412,0.838884875164255)
--(axis cs:413,0.839056483445829)
--(axis cs:414,0.839122055224067)
--(axis cs:415,0.83913972711859)
--(axis cs:416,0.839203244082048)
--(axis cs:417,0.839173825035237)
--(axis cs:418,0.83906331456997)
--(axis cs:419,0.839125393511787)
--(axis cs:420,0.839291038375834)
--(axis cs:421,0.839153769477068)
--(axis cs:422,0.839193851993906)
--(axis cs:423,0.839222577049411)
--(axis cs:424,0.838690393434347)
--(axis cs:425,0.838603476260698)
--(axis cs:426,0.838377325766944)
--(axis cs:427,0.838092009232512)
--(axis cs:428,0.8382007211589)
--(axis cs:429,0.838455345492676)
--(axis cs:430,0.838506273245688)
--(axis cs:431,0.838693185805992)
--(axis cs:432,0.838418350680324)
--(axis cs:433,0.838267790586989)
--(axis cs:434,0.838294009437263)
--(axis cs:435,0.838350698285723)
--(axis cs:436,0.838502500064742)
--(axis cs:437,0.838252689691319)
--(axis cs:438,0.838313484422371)
--(axis cs:439,0.838095162235252)
--(axis cs:440,0.837961043352259)
--(axis cs:441,0.83789643129384)
--(axis cs:442,0.837946847304978)
--(axis cs:443,0.837972099619951)
--(axis cs:444,0.838144070649102)
--(axis cs:445,0.838273054096695)
--(axis cs:446,0.838445507508698)
--(axis cs:447,0.838228475172746)
--(axis cs:448,0.838125047383527)
--(axis cs:449,0.838293314034225)
--(axis cs:450,0.838118460027535)
--(axis cs:451,0.837963314585839)
--(axis cs:452,0.838050357768097)
--(axis cs:453,0.83817160487783)
--(axis cs:454,0.837945953476063)
--(axis cs:455,0.838187403013856)
--(axis cs:456,0.83766218850557)
--(axis cs:457,0.83786232438201)
--(axis cs:458,0.837980676907576)
--(axis cs:459,0.838027927694917)
--(axis cs:460,0.837615815449786)
--(axis cs:461,0.837232317979623)
--(axis cs:462,0.837510168258883)
--(axis cs:463,0.837644219417526)
--(axis cs:464,0.838033071307826)
--(axis cs:465,0.838249236290232)
--(axis cs:466,0.838223969690629)
--(axis cs:467,0.838227566755889)
--(axis cs:468,0.838425946988488)
--(axis cs:469,0.838456672001227)
--(axis cs:470,0.83816264789442)
--(axis cs:471,0.838304030826022)
--(axis cs:472,0.838369946696606)
--(axis cs:473,0.838577242442659)
--(axis cs:474,0.83860776023396)
--(axis cs:475,0.838597331817277)
--(axis cs:476,0.83845267852257)
--(axis cs:477,0.838430107755754)
--(axis cs:478,0.83817379289385)
--(axis cs:479,0.838290406559472)
--(axis cs:480,0.838016047276807)
--(axis cs:481,0.838202200296312)
--(axis cs:482,0.838469049927245)
--(axis cs:483,0.838386515015202)
--(axis cs:484,0.838089984338788)
--(axis cs:485,0.838151231034858)
--(axis cs:486,0.838215274334617)
--(axis cs:487,0.838320019201757)
--(axis cs:488,0.83843415715238)
--(axis cs:489,0.838540495276632)
--(axis cs:490,0.838469949236418)
--(axis cs:491,0.838213178384957)
--(axis cs:492,0.838258543162893)
--(axis cs:493,0.838203167031255)
--(axis cs:494,0.83821911929033)
--(axis cs:495,0.838116323038636)
--(axis cs:496,0.838088968749776)
--(axis cs:497,0.838277056430899)
--(axis cs:498,0.838445381291861)
--(axis cs:499,0.838412560964263)
--(axis cs:500,0.838401568079202)
--(axis cs:501,0.838448681082958)
--(axis cs:502,0.838519433514676)
--(axis cs:503,0.83849890397468)
--(axis cs:504,0.838761531459656)
--(axis cs:505,0.839067135053233)
--(axis cs:506,0.838879521680944)
--(axis cs:507,0.838858092114501)
--(axis cs:508,0.839056802596396)
--(axis cs:509,0.8390784394836)
--(axis cs:510,0.839159022243892)
--(axis cs:511,0.839232135988156)
--(axis cs:512,0.838807052634246)
--(axis cs:513,0.838547071115319)
--(axis cs:514,0.838582373727856)
--(axis cs:515,0.838800601857417)
--(axis cs:516,0.838757760733922)
--(axis cs:517,0.838787272928349)
--(axis cs:518,0.838751866510787)
--(axis cs:519,0.838853596013246)
--(axis cs:520,0.838701240598042)
--(axis cs:521,0.838715366478438)
--(axis cs:522,0.838658959749252)
--(axis cs:523,0.838753309004556)
--(axis cs:524,0.838750438043263)
--(axis cs:525,0.838438500412871)
--(axis cs:526,0.838683540759407)
--(axis cs:527,0.838832248209694)
--(axis cs:528,0.838821363850885)
--(axis cs:529,0.838599231199988)
--(axis cs:530,0.838507305848629)
--(axis cs:531,0.838558315797953)
--(axis cs:532,0.838533451202017)
--(axis cs:533,0.838338427143505)
--(axis cs:534,0.838293145962728)
--(axis cs:535,0.838023789032373)
--(axis cs:536,0.838093170242596)
--(axis cs:537,0.838181378541635)
--(axis cs:538,0.838407964267079)
--(axis cs:539,0.83847100747488)
--(axis cs:540,0.838494203657648)
--(axis cs:541,0.838406521304656)
--(axis cs:542,0.838166452442094)
--(axis cs:543,0.838121276643998)
--(axis cs:544,0.838267367074764)
--(axis cs:545,0.838448991178715)
--(axis cs:546,0.8383485827739)
--(axis cs:547,0.838300842357102)
--(axis cs:548,0.838365673483181)
--(axis cs:549,0.838327712998217)
--(axis cs:550,0.838255252185839)
--(axis cs:551,0.838199243962323)
--(axis cs:552,0.83826068525585)
--(axis cs:553,0.838244308287467)
--(axis cs:554,0.83810671272021)
--(axis cs:555,0.838063861507342)
--(axis cs:556,0.837718431403752)
--(axis cs:557,0.837598165974374)
--(axis cs:558,0.837607809840116)
--(axis cs:559,0.837478272289581)
--(axis cs:560,0.83759196555091)
--(axis cs:561,0.837817637390236)
--(axis cs:562,0.837990492347441)
--(axis cs:563,0.838078577266215)
--(axis cs:564,0.838189660633879)
--(axis cs:565,0.838241073968165)
--(axis cs:566,0.838390768404836)
--(axis cs:567,0.838469581182804)
--(axis cs:568,0.838283229894557)
--(axis cs:569,0.838197747453127)
--(axis cs:570,0.838462582107831)
--(axis cs:571,0.838472590166316)
--(axis cs:572,0.83860666328602)
--(axis cs:573,0.838612192853286)
--(axis cs:574,0.83862338806676)
--(axis cs:575,0.838665639393087)
--(axis cs:576,0.838661499049365)
--(axis cs:577,0.838658168822249)
--(axis cs:578,0.838554020145776)
--(axis cs:579,0.838472919886228)
--(axis cs:580,0.838567129831826)
--(axis cs:581,0.838567869710719)
--(axis cs:582,0.838505153316895)
--(axis cs:583,0.83855369096597)
--(axis cs:584,0.838708715731013)
--(axis cs:585,0.838552963746901)
--(axis cs:586,0.838714786577485)
--(axis cs:587,0.838605462168455)
--(axis cs:588,0.83862118612818)
--(axis cs:589,0.838682312732906)
--(axis cs:590,0.838630062539701)
--(axis cs:591,0.838714975203872)
--(axis cs:592,0.838732281835766)
--(axis cs:593,0.83873027487347)
--(axis cs:594,0.838828050597494)
--(axis cs:595,0.838971705214814)
--(axis cs:596,0.838918357100326)
--(axis cs:597,0.839141505893055)
--(axis cs:598,0.839276767135066)
--(axis cs:599,0.839339091385865)
--(axis cs:600,0.839164851958273)
--(axis cs:601,0.839222610922512)
--(axis cs:602,0.839358588565988)
--(axis cs:603,0.839395057874845)
--(axis cs:604,0.839369731367021)
--(axis cs:605,0.839343063582551)
--(axis cs:606,0.839444437693468)
--(axis cs:607,0.839413400424414)
--(axis cs:608,0.839460471282909)
--(axis cs:609,0.839444434562081)
--(axis cs:610,0.839410388255758)
--(axis cs:611,0.839449625043581)
--(axis cs:612,0.839527560247785)
--(axis cs:613,0.839486490430615)
--(axis cs:614,0.839644957411747)
--(axis cs:615,0.83965223873883)
--(axis cs:616,0.839498635439725)
--(axis cs:617,0.839739339253546)
--(axis cs:618,0.839816347625278)
--(axis cs:619,0.839786068262319)
--(axis cs:620,0.839966820324506)
--(axis cs:621,0.839830994362963)
--(axis cs:622,0.839966134378219)
--(axis cs:623,0.839867585563198)
--(axis cs:624,0.839956920271923)
--(axis cs:625,0.839994856627039)
--(axis cs:626,0.840032824900614)
--(axis cs:627,0.840194758363583)
--(axis cs:628,0.839989457747021)
--(axis cs:629,0.840039029626694)
--(axis cs:630,0.839993952441109)
--(axis cs:631,0.840128686872519)
--(axis cs:632,0.840345231869407)
--(axis cs:633,0.840392801283828)
--(axis cs:634,0.840475631614728)
--(axis cs:635,0.840471890950788)
--(axis cs:636,0.840203822932588)
--(axis cs:637,0.840179910132165)
--(axis cs:638,0.840280989444341)
--(axis cs:639,0.840045327776103)
--(axis cs:640,0.840146323552173)
--(axis cs:641,0.84016310951404)
--(axis cs:642,0.840168306600648)
--(axis cs:643,0.840251222054822)
--(axis cs:644,0.840332595452701)
--(axis cs:645,0.84032506624571)
--(axis cs:646,0.840233729039932)
--(axis cs:647,0.840266429671804)
--(axis cs:648,0.840356015565033)
--(axis cs:649,0.840429946535338)
--(axis cs:650,0.840411486099073)
--(axis cs:651,0.840392297712069)
--(axis cs:652,0.8404082692863)
--(axis cs:653,0.840397941183911)
--(axis cs:654,0.840287150029763)
--(axis cs:655,0.840434879351669)
--(axis cs:656,0.840383542161504)
--(axis cs:657,0.840411971571352)
--(axis cs:658,0.840285339830791)
--(axis cs:659,0.840390021674388)
--(axis cs:660,0.840428462441019)
--(axis cs:661,0.840434977572593)
--(axis cs:662,0.840316130371837)
--(axis cs:663,0.840281969729057)
--(axis cs:664,0.840291519245469)
--(axis cs:665,0.840211507545066)
--(axis cs:666,0.840320882705897)
--(axis cs:667,0.840390663111592)
--(axis cs:668,0.840567791228691)
--(axis cs:669,0.84057010088661)
--(axis cs:670,0.840727201366313)
--(axis cs:671,0.840845148065062)
--(axis cs:672,0.840673116867214)
--(axis cs:673,0.840593452231731)
--(axis cs:674,0.840488653683017)
--(axis cs:675,0.84066304552056)
--(axis cs:676,0.840456409669758)
--(axis cs:677,0.840583853957998)
--(axis cs:678,0.840654393098976)
--(axis cs:679,0.840848839923346)
--(axis cs:680,0.840884063512046)
--(axis cs:681,0.840749978801665)
--(axis cs:682,0.840851853911422)
--(axis cs:683,0.840931023906818)
--(axis cs:684,0.840865179957932)
--(axis cs:685,0.840561691336455)
--(axis cs:686,0.840692307217866)
--(axis cs:687,0.84050949680459)
--(axis cs:688,0.840666347095395)
--(axis cs:689,0.840764243248336)
--(axis cs:690,0.840643465575968)
--(axis cs:691,0.840615416513436)
--(axis cs:692,0.840484797758634)
--(axis cs:693,0.840580118295778)
--(axis cs:694,0.84058976474516)
--(axis cs:695,0.840554104628074)
--(axis cs:696,0.840659268511573)
--(axis cs:697,0.840772985917674)
--(axis cs:698,0.840754692510361)
--(axis cs:699,0.840939877129959)
--(axis cs:700,0.841049113357071)
--(axis cs:701,0.841105309764415)
--(axis cs:702,0.841138044857745)
--(axis cs:703,0.841213927458547)
--(axis cs:704,0.841344835141065)
--(axis cs:705,0.841530849707862)
--(axis cs:706,0.841536908977947)
--(axis cs:707,0.841488999263535)
--(axis cs:708,0.841682890362043)
--(axis cs:709,0.841667876829175)
--(axis cs:710,0.841725407270286)
--(axis cs:711,0.841974269171918)
--(axis cs:712,0.841972520679988)
--(axis cs:713,0.842014401655621)
--(axis cs:714,0.842003633512371)
--(axis cs:715,0.841994077663022)
--(axis cs:716,0.841992126196824)
--(axis cs:717,0.842079254055866)
--(axis cs:718,0.841954889787062)
--(axis cs:719,0.841897505930478)
--(axis cs:720,0.841710699548589)
--(axis cs:721,0.841747522924561)
--(axis cs:722,0.841706608919842)
--(axis cs:723,0.841669243458959)
--(axis cs:724,0.841595444405965)
--(axis cs:725,0.841463447785959)
--(axis cs:726,0.841339778370604)
--(axis cs:727,0.841384276565559)
--(axis cs:728,0.841518100169935)
--(axis cs:729,0.841579315442603)
--(axis cs:730,0.841544862639852)
--(axis cs:731,0.841746734046199)
--(axis cs:732,0.841783440293334)
--(axis cs:733,0.841726007217432)
--(axis cs:734,0.841820683039681)
--(axis cs:735,0.841623066461187)
--(axis cs:736,0.841484395645034)
--(axis cs:737,0.841551692470714)
--(axis cs:738,0.841644607949747)
--(axis cs:739,0.841863872418254)
--(axis cs:740,0.841759887489123)
--(axis cs:741,0.841677015152394)
--(axis cs:742,0.841604076350868)
--(axis cs:743,0.841669366406444)
--(axis cs:744,0.841688164409538)
--(axis cs:745,0.841778279581889)
--(axis cs:746,0.841782068178875)
--(axis cs:747,0.841577955890051)
--(axis cs:748,0.841529017456852)
--(axis cs:749,0.841297019721993)
--(axis cs:750,0.841301361689273)
--(axis cs:751,0.841229768803289)
--(axis cs:752,0.841294610419186)
--(axis cs:753,0.841338579654473)
--(axis cs:754,0.841497021702026)
--(axis cs:755,0.841406228439351)
--(axis cs:756,0.841481601751052)
--(axis cs:757,0.841395867252787)
--(axis cs:758,0.841449410118033)
--(axis cs:759,0.841531889354606)
--(axis cs:760,0.84153642912436)
--(axis cs:761,0.841524197150588)
--(axis cs:762,0.841466901487993)
--(axis cs:763,0.841454189096637)
--(axis cs:764,0.841510642157644)
--(axis cs:765,0.841476890230844)
--(axis cs:766,0.841530458865794)
--(axis cs:767,0.84165135996291)
--(axis cs:768,0.841535685421374)
--(axis cs:769,0.841627638086359)
--(axis cs:770,0.841435770998787)
--(axis cs:771,0.841346846355288)
--(axis cs:772,0.84142754049875)
--(axis cs:773,0.841523050606816)
--(axis cs:774,0.841454478652481)
--(axis cs:775,0.841484490602917)
--(axis cs:776,0.841168072814665)
--(axis cs:777,0.841094727488195)
--(axis cs:778,0.841002497894234)
--(axis cs:779,0.840904450088813)
--(axis cs:780,0.840937216947636)
--(axis cs:781,0.840961129496384)
--(axis cs:782,0.841106732601202)
--(axis cs:783,0.841112927486472)
--(axis cs:784,0.84115314570194)
--(axis cs:785,0.841214410556671)
--(axis cs:786,0.841332972971415)
--(axis cs:787,0.841433502978359)
--(axis cs:788,0.841414055907823)
--(axis cs:789,0.841512762294847)
--(axis cs:790,0.84141082869444)
--(axis cs:791,0.841286084614996)
--(axis cs:792,0.84139239385794)
--(axis cs:793,0.84140317773457)
--(axis cs:794,0.841379518965218)
--(axis cs:795,0.841451135223773)
--(axis cs:796,0.84143102331744)
--(axis cs:797,0.841355871394995)
--(axis cs:798,0.84148649231115)
--(axis cs:799,0.841444956412254)
--(axis cs:800,0.841542939102868)
--(axis cs:801,0.841595653379982)
--(axis cs:802,0.841644579278482)
--(axis cs:803,0.841651191994175)
--(axis cs:804,0.841736222438666)
--(axis cs:805,0.84182140578659)
--(axis cs:806,0.841874250849119)
--(axis cs:807,0.841947070750542)
--(axis cs:808,0.841702536567747)
--(axis cs:809,0.841785983580337)
--(axis cs:810,0.841771577184632)
--(axis cs:811,0.841755171823901)
--(axis cs:812,0.841883691111972)
--(axis cs:813,0.841892935865928)
--(axis cs:814,0.842014781134708)
--(axis cs:815,0.841867605765863)
--(axis cs:816,0.841867581694874)
--(axis cs:817,0.841667002247217)
--(axis cs:818,0.841466435942868)
--(axis cs:819,0.841433248216873)
--(axis cs:820,0.841410135452193)
--(axis cs:821,0.84141606159725)
--(axis cs:822,0.841515254299609)
--(axis cs:823,0.841553053311941)
--(axis cs:824,0.841679382033053)
--(axis cs:825,0.841514408345005)
--(axis cs:826,0.841506513560347)
--(axis cs:827,0.841350640563327)
--(axis cs:828,0.841453245171389)
--(axis cs:829,0.841419556221762)
--(axis cs:830,0.841583133772213)
--(axis cs:831,0.841571671919493)
--(axis cs:832,0.841368809275731)
--(axis cs:833,0.841491881013307)
--(axis cs:834,0.841160392500954)
--(axis cs:835,0.841091219691852)
--(axis cs:836,0.841105759919383)
--(axis cs:837,0.840874906877694)
--(axis cs:838,0.840810597181468)
--(axis cs:839,0.840816174646848)
--(axis cs:840,0.840951483438725)
--(axis cs:841,0.840924301981462)
--(axis cs:842,0.840908125339143)
--(axis cs:843,0.840958966672213)
--(axis cs:844,0.840984595825611)
--(axis cs:845,0.841029024616592)
--(axis cs:846,0.840985354514575)
--(axis cs:847,0.840999956664327)
--(axis cs:848,0.841031806191386)
--(axis cs:849,0.840896133230581)
--(axis cs:850,0.840937535420694)
--(axis cs:851,0.841089637789975)
--(axis cs:852,0.84105304296322)
--(axis cs:853,0.841184814820071)
--(axis cs:854,0.841228404440007)
--(axis cs:855,0.841350031964222)
--(axis cs:856,0.841124565530613)
--(axis cs:857,0.841171230304115)
--(axis cs:858,0.841073264484946)
--(axis cs:859,0.841125579249889)
--(axis cs:860,0.841058507598328)
--(axis cs:861,0.841108235384839)
--(axis cs:862,0.8411370910038)
--(axis cs:863,0.841067742864429)
--(axis cs:864,0.841177295793814)
--(axis cs:865,0.841152771677675)
--(axis cs:866,0.841211969407438)
--(axis cs:867,0.84127585533082)
--(axis cs:868,0.841267499060106)
--(axis cs:869,0.84120899188805)
--(axis cs:870,0.841290364000073)
--(axis cs:871,0.841290511831085)
--(axis cs:872,0.841483181839281)
--(axis cs:873,0.841492281158948)
--(axis cs:874,0.841395234959033)
--(axis cs:875,0.841524369558361)
--(axis cs:876,0.841642116737635)
--(axis cs:877,0.841763426099199)
--(axis cs:878,0.841835576782648)
--(axis cs:879,0.841740120494044)
--(axis cs:880,0.841800501962937)
--(axis cs:881,0.841879603872299)
--(axis cs:882,0.841848443905659)
--(axis cs:883,0.841817216225147)
--(axis cs:884,0.841926337268148)
--(axis cs:885,0.841751041677441)
--(axis cs:886,0.841696064523791)
--(axis cs:887,0.841711752618738)
--(axis cs:888,0.841639343425725)
--(axis cs:889,0.841632017311347)
--(axis cs:890,0.841732136003802)
--(axis cs:891,0.841715727347544)
--(axis cs:892,0.841723414516453)
--(axis cs:893,0.841618503231733)
--(axis cs:894,0.841535717722776)
--(axis cs:895,0.84156968846286)
--(axis cs:896,0.841426005048947)
--(axis cs:897,0.841444305210125)
--(axis cs:898,0.841615275869333)
--(axis cs:899,0.841675055939011)
--(axis cs:900,0.841678547146647)
--(axis cs:901,0.841577928144135)
--(axis cs:902,0.841563948437173)
--(axis cs:903,0.841668940683713)
--(axis cs:904,0.841813872803265)
--(axis cs:905,0.841871183781776)
--(axis cs:906,0.84201177350113)
--(axis cs:907,0.841986268460901)
--(axis cs:908,0.842110725542333)
--(axis cs:909,0.842005607532338)
--(axis cs:910,0.841769423400956)
--(axis cs:911,0.841901645375022)
--(axis cs:912,0.841853376923267)
--(axis cs:913,0.841847043561457)
--(axis cs:914,0.841913608763526)
--(axis cs:915,0.841822364772686)
--(axis cs:916,0.841835436586728)
--(axis cs:917,0.841900092780006)
--(axis cs:918,0.84195954420148)
--(axis cs:919,0.842083012554747)
--(axis cs:920,0.842094671836482)
--(axis cs:921,0.842200306853838)
--(axis cs:922,0.842316390181535)
--(axis cs:923,0.842410397856578)
--(axis cs:924,0.842468026840501)
--(axis cs:925,0.84247361347611)
--(axis cs:926,0.842532746564906)
--(axis cs:927,0.842612887269555)
--(axis cs:928,0.84253654521444)
--(axis cs:929,0.842357602457704)
--(axis cs:930,0.842410721240818)
--(axis cs:931,0.842427206228051)
--(axis cs:932,0.842555463950968)
--(axis cs:933,0.842666679567658)
--(axis cs:934,0.842649677983624)
--(axis cs:935,0.842539954854289)
--(axis cs:936,0.842646888407112)
--(axis cs:937,0.842709849178801)
--(axis cs:938,0.842769292708527)
--(axis cs:939,0.842544750521886)
--(axis cs:940,0.842570775439018)
--(axis cs:941,0.842423848632083)
--(axis cs:942,0.842549698202658)
--(axis cs:943,0.842416028115043)
--(axis cs:944,0.842464243528566)
--(axis cs:945,0.842518013388246)
--(axis cs:946,0.842403167488923)
--(axis cs:947,0.842385925260068)
--(axis cs:948,0.842510241061253)
--(axis cs:949,0.842521880936364)
--(axis cs:950,0.842519800678874)
--(axis cs:951,0.84250856691951)
--(axis cs:952,0.842563276714261)
--(axis cs:953,0.842476381231038)
--(axis cs:954,0.842518628348537)
--(axis cs:955,0.842487992735025)
--(axis cs:956,0.84251878435157)
--(axis cs:957,0.842451143503419)
--(axis cs:958,0.842584748236575)
--(axis cs:959,0.842686821026239)
--(axis cs:960,0.842546500188104)
--(axis cs:961,0.842543494486413)
--(axis cs:962,0.842689226177833)
--(axis cs:963,0.842713536153084)
--(axis cs:964,0.842745077480397)
--(axis cs:965,0.842603483142004)
--(axis cs:966,0.842637007106341)
--(axis cs:967,0.842665936098786)
--(axis cs:968,0.842779024299395)
--(axis cs:969,0.842768374806264)
--(axis cs:970,0.84273090808657)
--(axis cs:971,0.842681441337447)
--(axis cs:972,0.842741700341123)
--(axis cs:973,0.842699727460989)
--(axis cs:974,0.842657970677784)
--(axis cs:975,0.842656764859601)
--(axis cs:976,0.842601830401159)
--(axis cs:977,0.84264870536138)
--(axis cs:978,0.842738023033359)
--(axis cs:979,0.842794241551531)
--(axis cs:980,0.842814103590518)
--(axis cs:981,0.84292949992215)
--(axis cs:982,0.84297301307364)
--(axis cs:983,0.843022624043346)
--(axis cs:984,0.843073075716522)
--(axis cs:985,0.84314963289855)
--(axis cs:986,0.843244334303691)
--(axis cs:987,0.843280551255745)
--(axis cs:988,0.843319275209922)
--(axis cs:989,0.843369520983793)
--(axis cs:990,0.843433124729067)
--(axis cs:991,0.843392165748143)
--(axis cs:992,0.843371989681056)
--(axis cs:993,0.843323729256881)
--(axis cs:994,0.843344575682337)
--(axis cs:995,0.843351328769646)
--(axis cs:996,0.843399158620541)
--(axis cs:997,0.843326969530973)
--(axis cs:998,0.84335671466085)
--(axis cs:999,0.84340038757369)
--(axis cs:1000,0.843396117162305)
--(axis cs:1001,0.843394187808385)
--(axis cs:1002,0.843387537309158)
--(axis cs:1003,0.843315614680695)
--(axis cs:1004,0.84333492105912)
--(axis cs:1005,0.843392011103532)
--(axis cs:1006,0.843374861072151)
--(axis cs:1007,0.843424790181158)
--(axis cs:1008,0.843501906350133)
--(axis cs:1009,0.843554908769338)
--(axis cs:1010,0.843563690870615)
--(axis cs:1011,0.843488517710294)
--(axis cs:1012,0.843487486698409)
--(axis cs:1013,0.843527775798663)
--(axis cs:1014,0.843535325644009)
--(axis cs:1015,0.843606446048243)
--(axis cs:1016,0.843697600037271)
--(axis cs:1017,0.843673819468339)
--(axis cs:1018,0.843758362819278)
--(axis cs:1019,0.843701590196593)
--(axis cs:1020,0.843753367031492)
--(axis cs:1021,0.843797141856667)
--(axis cs:1022,0.84376550276031)
--(axis cs:1023,0.843821987418877)
--(axis cs:1024,0.843873730828942)
--(axis cs:1025,0.843891491661837)
--(axis cs:1026,0.844029256518507)
--(axis cs:1027,0.844177675685395)
--(axis cs:1028,0.844195889270204)
--(axis cs:1029,0.844271179507971)
--(axis cs:1030,0.844286492159971)
--(axis cs:1031,0.844418585358202)
--(axis cs:1031,0.844418585358202)
--(axis cs:1031,0.844418585358202)
--(axis cs:1030,0.844466136565582)
--(axis cs:1029,0.844575383859039)
--(axis cs:1028,0.844565976903572)
--(axis cs:1027,0.844635515288523)
--(axis cs:1026,0.844675670812429)
--(axis cs:1025,0.844681569183702)
--(axis cs:1024,0.844707694012125)
--(axis cs:1023,0.844720942757604)
--(axis cs:1022,0.844613735306359)
--(axis cs:1021,0.844625520163063)
--(axis cs:1020,0.844810747181264)
--(axis cs:1019,0.84479641043163)
--(axis cs:1018,0.844755828236278)
--(axis cs:1017,0.844652271606535)
--(axis cs:1016,0.84461701230293)
--(axis cs:1015,0.844539184655776)
--(axis cs:1014,0.844543453493772)
--(axis cs:1013,0.844539246746317)
--(axis cs:1012,0.844516423380763)
--(axis cs:1011,0.84470511958432)
--(axis cs:1010,0.844930830370309)
--(axis cs:1009,0.844856933800518)
--(axis cs:1008,0.844819165043411)
--(axis cs:1007,0.844721996597889)
--(axis cs:1006,0.844736321767978)
--(axis cs:1005,0.844846518881865)
--(axis cs:1004,0.8448242443203)
--(axis cs:1003,0.844807852685008)
--(axis cs:1002,0.844879622476691)
--(axis cs:1001,0.844965054991249)
--(axis cs:1000,0.844935512568061)
--(axis cs:999,0.845051573833376)
--(axis cs:998,0.845099703196498)
--(axis cs:997,0.845145937755993)
--(axis cs:996,0.845395185911555)
--(axis cs:995,0.845383572379225)
--(axis cs:994,0.845354883203095)
--(axis cs:993,0.845316071158551)
--(axis cs:992,0.845361103640928)
--(axis cs:991,0.84536182789885)
--(axis cs:990,0.845321629795713)
--(axis cs:989,0.845349632318091)
--(axis cs:988,0.845339937949474)
--(axis cs:987,0.845391474897532)
--(axis cs:986,0.845327055641271)
--(axis cs:985,0.845284405550219)
--(axis cs:984,0.845345159753674)
--(axis cs:983,0.845408231628219)
--(axis cs:982,0.845401312483615)
--(axis cs:981,0.845306713985784)
--(axis cs:980,0.845255174818352)
--(axis cs:979,0.845238372891235)
--(axis cs:978,0.845233337730448)
--(axis cs:977,0.845240826569882)
--(axis cs:976,0.845439072620356)
--(axis cs:975,0.845384180095664)
--(axis cs:974,0.845514298376164)
--(axis cs:973,0.845394689751324)
--(axis cs:972,0.84542270091235)
--(axis cs:971,0.845487244328145)
--(axis cs:970,0.845483265448915)
--(axis cs:969,0.845408906172795)
--(axis cs:968,0.845439719324569)
--(axis cs:967,0.845305099630969)
--(axis cs:966,0.845317452693018)
--(axis cs:965,0.845292958530895)
--(axis cs:964,0.845267319092388)
--(axis cs:963,0.845220035143525)
--(axis cs:962,0.845231815134291)
--(axis cs:961,0.845186196603398)
--(axis cs:960,0.845166260315677)
--(axis cs:959,0.845188140301522)
--(axis cs:958,0.845169123415383)
--(axis cs:957,0.845181385669697)
--(axis cs:956,0.845075743333462)
--(axis cs:955,0.844976403727255)
--(axis cs:954,0.84515463139406)
--(axis cs:953,0.845192343198895)
--(axis cs:952,0.845327555538531)
--(axis cs:951,0.845403159095194)
--(axis cs:950,0.845412863063426)
--(axis cs:949,0.84554965933148)
--(axis cs:948,0.845620384119875)
--(axis cs:947,0.845605597250276)
--(axis cs:946,0.845558779056913)
--(axis cs:945,0.845456577953892)
--(axis cs:944,0.845578045843277)
--(axis cs:943,0.845516136618397)
--(axis cs:942,0.845556307662936)
--(axis cs:941,0.845435985298119)
--(axis cs:940,0.845463192239132)
--(axis cs:939,0.845391380994784)
--(axis cs:938,0.845430881574642)
--(axis cs:937,0.845537446863732)
--(axis cs:936,0.845779967241483)
--(axis cs:935,0.845737784202885)
--(axis cs:934,0.845692529281786)
--(axis cs:933,0.845757264567764)
--(axis cs:932,0.845778902453519)
--(axis cs:931,0.84589893528836)
--(axis cs:930,0.845851323800117)
--(axis cs:929,0.845866014712102)
--(axis cs:928,0.845881069443549)
--(axis cs:927,0.845938798127541)
--(axis cs:926,0.845959124069987)
--(axis cs:925,0.84607494390052)
--(axis cs:924,0.846150312797951)
--(axis cs:923,0.846100385892261)
--(axis cs:922,0.846177612240377)
--(axis cs:921,0.846285554613986)
--(axis cs:920,0.846183248156857)
--(axis cs:919,0.846147383484713)
--(axis cs:918,0.846005596589402)
--(axis cs:917,0.846099868470871)
--(axis cs:916,0.846164524648414)
--(axis cs:915,0.846496373763857)
--(axis cs:914,0.846497281446344)
--(axis cs:913,0.846476768866549)
--(axis cs:912,0.846501458350005)
--(axis cs:911,0.846545684265497)
--(axis cs:910,0.846436904453649)
--(axis cs:909,0.846319628419395)
--(axis cs:908,0.846470093786031)
--(axis cs:907,0.846366115681643)
--(axis cs:906,0.846318948475609)
--(axis cs:905,0.846402508128874)
--(axis cs:904,0.846455701670969)
--(axis cs:903,0.846428365653924)
--(axis cs:902,0.846617629596613)
--(axis cs:901,0.846710281415117)
--(axis cs:900,0.846889671555703)
--(axis cs:899,0.846858238596335)
--(axis cs:898,0.846820725388118)
--(axis cs:897,0.846876368725671)
--(axis cs:896,0.847010968461298)
--(axis cs:895,0.847015094215907)
--(axis cs:894,0.846929048002413)
--(axis cs:893,0.846967587780096)
--(axis cs:892,0.847006669902397)
--(axis cs:891,0.846912036570217)
--(axis cs:890,0.84682001376523)
--(axis cs:889,0.846785921425371)
--(axis cs:888,0.846752068874394)
--(axis cs:887,0.846756677072479)
--(axis cs:886,0.846813479561295)
--(axis cs:885,0.846912576427684)
--(axis cs:884,0.846742550505329)
--(axis cs:883,0.846680482550502)
--(axis cs:882,0.846726828756389)
--(axis cs:881,0.846750742851802)
--(axis cs:880,0.846789697634641)
--(axis cs:879,0.846737113475985)
--(axis cs:878,0.846601244510315)
--(axis cs:877,0.846778676327431)
--(axis cs:876,0.846754651756871)
--(axis cs:875,0.846671938668665)
--(axis cs:874,0.846787583395846)
--(axis cs:873,0.846901272710863)
--(axis cs:872,0.846910822868066)
--(axis cs:871,0.847025963102468)
--(axis cs:870,0.847090768230209)
--(axis cs:869,0.847066831345407)
--(axis cs:868,0.847100701465209)
--(axis cs:867,0.847106594302008)
--(axis cs:866,0.847152466948816)
--(axis cs:865,0.847138182560735)
--(axis cs:864,0.847187983287426)
--(axis cs:863,0.847172959030502)
--(axis cs:862,0.847048269913411)
--(axis cs:861,0.847049498395625)
--(axis cs:860,0.847048306047755)
--(axis cs:859,0.847344149300357)
--(axis cs:858,0.847438920123855)
--(axis cs:857,0.847290269226837)
--(axis cs:856,0.84719744921962)
--(axis cs:855,0.847075162751563)
--(axis cs:854,0.846996118013992)
--(axis cs:853,0.846876036187699)
--(axis cs:852,0.846862510180607)
--(axis cs:851,0.846896238790385)
--(axis cs:850,0.846850909792032)
--(axis cs:849,0.846802651373211)
--(axis cs:848,0.846661912245926)
--(axis cs:847,0.846617928938206)
--(axis cs:846,0.846688750596517)
--(axis cs:845,0.846762898628484)
--(axis cs:844,0.846669803115113)
--(axis cs:843,0.846695022817397)
--(axis cs:842,0.846759688646371)
--(axis cs:841,0.846633853888183)
--(axis cs:840,0.846729809403875)
--(axis cs:839,0.846707595976416)
--(axis cs:838,0.846669697657951)
--(axis cs:837,0.846609541096885)
--(axis cs:836,0.846736495078198)
--(axis cs:835,0.846569028465089)
--(axis cs:834,0.846619209286425)
--(axis cs:833,0.846580022512333)
--(axis cs:832,0.846448678810879)
--(axis cs:831,0.846370596840808)
--(axis cs:830,0.846498656424411)
--(axis cs:829,0.84657076631138)
--(axis cs:828,0.846580491533384)
--(axis cs:827,0.846576856730168)
--(axis cs:826,0.846638550273371)
--(axis cs:825,0.846722840838737)
--(axis cs:824,0.846698760840393)
--(axis cs:823,0.846626519392262)
--(axis cs:822,0.846640235313581)
--(axis cs:821,0.846608230353605)
--(axis cs:820,0.846770093561159)
--(axis cs:819,0.846688664044462)
--(axis cs:818,0.846562829140659)
--(axis cs:817,0.846347628707906)
--(axis cs:816,0.846338009689151)
--(axis cs:815,0.846294119978596)
--(axis cs:814,0.846171682962894)
--(axis cs:813,0.846092283162496)
--(axis cs:812,0.846086749632062)
--(axis cs:811,0.8459689271577)
--(axis cs:810,0.846026164383412)
--(axis cs:809,0.846011508345397)
--(axis cs:808,0.84615403758804)
--(axis cs:807,0.846067741780906)
--(axis cs:806,0.846125710207998)
--(axis cs:805,0.846148778635423)
--(axis cs:804,0.84624386288391)
--(axis cs:803,0.846323893484342)
--(axis cs:802,0.846260736752215)
--(axis cs:801,0.846244706762958)
--(axis cs:800,0.846417071961766)
--(axis cs:799,0.846635004708828)
--(axis cs:798,0.846618600226865)
--(axis cs:797,0.846614014517162)
--(axis cs:796,0.846624144814073)
--(axis cs:795,0.846563901263327)
--(axis cs:794,0.846539939013204)
--(axis cs:793,0.846818445846943)
--(axis cs:792,0.846990921609955)
--(axis cs:791,0.846850240145593)
--(axis cs:790,0.846710497801223)
--(axis cs:789,0.846608717839622)
--(axis cs:788,0.846509859615868)
--(axis cs:787,0.846546153577874)
--(axis cs:786,0.846428106316629)
--(axis cs:785,0.846368247792128)
--(axis cs:784,0.846434076584151)
--(axis cs:783,0.846376829569362)
--(axis cs:782,0.846459001228018)
--(axis cs:781,0.846378985083707)
--(axis cs:780,0.846535215358479)
--(axis cs:779,0.846505767415658)
--(axis cs:778,0.84651479308803)
--(axis cs:777,0.846545336401648)
--(axis cs:776,0.846471527898922)
--(axis cs:775,0.846618563250306)
--(axis cs:774,0.846617740477051)
--(axis cs:773,0.846802491854995)
--(axis cs:772,0.846727659900159)
--(axis cs:771,0.84682409918486)
--(axis cs:770,0.846906602547827)
--(axis cs:769,0.846819076257604)
--(axis cs:768,0.846968827045223)
--(axis cs:767,0.846869434453247)
--(axis cs:766,0.846829345774121)
--(axis cs:765,0.846737170059831)
--(axis cs:764,0.846682782953877)
--(axis cs:763,0.846624305975496)
--(axis cs:762,0.846517332169162)
--(axis cs:761,0.846391774396073)
--(axis cs:760,0.846410969487766)
--(axis cs:759,0.846568071667407)
--(axis cs:758,0.84648730977669)
--(axis cs:757,0.846593539667887)
--(axis cs:756,0.846565915390179)
--(axis cs:755,0.846599023538143)
--(axis cs:754,0.846730753829074)
--(axis cs:753,0.847016818986078)
--(axis cs:752,0.847093132805159)
--(axis cs:751,0.847153170941373)
--(axis cs:750,0.847209917579729)
--(axis cs:749,0.847289607964031)
--(axis cs:748,0.847394842087674)
--(axis cs:747,0.847357834034044)
--(axis cs:746,0.847299552835575)
--(axis cs:745,0.847277981717394)
--(axis cs:744,0.847165487927716)
--(axis cs:743,0.847002637660846)
--(axis cs:742,0.847101133693891)
--(axis cs:741,0.847250169603839)
--(axis cs:740,0.847206335348264)
--(axis cs:739,0.847271223743498)
--(axis cs:738,0.84740542072604)
--(axis cs:737,0.847326317326721)
--(axis cs:736,0.847269975159523)
--(axis cs:735,0.847366024992806)
--(axis cs:734,0.847376556917207)
--(axis cs:733,0.847314825779586)
--(axis cs:732,0.847242441621609)
--(axis cs:731,0.847116614996105)
--(axis cs:730,0.847128149055785)
--(axis cs:729,0.847209686750561)
--(axis cs:728,0.847233575588898)
--(axis cs:727,0.847154146074649)
--(axis cs:726,0.847149866389675)
--(axis cs:725,0.847037890780343)
--(axis cs:724,0.847116240869245)
--(axis cs:723,0.847087623759289)
--(axis cs:722,0.847106630238924)
--(axis cs:721,0.847100083661231)
--(axis cs:720,0.847099247730304)
--(axis cs:719,0.847213566320888)
--(axis cs:718,0.847530467701251)
--(axis cs:717,0.847463882545628)
--(axis cs:716,0.847380219866049)
--(axis cs:715,0.847424877879666)
--(axis cs:714,0.847450873094118)
--(axis cs:713,0.847582198148131)
--(axis cs:712,0.847631928554549)
--(axis cs:711,0.847677377381045)
--(axis cs:710,0.847917310560456)
--(axis cs:709,0.847779971678042)
--(axis cs:708,0.847727508057173)
--(axis cs:707,0.847731300914366)
--(axis cs:706,0.847719063517395)
--(axis cs:705,0.847896873489494)
--(axis cs:704,0.847823920334446)
--(axis cs:703,0.847797397373499)
--(axis cs:702,0.847664192325662)
--(axis cs:701,0.847692372292325)
--(axis cs:700,0.847801061880449)
--(axis cs:699,0.847814369811675)
--(axis cs:698,0.847828959710722)
--(axis cs:697,0.84766823605765)
--(axis cs:696,0.847794064313832)
--(axis cs:695,0.847721718668756)
--(axis cs:694,0.847674944708629)
--(axis cs:693,0.84761004470199)
--(axis cs:692,0.847965379928265)
--(axis cs:691,0.847997261483294)
--(axis cs:690,0.848143760485949)
--(axis cs:689,0.848087891897674)
--(axis cs:688,0.848059303539529)
--(axis cs:687,0.848083487683774)
--(axis cs:686,0.848466314845884)
--(axis cs:685,0.848447016257965)
--(axis cs:684,0.848524562258993)
--(axis cs:683,0.848449054254677)
--(axis cs:682,0.848377975538706)
--(axis cs:681,0.848288105575801)
--(axis cs:680,0.848155545289118)
--(axis cs:679,0.848245238946159)
--(axis cs:678,0.848140855329946)
--(axis cs:677,0.847994278403967)
--(axis cs:676,0.84788033151057)
--(axis cs:675,0.847804371365306)
--(axis cs:674,0.848346863100909)
--(axis cs:673,0.848367933330179)
--(axis cs:672,0.848450172727642)
--(axis cs:671,0.84838695600702)
--(axis cs:670,0.848274250166325)
--(axis cs:669,0.848307472264587)
--(axis cs:668,0.848209449543549)
--(axis cs:667,0.848315884976554)
--(axis cs:666,0.848212811690594)
--(axis cs:665,0.848208874171893)
--(axis cs:664,0.848123479647086)
--(axis cs:663,0.848091485546018)
--(axis cs:662,0.848045821885355)
--(axis cs:661,0.848000029041765)
--(axis cs:660,0.847940636513933)
--(axis cs:659,0.847997818395217)
--(axis cs:658,0.848254833885747)
--(axis cs:657,0.848591029237896)
--(axis cs:656,0.848499219764544)
--(axis cs:655,0.848558984382498)
--(axis cs:654,0.848427315091513)
--(axis cs:653,0.848391010945421)
--(axis cs:652,0.848357388802766)
--(axis cs:651,0.848251835393896)
--(axis cs:650,0.848239780920029)
--(axis cs:649,0.848068476353271)
--(axis cs:648,0.848229461951321)
--(axis cs:647,0.848282914372053)
--(axis cs:646,0.848254640361744)
--(axis cs:645,0.848411737224118)
--(axis cs:644,0.848386745752371)
--(axis cs:643,0.8482145778131)
--(axis cs:642,0.848155138431191)
--(axis cs:641,0.848129686745875)
--(axis cs:640,0.848022124532057)
--(axis cs:639,0.847992133596921)
--(axis cs:638,0.84793180444857)
--(axis cs:637,0.847882747124881)
--(axis cs:636,0.84790916820336)
--(axis cs:635,0.847924296789702)
--(axis cs:634,0.847851888790486)
--(axis cs:633,0.847733343032279)
--(axis cs:632,0.84795172791401)
--(axis cs:631,0.847896590975778)
--(axis cs:630,0.847746104061351)
--(axis cs:629,0.847687915905052)
--(axis cs:628,0.847851521137145)
--(axis cs:627,0.847766986457223)
--(axis cs:626,0.847858683517223)
--(axis cs:625,0.847928427409815)
--(axis cs:624,0.84781904108424)
--(axis cs:623,0.847786221944487)
--(axis cs:622,0.847770584583526)
--(axis cs:621,0.847808838387623)
--(axis cs:620,0.847794815756251)
--(axis cs:619,0.847665505987295)
--(axis cs:618,0.847795891584738)
--(axis cs:617,0.8481117547742)
--(axis cs:616,0.848041034151453)
--(axis cs:615,0.847886683621555)
--(axis cs:614,0.847678581132954)
--(axis cs:613,0.847516728177684)
--(axis cs:612,0.847604538050692)
--(axis cs:611,0.847413081339683)
--(axis cs:610,0.847345710487789)
--(axis cs:609,0.847309625058487)
--(axis cs:608,0.847186452208415)
--(axis cs:607,0.847218139789543)
--(axis cs:606,0.847086001324557)
--(axis cs:605,0.847046336629931)
--(axis cs:604,0.847036841458632)
--(axis cs:603,0.84705523451724)
--(axis cs:602,0.847055966406171)
--(axis cs:601,0.847142798847175)
--(axis cs:600,0.847131282390841)
--(axis cs:599,0.847087536558048)
--(axis cs:598,0.847060422845793)
--(axis cs:597,0.847065813230235)
--(axis cs:596,0.84705815357059)
--(axis cs:595,0.847196041237463)
--(axis cs:594,0.847363507288725)
--(axis cs:593,0.847296622410447)
--(axis cs:592,0.847419450037878)
--(axis cs:591,0.847872823834564)
--(axis cs:590,0.84798241980151)
--(axis cs:589,0.847921038270127)
--(axis cs:588,0.848013749560914)
--(axis cs:587,0.847986335716175)
--(axis cs:586,0.848065413100131)
--(axis cs:585,0.848191024731242)
--(axis cs:584,0.848122014666464)
--(axis cs:583,0.848507914013951)
--(axis cs:582,0.848561703205607)
--(axis cs:581,0.848469892146906)
--(axis cs:580,0.848365705694771)
--(axis cs:579,0.848630489557208)
--(axis cs:578,0.848824179363407)
--(axis cs:577,0.848954249110982)
--(axis cs:576,0.849158219516278)
--(axis cs:575,0.849098210702905)
--(axis cs:574,0.849042660123108)
--(axis cs:573,0.849004493119318)
--(axis cs:572,0.849093123426758)
--(axis cs:571,0.848877021411763)
--(axis cs:570,0.848815837943595)
--(axis cs:569,0.848812740047908)
--(axis cs:568,0.849077012491718)
--(axis cs:567,0.8492557321241)
--(axis cs:566,0.849390497877218)
--(axis cs:565,0.849391396022695)
--(axis cs:564,0.849328884591779)
--(axis cs:563,0.849304362609122)
--(axis cs:562,0.849519237899079)
--(axis cs:561,0.849534636925613)
--(axis cs:560,0.849659332512244)
--(axis cs:559,0.849514546045756)
--(axis cs:558,0.850055836498121)
--(axis cs:557,0.8500075299755)
--(axis cs:556,0.849893738047551)
--(axis cs:555,0.849820991774436)
--(axis cs:554,0.850159915122032)
--(axis cs:553,0.850203306313045)
--(axis cs:552,0.85032517104775)
--(axis cs:551,0.850206514342117)
--(axis cs:550,0.85084089774077)
--(axis cs:549,0.850639520876364)
--(axis cs:548,0.850501318591755)
--(axis cs:547,0.850684520226601)
--(axis cs:546,0.850638581291968)
--(axis cs:545,0.850701153062954)
--(axis cs:544,0.850466538971202)
--(axis cs:543,0.850415449162841)
--(axis cs:542,0.850349162406456)
--(axis cs:541,0.850383107658313)
--(axis cs:540,0.850496515267417)
--(axis cs:539,0.85048450915818)
--(axis cs:538,0.850445429098068)
--(axis cs:537,0.850376203372102)
--(axis cs:536,0.850614425893165)
--(axis cs:535,0.850491097491655)
--(axis cs:534,0.85060401144341)
--(axis cs:533,0.850642807392684)
--(axis cs:532,0.85092241986113)
--(axis cs:531,0.850885254353412)
--(axis cs:530,0.850999246622201)
--(axis cs:529,0.85104601294743)
--(axis cs:528,0.851114325074265)
--(axis cs:527,0.851326803796755)
--(axis cs:526,0.851183593019277)
--(axis cs:525,0.851325719228588)
--(axis cs:524,0.851154284942504)
--(axis cs:523,0.851155049017901)
--(axis cs:522,0.851383066321038)
--(axis cs:521,0.851560456655221)
--(axis cs:520,0.851348624460154)
--(axis cs:519,0.851677134231959)
--(axis cs:518,0.851552526111369)
--(axis cs:517,0.851475236373013)
--(axis cs:516,0.851501387904838)
--(axis cs:515,0.851997808794572)
--(axis cs:514,0.852035063050343)
--(axis cs:513,0.852293356902834)
--(axis cs:512,0.852202655018789)
--(axis cs:511,0.852158450056716)
--(axis cs:510,0.852105126719515)
--(axis cs:509,0.851956815739329)
--(axis cs:508,0.852015850025754)
--(axis cs:507,0.851952892592988)
--(axis cs:506,0.851905449267739)
--(axis cs:505,0.851818201502514)
--(axis cs:504,0.852002786046954)
--(axis cs:503,0.851897882488723)
--(axis cs:502,0.851731024566334)
--(axis cs:501,0.85167876999373)
--(axis cs:500,0.851897794132682)
--(axis cs:499,0.851891400056445)
--(axis cs:498,0.851775020617543)
--(axis cs:497,0.851666679648568)
--(axis cs:496,0.851729905707457)
--(axis cs:495,0.851690089512315)
--(axis cs:494,0.851712154808249)
--(axis cs:493,0.851966834385299)
--(axis cs:492,0.851996995826381)
--(axis cs:491,0.852298977647251)
--(axis cs:490,0.852242842584475)
--(axis cs:489,0.852561506439048)
--(axis cs:488,0.85249422911216)
--(axis cs:487,0.852614367916356)
--(axis cs:486,0.852478731712838)
--(axis cs:485,0.852515396554709)
--(axis cs:484,0.852565646721665)
--(axis cs:483,0.852696090556584)
--(axis cs:482,0.852769006279311)
--(axis cs:481,0.852967885119984)
--(axis cs:480,0.852852936542127)
--(axis cs:479,0.852734554396753)
--(axis cs:478,0.852556856979858)
--(axis cs:477,0.852540564537185)
--(axis cs:476,0.852423592761032)
--(axis cs:475,0.852369015737626)
--(axis cs:474,0.852423779726951)
--(axis cs:473,0.852224406352945)
--(axis cs:472,0.85211627228687)
--(axis cs:471,0.852051862430026)
--(axis cs:470,0.852036888526064)
--(axis cs:469,0.851900735843854)
--(axis cs:468,0.851851199523007)
--(axis cs:467,0.851909146422095)
--(axis cs:466,0.851960145530581)
--(axis cs:465,0.851922398585678)
--(axis cs:464,0.851945384401047)
--(axis cs:463,0.852105741678368)
--(axis cs:462,0.85189800016952)
--(axis cs:461,0.851910500266172)
--(axis cs:460,0.851807139146518)
--(axis cs:459,0.852050294298685)
--(axis cs:458,0.852415798338953)
--(axis cs:457,0.852259907472092)
--(axis cs:456,0.852289632593133)
--(axis cs:455,0.852295014244921)
--(axis cs:454,0.852454007667997)
--(axis cs:453,0.852779898121452)
--(axis cs:452,0.852722230325715)
--(axis cs:451,0.852603018270009)
--(axis cs:450,0.852728507801769)
--(axis cs:449,0.852746647158118)
--(axis cs:448,0.852672241222794)
--(axis cs:447,0.852566128872726)
--(axis cs:446,0.85291015837613)
--(axis cs:445,0.852973543886682)
--(axis cs:444,0.853046901799633)
--(axis cs:443,0.852892726474509)
--(axis cs:442,0.852861240390017)
--(axis cs:441,0.852655566218334)
--(axis cs:440,0.852977693467097)
--(axis cs:439,0.85285025358669)
--(axis cs:438,0.852720645450581)
--(axis cs:437,0.852578321849222)
--(axis cs:436,0.852792655763536)
--(axis cs:435,0.852741006185399)
--(axis cs:434,0.852905951949614)
--(axis cs:433,0.85272756248191)
--(axis cs:432,0.852574682307845)
--(axis cs:431,0.85252899781422)
--(axis cs:430,0.852509929428424)
--(axis cs:429,0.852326011206568)
--(axis cs:428,0.852148890536651)
--(axis cs:427,0.851964026880788)
--(axis cs:426,0.851889614495949)
--(axis cs:425,0.852222776156967)
--(axis cs:424,0.852123685534767)
--(axis cs:423,0.851928327622353)
--(axis cs:422,0.851964501717791)
--(axis cs:421,0.85206894061118)
--(axis cs:420,0.852480894366824)
--(axis cs:419,0.852417424871304)
--(axis cs:418,0.852258842359203)
--(axis cs:417,0.852156279724484)
--(axis cs:416,0.852201992946305)
--(axis cs:415,0.85207177260652)
--(axis cs:414,0.852087544568172)
--(axis cs:413,0.851822704845)
--(axis cs:412,0.851691357260694)
--(axis cs:411,0.851675169851326)
--(axis cs:410,0.851668586224688)
--(axis cs:409,0.851424250910846)
--(axis cs:408,0.851234305284378)
--(axis cs:407,0.851531014964187)
--(axis cs:406,0.851587081428003)
--(axis cs:405,0.852255283822291)
--(axis cs:404,0.852436950768155)
--(axis cs:403,0.852462862695165)
--(axis cs:402,0.852279483612518)
--(axis cs:401,0.852488237048778)
--(axis cs:400,0.85238576734238)
--(axis cs:399,0.852335098712678)
--(axis cs:398,0.852474810950119)
--(axis cs:397,0.852252811628664)
--(axis cs:396,0.852369966642358)
--(axis cs:395,0.852101418513092)
--(axis cs:394,0.85200664870176)
--(axis cs:393,0.852134224777324)
--(axis cs:392,0.852076882219074)
--(axis cs:391,0.851926276502575)
--(axis cs:390,0.851670244938004)
--(axis cs:389,0.851626768267713)
--(axis cs:388,0.851539311985303)
--(axis cs:387,0.851165626567397)
--(axis cs:386,0.851230812530839)
--(axis cs:385,0.851282981959501)
--(axis cs:384,0.851382402353656)
--(axis cs:383,0.85188423443355)
--(axis cs:382,0.851772034782292)
--(axis cs:381,0.852186364627233)
--(axis cs:380,0.852083676632202)
--(axis cs:379,0.85201045728465)
--(axis cs:378,0.852310723731971)
--(axis cs:377,0.852619617357266)
--(axis cs:376,0.852298747206152)
--(axis cs:375,0.852097208271121)
--(axis cs:374,0.851905299185875)
--(axis cs:373,0.851658731486686)
--(axis cs:372,0.851436896885599)
--(axis cs:371,0.851320332029965)
--(axis cs:370,0.851281063692516)
--(axis cs:369,0.851406441379166)
--(axis cs:368,0.851336689288718)
--(axis cs:367,0.851178403743922)
--(axis cs:366,0.850907332901988)
--(axis cs:365,0.850757845532778)
--(axis cs:364,0.850942522609421)
--(axis cs:363,0.851072035080614)
--(axis cs:362,0.850840994732484)
--(axis cs:361,0.851074340626005)
--(axis cs:360,0.851107198686835)
--(axis cs:359,0.850869858867721)
--(axis cs:358,0.850768815724805)
--(axis cs:357,0.850556335477747)
--(axis cs:356,0.850692787427245)
--(axis cs:355,0.850853993383674)
--(axis cs:354,0.851135135711627)
--(axis cs:353,0.850984028418365)
--(axis cs:352,0.851366483979891)
--(axis cs:351,0.851487221846761)
--(axis cs:350,0.851391953155804)
--(axis cs:349,0.851367725121274)
--(axis cs:348,0.851084894238861)
--(axis cs:347,0.850855306136177)
--(axis cs:346,0.850618826006912)
--(axis cs:345,0.850850124640104)
--(axis cs:344,0.851376846857755)
--(axis cs:343,0.851763630591721)
--(axis cs:342,0.851547981883573)
--(axis cs:341,0.85166699308159)
--(axis cs:340,0.851311870540433)
--(axis cs:339,0.851381303591592)
--(axis cs:338,0.851572136392177)
--(axis cs:337,0.852086057983371)
--(axis cs:336,0.852447256630221)
--(axis cs:335,0.852763184094587)
--(axis cs:334,0.852974306072883)
--(axis cs:333,0.852807919102846)
--(axis cs:332,0.852619037851673)
--(axis cs:331,0.852489419382765)
--(axis cs:330,0.852867955895334)
--(axis cs:329,0.852767318910017)
--(axis cs:328,0.85257000729854)
--(axis cs:327,0.852418771135151)
--(axis cs:326,0.852434154947106)
--(axis cs:325,0.852381301520483)
--(axis cs:324,0.852388947476152)
--(axis cs:323,0.852364824834187)
--(axis cs:322,0.852555425988954)
--(axis cs:321,0.85257941106305)
--(axis cs:320,0.852872470105413)
--(axis cs:319,0.852797870323355)
--(axis cs:318,0.852700258857384)
--(axis cs:317,0.852386187472478)
--(axis cs:316,0.852121376996833)
--(axis cs:315,0.851840650742927)
--(axis cs:314,0.852130379064914)
--(axis cs:313,0.852039149201408)
--(axis cs:312,0.851970574120737)
--(axis cs:311,0.851936334689654)
--(axis cs:310,0.851576532724697)
--(axis cs:309,0.851666944191738)
--(axis cs:308,0.85184986289987)
--(axis cs:307,0.851874801491146)
--(axis cs:306,0.851960400752671)
--(axis cs:305,0.851831793649784)
--(axis cs:304,0.852136939409696)
--(axis cs:303,0.852534811341844)
--(axis cs:302,0.852688556673283)
--(axis cs:301,0.852586865342108)
--(axis cs:300,0.852504517452185)
--(axis cs:299,0.853409421813867)
--(axis cs:298,0.853485238192857)
--(axis cs:297,0.853581282106495)
--(axis cs:296,0.853232577185236)
--(axis cs:295,0.853495375692055)
--(axis cs:294,0.853283091000549)
--(axis cs:293,0.853383184452215)
--(axis cs:292,0.853400654450163)
--(axis cs:291,0.853489692227357)
--(axis cs:290,0.853322024822669)
--(axis cs:289,0.85300114151074)
--(axis cs:288,0.852774097767278)
--(axis cs:287,0.852803955404757)
--(axis cs:286,0.852591403488675)
--(axis cs:285,0.852333982351278)
--(axis cs:284,0.852118697717249)
--(axis cs:283,0.851996779491317)
--(axis cs:282,0.851939633387778)
--(axis cs:281,0.85168657522998)
--(axis cs:280,0.851741316859296)
--(axis cs:279,0.852319388254678)
--(axis cs:278,0.852376483179402)
--(axis cs:277,0.85246663794839)
--(axis cs:276,0.852129924141763)
--(axis cs:275,0.852194834592997)
--(axis cs:274,0.852404710217717)
--(axis cs:273,0.852608251871027)
--(axis cs:272,0.852304485298884)
--(axis cs:271,0.852158722303795)
--(axis cs:270,0.852292146578878)
--(axis cs:269,0.852239990577644)
--(axis cs:268,0.852006468164297)
--(axis cs:267,0.851959715252026)
--(axis cs:266,0.851587673547891)
--(axis cs:265,0.851324845868195)
--(axis cs:264,0.851124845252694)
--(axis cs:263,0.852035222057074)
--(axis cs:262,0.852187135376804)
--(axis cs:261,0.852014244620737)
--(axis cs:260,0.852279194265397)
--(axis cs:259,0.852528808251487)
--(axis cs:258,0.852444667673761)
--(axis cs:257,0.852366027328611)
--(axis cs:256,0.852256983864024)
--(axis cs:255,0.852363129036731)
--(axis cs:254,0.85245272160606)
--(axis cs:253,0.853112250799712)
--(axis cs:252,0.85270098355746)
--(axis cs:251,0.852472698567571)
--(axis cs:250,0.852037006060618)
--(axis cs:249,0.85227144491435)
--(axis cs:248,0.85232738737676)
--(axis cs:247,0.852149916240116)
--(axis cs:246,0.852126920507534)
--(axis cs:245,0.852093876318495)
--(axis cs:244,0.852135602924957)
--(axis cs:243,0.852083483176215)
--(axis cs:242,0.852293252562606)
--(axis cs:241,0.851916051527862)
--(axis cs:240,0.851863104064444)
--(axis cs:239,0.851368449041508)
--(axis cs:238,0.852306019898707)
--(axis cs:237,0.852672706004693)
--(axis cs:236,0.85267270510839)
--(axis cs:235,0.852430424359814)
--(axis cs:234,0.852485506298754)
--(axis cs:233,0.852103402232678)
--(axis cs:232,0.852045627017128)
--(axis cs:231,0.851595413650217)
--(axis cs:230,0.851700839414764)
--(axis cs:229,0.851548982569546)
--(axis cs:228,0.851125064681063)
--(axis cs:227,0.851708536732521)
--(axis cs:226,0.851727421988132)
--(axis cs:225,0.851872820225538)
--(axis cs:224,0.851319477470712)
--(axis cs:223,0.85154211791013)
--(axis cs:222,0.851337783549408)
--(axis cs:221,0.852082270609942)
--(axis cs:220,0.851597767557314)
--(axis cs:219,0.851299411394036)
--(axis cs:218,0.851199786981807)
--(axis cs:217,0.851320064279936)
--(axis cs:216,0.85094569064566)
--(axis cs:215,0.851213357318064)
--(axis cs:214,0.850818950677802)
--(axis cs:213,0.850966862251844)
--(axis cs:212,0.850753837156626)
--(axis cs:211,0.850861373136539)
--(axis cs:210,0.850986843935474)
--(axis cs:209,0.851223027194269)
--(axis cs:208,0.850998407186327)
--(axis cs:207,0.850606467956651)
--(axis cs:206,0.850426610131254)
--(axis cs:205,0.850015631296114)
--(axis cs:204,0.849953064998588)
--(axis cs:203,0.850197719948149)
--(axis cs:202,0.849825097851357)
--(axis cs:201,0.849706611155689)
--(axis cs:200,0.849123465862215)
--(axis cs:199,0.848594414592836)
--(axis cs:198,0.848914029184936)
--(axis cs:197,0.849805241227812)
--(axis cs:196,0.850047548940435)
--(axis cs:195,0.850385035686823)
--(axis cs:194,0.85071958091827)
--(axis cs:193,0.850439125775568)
--(axis cs:192,0.850254261331443)
--(axis cs:191,0.849993990269963)
--(axis cs:190,0.84994251036)
--(axis cs:189,0.849384736743641)
--(axis cs:188,0.849828230216141)
--(axis cs:187,0.849690596883202)
--(axis cs:186,0.849721276559231)
--(axis cs:185,0.849853386237265)
--(axis cs:184,0.849179768551566)
--(axis cs:183,0.848733457331284)
--(axis cs:182,0.849384648745056)
--(axis cs:181,0.849250614288991)
--(axis cs:180,0.84856859447808)
--(axis cs:179,0.848486903146147)
--(axis cs:178,0.848478653304287)
--(axis cs:177,0.848438108261155)
--(axis cs:176,0.848574602815709)
--(axis cs:175,0.848886479875676)
--(axis cs:174,0.84894490061025)
--(axis cs:173,0.848884424407743)
--(axis cs:172,0.848525752254348)
--(axis cs:171,0.848246153206836)
--(axis cs:170,0.848512243795582)
--(axis cs:169,0.848761931936034)
--(axis cs:168,0.848839228987567)
--(axis cs:167,0.849176056638977)
--(axis cs:166,0.849509295623334)
--(axis cs:165,0.849033976574655)
--(axis cs:164,0.84944679083489)
--(axis cs:163,0.849376755037428)
--(axis cs:162,0.849292197477663)
--(axis cs:161,0.849438859015304)
--(axis cs:160,0.849444588111082)
--(axis cs:159,0.850274460439232)
--(axis cs:158,0.850422989850151)
--(axis cs:157,0.850348092614812)
--(axis cs:156,0.851917524782538)
--(axis cs:155,0.851425913226035)
--(axis cs:154,0.851506980268266)
--(axis cs:153,0.851754940550012)
--(axis cs:152,0.851234031120631)
--(axis cs:151,0.852153988359258)
--(axis cs:150,0.851886463594306)
--(axis cs:149,0.851433210292812)
--(axis cs:148,0.852327755542749)
--(axis cs:147,0.852303697437498)
--(axis cs:146,0.852156685571962)
--(axis cs:145,0.851883456945764)
--(axis cs:144,0.851447353870691)
--(axis cs:143,0.850713923657691)
--(axis cs:142,0.852670870013088)
--(axis cs:141,0.852836993084924)
--(axis cs:140,0.852281632453694)
--(axis cs:139,0.851974340493697)
--(axis cs:138,0.853277054409475)
--(axis cs:137,0.853661172961157)
--(axis cs:136,0.853618741905545)
--(axis cs:135,0.853516519616404)
--(axis cs:134,0.853376617229029)
--(axis cs:133,0.8532805181145)
--(axis cs:132,0.853194649407557)
--(axis cs:131,0.853174369895781)
--(axis cs:130,0.852602233933084)
--(axis cs:129,0.854346324841085)
--(axis cs:128,0.85408542642746)
--(axis cs:127,0.854548968954393)
--(axis cs:126,0.854677405129182)
--(axis cs:125,0.853953615291694)
--(axis cs:124,0.854313792169317)
--(axis cs:123,0.853728367317651)
--(axis cs:122,0.853271204323006)
--(axis cs:121,0.853359885584531)
--(axis cs:120,0.852823851689287)
--(axis cs:119,0.853224478786507)
--(axis cs:118,0.853994018758408)
--(axis cs:117,0.854515033142225)
--(axis cs:116,0.855032967121709)
--(axis cs:115,0.85419638949856)
--(axis cs:114,0.854519610797317)
--(axis cs:113,0.85350674638889)
--(axis cs:112,0.853606370353555)
--(axis cs:111,0.85415555065674)
--(axis cs:110,0.853628606835155)
--(axis cs:109,0.85272805696089)
--(axis cs:108,0.85219140726938)
--(axis cs:107,0.852166789645556)
--(axis cs:106,0.852330769338246)
--(axis cs:105,0.851325342086126)
--(axis cs:104,0.8524161080583)
--(axis cs:103,0.853123939652186)
--(axis cs:102,0.85368545480491)
--(axis cs:101,0.853348355195987)
--(axis cs:100,0.852128702495711)
--(axis cs:99,0.852695865334554)
--(axis cs:98,0.851900668540632)
--(axis cs:97,0.851545238396203)
--(axis cs:96,0.853367100626743)
--(axis cs:95,0.854446511706727)
--(axis cs:94,0.854114630963282)
--(axis cs:93,0.853319400604662)
--(axis cs:92,0.853523560535397)
--(axis cs:91,0.853102979349823)
--(axis cs:90,0.852381971844543)
--(axis cs:89,0.852537011671043)
--(axis cs:88,0.851347755823341)
--(axis cs:87,0.850196176178877)
--(axis cs:86,0.85048491142819)
--(axis cs:85,0.85267037353819)
--(axis cs:84,0.851712295327966)
--(axis cs:83,0.851503389536149)
--(axis cs:82,0.851703025195034)
--(axis cs:81,0.850647845272218)
--(axis cs:80,0.849736027012476)
--(axis cs:79,0.851555372755124)
--(axis cs:78,0.850499649233555)
--(axis cs:77,0.849457418429858)
--(axis cs:76,0.848845502681181)
--(axis cs:75,0.847943459686302)
--(axis cs:74,0.851137519954251)
--(axis cs:73,0.850047855695571)
--(axis cs:72,0.850166091107876)
--(axis cs:71,0.850423919653126)
--(axis cs:70,0.850447668885541)
--(axis cs:69,0.852402134733607)
--(axis cs:68,0.851644050704869)
--(axis cs:67,0.850921349363008)
--(axis cs:66,0.852507328381939)
--(axis cs:65,0.852352181628689)
--(axis cs:64,0.853529461959265)
--(axis cs:63,0.852790484880912)
--(axis cs:62,0.851509005580936)
--(axis cs:61,0.850908366916061)
--(axis cs:60,0.850015876528959)
--(axis cs:59,0.850371552658926)
--(axis cs:58,0.850752049348756)
--(axis cs:57,0.84908470894255)
--(axis cs:56,0.850061279850317)
--(axis cs:55,0.849688198633891)
--(axis cs:54,0.849693895342236)
--(axis cs:53,0.847889024922086)
--(axis cs:52,0.847095690160968)
--(axis cs:51,0.84621477618339)
--(axis cs:50,0.846710461353035)
--(axis cs:49,0.845750853188681)
--(axis cs:48,0.847275036292157)
--(axis cs:47,0.847987748999383)
--(axis cs:46,0.847118407273288)
--(axis cs:45,0.850458157988389)
--(axis cs:44,0.848913157960401)
--(axis cs:43,0.85286773030667)
--(axis cs:42,0.852992043758839)
--(axis cs:41,0.851870102942836)
--(axis cs:40,0.850996980209899)
--(axis cs:39,0.853894688923613)
--(axis cs:38,0.850503183646865)
--(axis cs:37,0.852914912491443)
--(axis cs:36,0.853221929272842)
--(axis cs:35,0.852118213559284)
--(axis cs:34,0.854240960122905)
--(axis cs:33,0.854101979730351)
--(axis cs:32,0.856440197528561)
--(axis cs:31,0.856107763979474)
--(axis cs:30,0.855001867388211)
--(axis cs:29,0.852463107249887)
--(axis cs:28,0.858820110700788)
--(axis cs:27,0.863206220571786)
--(axis cs:26,0.863080586420035)
--(axis cs:25,0.863254809362171)
--(axis cs:24,0.859856658152013)
--(axis cs:23,0.855464854501944)
--(axis cs:22,0.855146553108795)
--(axis cs:21,0.859102690139049)
--(axis cs:20,0.859577848462433)
--(axis cs:19,0.859491459285123)
--(axis cs:18,0.860549170641582)
--(axis cs:17,0.862939517021131)
--(axis cs:16,0.862102772735778)
--(axis cs:15,0.860343021131279)
--(axis cs:14,0.861737708843463)
--(axis cs:13,0.863267086014128)
--(axis cs:12,0.866618851706792)
--(axis cs:11,0.86202459080851)
--(axis cs:10,0.868777427338495)
--(axis cs:9,0.874523888969494)
--(axis cs:8,0.872341519411376)
--(axis cs:7,0.885972951693984)
--(axis cs:6,0.895991701124094)
--(axis cs:5,0.914847336867365)
--(axis cs:4,0.919836143138515)
--(axis cs:3,0.923308261857826)
--cycle;

\addplot [draw=mediumseagreen85168104, fill=mediumseagreen85168104, mark=*, only marks]
table{%
x  y
45 0.796444422668881
61 0.799016374545019
97 0.855257712074162
104 0.803076903120829
};
\addlegendentry{CT}
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.2, line width=0.32pt]
(axis cs:3,0.902776234218041)
--(axis cs:3,0.724223728856882)
--(axis cs:4,0.747653259695312)
--(axis cs:5,0.750199603334393)
--(axis cs:6,0.757974083298478)
--(axis cs:7,0.765665336967899)
--(axis cs:8,0.770935051344029)
--(axis cs:9,0.779574184991709)
--(axis cs:10,0.757747371351308)
--(axis cs:11,0.759652068027203)
--(axis cs:12,0.773829656490382)
--(axis cs:13,0.767077720464879)
--(axis cs:14,0.770617182608087)
--(axis cs:15,0.767543210594099)
--(axis cs:16,0.771429909694024)
--(axis cs:17,0.765583190908579)
--(axis cs:18,0.77099282371508)
--(axis cs:19,0.777052570490454)
--(axis cs:20,0.772135181609299)
--(axis cs:21,0.77317804659385)
--(axis cs:22,0.765728542947251)
--(axis cs:23,0.769520112895212)
--(axis cs:24,0.77328278411999)
--(axis cs:25,0.773327711980306)
--(axis cs:26,0.775547592053346)
--(axis cs:27,0.774419661152044)
--(axis cs:28,0.775803643451538)
--(axis cs:29,0.775128759612392)
--(axis cs:30,0.769192492722794)
--(axis cs:31,0.768793665202393)
--(axis cs:32,0.762445499878689)
--(axis cs:33,0.7622088160868)
--(axis cs:34,0.760432117893071)
--(axis cs:35,0.753601466485515)
--(axis cs:36,0.752689845502547)
--(axis cs:37,0.749465549348583)
--(axis cs:38,0.748134849852564)
--(axis cs:39,0.751500385684386)
--(axis cs:40,0.752562157435269)
--(axis cs:41,0.752900277501721)
--(axis cs:42,0.746254231825011)
--(axis cs:43,0.746755384590574)
--(axis cs:44,0.745587818277239)
--(axis cs:45,0.74307096195007)
--(axis cs:46,0.73934303165092)
--(axis cs:47,0.737693196588005)
--(axis cs:48,0.73574992353905)
--(axis cs:49,0.731220379844564)
--(axis cs:50,0.726049574526303)
--(axis cs:51,0.720005643392777)
--(axis cs:52,0.719534347003432)
--(axis cs:53,0.715007201144687)
--(axis cs:54,0.71111334056339)
--(axis cs:55,0.710041328632103)
--(axis cs:56,0.707303000105289)
--(axis cs:57,0.705848611686511)
--(axis cs:58,0.7016264883984)
--(axis cs:59,0.700283830350763)
--(axis cs:60,0.698035290604486)
--(axis cs:61,0.692198586070212)
--(axis cs:62,0.690445959924511)
--(axis cs:63,0.686851635094204)
--(axis cs:64,0.684792271236163)
--(axis cs:65,0.680796948337129)
--(axis cs:66,0.678611545136817)
--(axis cs:67,0.676689073559863)
--(axis cs:68,0.674898315920781)
--(axis cs:69,0.670619038530792)
--(axis cs:70,0.667784128223961)
--(axis cs:71,0.666641054794647)
--(axis cs:72,0.666175955365566)
--(axis cs:73,0.661619031896266)
--(axis cs:74,0.659584246598117)
--(axis cs:75,0.655775190301967)
--(axis cs:76,0.656478820588997)
--(axis cs:77,0.653965145904445)
--(axis cs:78,0.654052911514498)
--(axis cs:79,0.655066076277748)
--(axis cs:80,0.65433157829289)
--(axis cs:81,0.653693458576962)
--(axis cs:82,0.651931160354932)
--(axis cs:83,0.650535030507939)
--(axis cs:84,0.646982765146945)
--(axis cs:85,0.645546801570568)
--(axis cs:86,0.641201248434799)
--(axis cs:87,0.639971181764252)
--(axis cs:88,0.637938038861079)
--(axis cs:89,0.63727820222207)
--(axis cs:90,0.635995338066304)
--(axis cs:91,0.635732521501908)
--(axis cs:92,0.633026212638726)
--(axis cs:93,0.630616697972026)
--(axis cs:94,0.630135936029136)
--(axis cs:95,0.629541507937955)
--(axis cs:96,0.628104348559134)
--(axis cs:97,0.628056449377322)
--(axis cs:98,0.627006465872791)
--(axis cs:99,0.62369336774033)
--(axis cs:100,0.623034089492574)
--(axis cs:101,0.622763648198085)
--(axis cs:102,0.622469785212628)
--(axis cs:103,0.622756145134161)
--(axis cs:104,0.623082109863001)
--(axis cs:105,0.622072379539433)
--(axis cs:106,0.620872648303985)
--(axis cs:107,0.620667988173293)
--(axis cs:108,0.620586403012862)
--(axis cs:109,0.61996411597293)
--(axis cs:110,0.618050505085911)
--(axis cs:111,0.616633941111716)
--(axis cs:112,0.616198420631014)
--(axis cs:113,0.616394463118298)
--(axis cs:114,0.615659373420217)
--(axis cs:115,0.616496174647886)
--(axis cs:116,0.617029296767536)
--(axis cs:117,0.616623972894596)
--(axis cs:118,0.615698618638546)
--(axis cs:119,0.615968752572282)
--(axis cs:120,0.615831736511268)
--(axis cs:121,0.615739398928429)
--(axis cs:122,0.615828706365267)
--(axis cs:123,0.616621562965211)
--(axis cs:124,0.616889353380834)
--(axis cs:125,0.617268405858373)
--(axis cs:126,0.616686205953593)
--(axis cs:127,0.617692580884)
--(axis cs:128,0.619343637141465)
--(axis cs:129,0.618681340973596)
--(axis cs:130,0.617198865594188)
--(axis cs:131,0.616809498170359)
--(axis cs:132,0.617010349098227)
--(axis cs:133,0.616763873935189)
--(axis cs:134,0.616837104029948)
--(axis cs:135,0.616449129546695)
--(axis cs:136,0.616080784663399)
--(axis cs:137,0.618200978971418)
--(axis cs:138,0.619172658585727)
--(axis cs:139,0.620790897143369)
--(axis cs:140,0.620925150631923)
--(axis cs:141,0.620348052285045)
--(axis cs:142,0.621442490146927)
--(axis cs:143,0.621597465285758)
--(axis cs:144,0.622836465297749)
--(axis cs:145,0.622793504771982)
--(axis cs:146,0.623638786510798)
--(axis cs:147,0.623900391186959)
--(axis cs:148,0.625424248685504)
--(axis cs:149,0.626765053907631)
--(axis cs:150,0.627427221347722)
--(axis cs:151,0.628086315314387)
--(axis cs:152,0.627807408591946)
--(axis cs:153,0.627358773184249)
--(axis cs:154,0.627778353091755)
--(axis cs:155,0.627086106957128)
--(axis cs:156,0.627655342801872)
--(axis cs:157,0.62729899293755)
--(axis cs:158,0.628446888007482)
--(axis cs:159,0.628602954540093)
--(axis cs:160,0.62935354104821)
--(axis cs:161,0.629367716307823)
--(axis cs:162,0.629954038570959)
--(axis cs:163,0.630074370367354)
--(axis cs:164,0.630688907063045)
--(axis cs:165,0.632057060169832)
--(axis cs:166,0.633312886060548)
--(axis cs:167,0.634556355095198)
--(axis cs:168,0.634053968869025)
--(axis cs:169,0.634529283724922)
--(axis cs:170,0.635132536355195)
--(axis cs:171,0.635947411260663)
--(axis cs:172,0.636881716292121)
--(axis cs:173,0.636971464213125)
--(axis cs:174,0.637651184916404)
--(axis cs:175,0.638135769321612)
--(axis cs:176,0.638961042926271)
--(axis cs:177,0.639732102127013)
--(axis cs:178,0.640434366225654)
--(axis cs:179,0.641246328070306)
--(axis cs:180,0.641309009284814)
--(axis cs:181,0.641484892630066)
--(axis cs:182,0.641934621961983)
--(axis cs:183,0.643013205884302)
--(axis cs:184,0.64337542943027)
--(axis cs:185,0.644297349724688)
--(axis cs:186,0.644155877964672)
--(axis cs:187,0.644592237128084)
--(axis cs:188,0.645408374411704)
--(axis cs:189,0.646104296118113)
--(axis cs:190,0.646419107743967)
--(axis cs:191,0.646476479503393)
--(axis cs:192,0.647062051380517)
--(axis cs:193,0.647435759208838)
--(axis cs:194,0.648288590204324)
--(axis cs:195,0.648353073830761)
--(axis cs:196,0.64868589347312)
--(axis cs:197,0.649059477280184)
--(axis cs:198,0.649290967659877)
--(axis cs:199,0.650372732914995)
--(axis cs:200,0.650813902001986)
--(axis cs:201,0.651673046740949)
--(axis cs:202,0.652059916334301)
--(axis cs:203,0.652860973393842)
--(axis cs:204,0.653511455062654)
--(axis cs:205,0.654290574049722)
--(axis cs:206,0.654203105589945)
--(axis cs:207,0.654800827227716)
--(axis cs:208,0.655432807119157)
--(axis cs:209,0.656220305653468)
--(axis cs:210,0.656849328082156)
--(axis cs:211,0.657659028425662)
--(axis cs:212,0.658102209376591)
--(axis cs:213,0.658085180640992)
--(axis cs:214,0.658193181762276)
--(axis cs:215,0.658685582219415)
--(axis cs:216,0.659162110430822)
--(axis cs:217,0.660427512845577)
--(axis cs:218,0.660706192107627)
--(axis cs:219,0.661536435216865)
--(axis cs:220,0.662018698570899)
--(axis cs:221,0.662979585464637)
--(axis cs:222,0.663760631356008)
--(axis cs:223,0.664238043640828)
--(axis cs:224,0.665087063017251)
--(axis cs:225,0.66567111755437)
--(axis cs:226,0.666141172898516)
--(axis cs:227,0.666901113392906)
--(axis cs:228,0.667465859410119)
--(axis cs:229,0.667655404471057)
--(axis cs:230,0.667967139907193)
--(axis cs:231,0.668617688289327)
--(axis cs:232,0.668576575349765)
--(axis cs:233,0.669073475646696)
--(axis cs:234,0.6701818876061)
--(axis cs:235,0.670909339768817)
--(axis cs:236,0.671648301355564)
--(axis cs:237,0.672495894743267)
--(axis cs:238,0.672936023862852)
--(axis cs:239,0.673897969147983)
--(axis cs:240,0.674224000496131)
--(axis cs:241,0.674905617825101)
--(axis cs:242,0.675366109605805)
--(axis cs:243,0.676259702587948)
--(axis cs:244,0.676843573061574)
--(axis cs:245,0.677818870518987)
--(axis cs:246,0.678296579034027)
--(axis cs:247,0.678874082953101)
--(axis cs:248,0.678756708693477)
--(axis cs:249,0.67877351581519)
--(axis cs:250,0.679301167705282)
--(axis cs:251,0.680006830779312)
--(axis cs:252,0.679920048714762)
--(axis cs:253,0.680822716117178)
--(axis cs:254,0.681485532611916)
--(axis cs:255,0.681530679411246)
--(axis cs:256,0.682091644614007)
--(axis cs:257,0.682503456006813)
--(axis cs:258,0.682341646602405)
--(axis cs:259,0.682958394388438)
--(axis cs:260,0.683549527415558)
--(axis cs:261,0.684136822620538)
--(axis cs:262,0.684734750535457)
--(axis cs:263,0.685145884909847)
--(axis cs:264,0.685506171414599)
--(axis cs:265,0.68631341553998)
--(axis cs:266,0.686954045562438)
--(axis cs:267,0.687157512370118)
--(axis cs:268,0.687914625325373)
--(axis cs:269,0.688423624880568)
--(axis cs:270,0.688589825982587)
--(axis cs:271,0.688964778258797)
--(axis cs:272,0.689208078105616)
--(axis cs:273,0.689978846160666)
--(axis cs:274,0.690454961668422)
--(axis cs:275,0.690543252502915)
--(axis cs:276,0.691012542089139)
--(axis cs:277,0.691518728548967)
--(axis cs:278,0.691503583346831)
--(axis cs:279,0.692116341299895)
--(axis cs:280,0.692426701757063)
--(axis cs:281,0.692852181833066)
--(axis cs:282,0.693447419391827)
--(axis cs:283,0.694325738637283)
--(axis cs:284,0.695138468642726)
--(axis cs:285,0.695606059436493)
--(axis cs:286,0.695912679952024)
--(axis cs:287,0.696299731139699)
--(axis cs:288,0.69639186677583)
--(axis cs:289,0.696865553984098)
--(axis cs:290,0.696999301708417)
--(axis cs:291,0.697610280802807)
--(axis cs:292,0.69821145494689)
--(axis cs:293,0.698567986617423)
--(axis cs:294,0.698742488020834)
--(axis cs:295,0.699215332663634)
--(axis cs:296,0.699399093757975)
--(axis cs:297,0.699826681679093)
--(axis cs:298,0.700474875386624)
--(axis cs:299,0.701172983218377)
--(axis cs:300,0.701690966864629)
--(axis cs:301,0.70252806985761)
--(axis cs:302,0.702584814353115)
--(axis cs:303,0.703086868293638)
--(axis cs:304,0.703109389719953)
--(axis cs:305,0.703472828886743)
--(axis cs:306,0.704152327182168)
--(axis cs:307,0.704364600410829)
--(axis cs:308,0.704882630253802)
--(axis cs:309,0.705388201485498)
--(axis cs:310,0.706045374876135)
--(axis cs:311,0.706823202940562)
--(axis cs:312,0.707288133601071)
--(axis cs:313,0.707982091432876)
--(axis cs:314,0.708450363207677)
--(axis cs:315,0.708970490104306)
--(axis cs:316,0.709349218437739)
--(axis cs:317,0.709948486428393)
--(axis cs:318,0.710503564783662)
--(axis cs:319,0.711068245901301)
--(axis cs:320,0.711641455945304)
--(axis cs:321,0.712397889583127)
--(axis cs:322,0.712806549582935)
--(axis cs:323,0.713262873732471)
--(axis cs:324,0.713650154231094)
--(axis cs:325,0.714015032414867)
--(axis cs:326,0.714145510051925)
--(axis cs:327,0.71397015067773)
--(axis cs:328,0.714310246901792)
--(axis cs:329,0.71443963059303)
--(axis cs:330,0.714869201043881)
--(axis cs:331,0.715171359958718)
--(axis cs:332,0.71568288042974)
--(axis cs:333,0.716110561992475)
--(axis cs:334,0.716377639375412)
--(axis cs:335,0.716948118919212)
--(axis cs:336,0.717479436105152)
--(axis cs:337,0.717942400633059)
--(axis cs:338,0.718455155745393)
--(axis cs:339,0.718979376786262)
--(axis cs:340,0.719396709753145)
--(axis cs:341,0.719503504573632)
--(axis cs:342,0.719984434653252)
--(axis cs:343,0.720394623763803)
--(axis cs:344,0.720847412697866)
--(axis cs:345,0.721041598705478)
--(axis cs:346,0.721565094987262)
--(axis cs:347,0.722102963063398)
--(axis cs:348,0.722450605579258)
--(axis cs:349,0.722900429813634)
--(axis cs:350,0.723225504476472)
--(axis cs:351,0.723825084135292)
--(axis cs:352,0.724189647583775)
--(axis cs:353,0.724670066235101)
--(axis cs:354,0.725011932731013)
--(axis cs:355,0.725495935305082)
--(axis cs:356,0.72602573409262)
--(axis cs:357,0.726152806666541)
--(axis cs:358,0.726377522225306)
--(axis cs:359,0.726497983764863)
--(axis cs:360,0.726820171373078)
--(axis cs:361,0.727289221483582)
--(axis cs:362,0.727656903225355)
--(axis cs:363,0.728229953234645)
--(axis cs:364,0.728248238649886)
--(axis cs:365,0.728538787318606)
--(axis cs:366,0.729025170096358)
--(axis cs:367,0.729100842340973)
--(axis cs:368,0.729545690132705)
--(axis cs:369,0.729940269058778)
--(axis cs:370,0.730396075345478)
--(axis cs:371,0.73069415781554)
--(axis cs:372,0.730854730083934)
--(axis cs:373,0.73096722401442)
--(axis cs:374,0.731320984693382)
--(axis cs:375,0.731769457434782)
--(axis cs:376,0.732061718857568)
--(axis cs:377,0.732423189343879)
--(axis cs:378,0.732868024274579)
--(axis cs:379,0.733068539458621)
--(axis cs:380,0.73342923368863)
--(axis cs:381,0.733573388654946)
--(axis cs:382,0.733689863191281)
--(axis cs:383,0.734121694046289)
--(axis cs:384,0.734592105329043)
--(axis cs:385,0.73505382486782)
--(axis cs:386,0.735303279564823)
--(axis cs:387,0.735381318015335)
--(axis cs:388,0.735686834000581)
--(axis cs:389,0.736143768558881)
--(axis cs:390,0.736366615109912)
--(axis cs:391,0.736547759037209)
--(axis cs:392,0.737107804857646)
--(axis cs:393,0.737521049311825)
--(axis cs:394,0.738011462584731)
--(axis cs:395,0.73790108415705)
--(axis cs:396,0.738406901784481)
--(axis cs:397,0.738628626530863)
--(axis cs:398,0.739046115924225)
--(axis cs:399,0.739275677727686)
--(axis cs:400,0.739780184084647)
--(axis cs:401,0.740177746729922)
--(axis cs:402,0.74054292737526)
--(axis cs:403,0.740817063784921)
--(axis cs:404,0.741172056515223)
--(axis cs:405,0.741409032334893)
--(axis cs:406,0.74147926066845)
--(axis cs:407,0.741858990866473)
--(axis cs:408,0.742179239921454)
--(axis cs:409,0.74237862625614)
--(axis cs:410,0.742576106971854)
--(axis cs:411,0.743008585877321)
--(axis cs:412,0.743377336274821)
--(axis cs:413,0.743675278337887)
--(axis cs:414,0.744106436586335)
--(axis cs:415,0.744380283516712)
--(axis cs:416,0.744848488466391)
--(axis cs:417,0.745098781054381)
--(axis cs:418,0.745134528958252)
--(axis cs:419,0.745322984897332)
--(axis cs:420,0.745655032499787)
--(axis cs:421,0.745992524423284)
--(axis cs:422,0.746389121164926)
--(axis cs:423,0.746794497676856)
--(axis cs:424,0.747134390468042)
--(axis cs:425,0.747446294036813)
--(axis cs:426,0.747829650955386)
--(axis cs:427,0.74819722584007)
--(axis cs:428,0.74827597350852)
--(axis cs:429,0.748135830640191)
--(axis cs:430,0.748503316566816)
--(axis cs:431,0.748633062010399)
--(axis cs:432,0.748991949540332)
--(axis cs:433,0.749091168256994)
--(axis cs:434,0.749287412689031)
--(axis cs:435,0.749487310649648)
--(axis cs:436,0.74976482119125)
--(axis cs:437,0.750206897247233)
--(axis cs:438,0.75054603532403)
--(axis cs:439,0.750936140356815)
--(axis cs:440,0.751138965671334)
--(axis cs:441,0.751415660624007)
--(axis cs:442,0.751489536032536)
--(axis cs:443,0.751914547590685)
--(axis cs:444,0.752219294118087)
--(axis cs:445,0.752488899865506)
--(axis cs:446,0.75280824584226)
--(axis cs:447,0.753113384505124)
--(axis cs:448,0.753420588606598)
--(axis cs:449,0.753783656567435)
--(axis cs:450,0.754199000455189)
--(axis cs:451,0.754596755584049)
--(axis cs:452,0.754864533281836)
--(axis cs:453,0.755167212555566)
--(axis cs:454,0.755452199506297)
--(axis cs:455,0.755708687599786)
--(axis cs:456,0.755720032996779)
--(axis cs:457,0.756026119513438)
--(axis cs:458,0.756220906246549)
--(axis cs:459,0.756538421344456)
--(axis cs:460,0.756892791997543)
--(axis cs:461,0.757071552895154)
--(axis cs:462,0.757232024629621)
--(axis cs:463,0.757433340189311)
--(axis cs:464,0.757658872461306)
--(axis cs:465,0.757850166255354)
--(axis cs:466,0.758048257949517)
--(axis cs:467,0.758227836806627)
--(axis cs:468,0.758379644903907)
--(axis cs:469,0.758659451715147)
--(axis cs:470,0.758980346407195)
--(axis cs:471,0.759279178700183)
--(axis cs:472,0.759533458775253)
--(axis cs:473,0.759658674342712)
--(axis cs:474,0.759739279723549)
--(axis cs:475,0.759907689970223)
--(axis cs:476,0.760237574070454)
--(axis cs:477,0.760540190001119)
--(axis cs:478,0.76067557596585)
--(axis cs:479,0.760895704040386)
--(axis cs:480,0.76119550705147)
--(axis cs:481,0.761414464138142)
--(axis cs:482,0.761564979892078)
--(axis cs:483,0.761569536707407)
--(axis cs:484,0.761852302039395)
--(axis cs:485,0.762289511850945)
--(axis cs:486,0.762326272199943)
--(axis cs:487,0.762607961606753)
--(axis cs:488,0.76283121449465)
--(axis cs:489,0.763111634017068)
--(axis cs:490,0.763357157851589)
--(axis cs:491,0.763725782739918)
--(axis cs:492,0.763655137880385)
--(axis cs:493,0.763868007121538)
--(axis cs:494,0.764185681516865)
--(axis cs:495,0.764438391814049)
--(axis cs:496,0.764513510290147)
--(axis cs:497,0.764733519076475)
--(axis cs:498,0.764909259324136)
--(axis cs:499,0.764898287542852)
--(axis cs:500,0.765087915216976)
--(axis cs:501,0.765307612561742)
--(axis cs:502,0.765590265718202)
--(axis cs:503,0.765922670072853)
--(axis cs:504,0.766376581585754)
--(axis cs:505,0.766643111877298)
--(axis cs:506,0.76700729082835)
--(axis cs:507,0.767200521054285)
--(axis cs:508,0.767492983290785)
--(axis cs:509,0.767657293263784)
--(axis cs:510,0.767921470962336)
--(axis cs:511,0.768189896404649)
--(axis cs:512,0.768389522167744)
--(axis cs:513,0.768565561415718)
--(axis cs:514,0.768751676136694)
--(axis cs:515,0.769063071488344)
--(axis cs:516,0.769228614089029)
--(axis cs:517,0.769451426613325)
--(axis cs:518,0.769551953618985)
--(axis cs:519,0.76978601585838)
--(axis cs:520,0.769949131211651)
--(axis cs:521,0.770115424017596)
--(axis cs:522,0.770265580483538)
--(axis cs:523,0.77044222286192)
--(axis cs:524,0.770685662711014)
--(axis cs:525,0.770900994292512)
--(axis cs:526,0.771177560131106)
--(axis cs:527,0.771369679744951)
--(axis cs:528,0.771537046049955)
--(axis cs:529,0.771804580161221)
--(axis cs:530,0.772071868400928)
--(axis cs:531,0.772367102796524)
--(axis cs:532,0.772494691225205)
--(axis cs:533,0.772806509020021)
--(axis cs:534,0.772956153307397)
--(axis cs:535,0.773295168437501)
--(axis cs:536,0.773399692577691)
--(axis cs:537,0.773498442996103)
--(axis cs:538,0.773611692972486)
--(axis cs:539,0.773921532261719)
--(axis cs:540,0.774068181442416)
--(axis cs:541,0.774307632624554)
--(axis cs:542,0.774671982535957)
--(axis cs:543,0.774918950972017)
--(axis cs:544,0.775191400754999)
--(axis cs:544,0.780404890137418)
--(axis cs:544,0.780404890137418)
--(axis cs:543,0.780066303778954)
--(axis cs:542,0.779884147520705)
--(axis cs:541,0.7798251693406)
--(axis cs:540,0.779565790276479)
--(axis cs:539,0.779345095030119)
--(axis cs:538,0.779063592338118)
--(axis cs:537,0.778873264839502)
--(axis cs:536,0.778779038999665)
--(axis cs:535,0.778600314567457)
--(axis cs:534,0.778370910117169)
--(axis cs:533,0.778054874815007)
--(axis cs:532,0.777951798479726)
--(axis cs:531,0.777723083389331)
--(axis cs:530,0.777615474536904)
--(axis cs:529,0.777387833324054)
--(axis cs:528,0.777098075290607)
--(axis cs:527,0.777062099100963)
--(axis cs:526,0.776928662399364)
--(axis cs:525,0.776718738241965)
--(axis cs:524,0.776598107475546)
--(axis cs:523,0.776321096586285)
--(axis cs:522,0.776120613437878)
--(axis cs:521,0.775738942778631)
--(axis cs:520,0.775563305499062)
--(axis cs:519,0.775367790981618)
--(axis cs:518,0.775195598593508)
--(axis cs:517,0.774980966517324)
--(axis cs:516,0.774670766368441)
--(axis cs:515,0.774425261360334)
--(axis cs:514,0.774246342880368)
--(axis cs:513,0.774329340968981)
--(axis cs:512,0.774058781696737)
--(axis cs:511,0.773669439361991)
--(axis cs:510,0.773479663991004)
--(axis cs:509,0.773268157727398)
--(axis cs:508,0.772986348847588)
--(axis cs:507,0.772791565793182)
--(axis cs:506,0.772590303169007)
--(axis cs:505,0.772344991289572)
--(axis cs:504,0.772070904057105)
--(axis cs:503,0.771775703539578)
--(axis cs:502,0.771475301586113)
--(axis cs:501,0.771218244827469)
--(axis cs:500,0.770896077678942)
--(axis cs:499,0.770693673423735)
--(axis cs:498,0.770465451123427)
--(axis cs:497,0.770479293241906)
--(axis cs:496,0.770118241382455)
--(axis cs:495,0.769811569129527)
--(axis cs:494,0.769575895631765)
--(axis cs:493,0.769427500444629)
--(axis cs:492,0.769156182141091)
--(axis cs:491,0.768981495290756)
--(axis cs:490,0.768756856099008)
--(axis cs:489,0.768627102515105)
--(axis cs:488,0.768358930594201)
--(axis cs:487,0.768269048624383)
--(axis cs:486,0.767957056439955)
--(axis cs:485,0.767603453355939)
--(axis cs:484,0.767401267298116)
--(axis cs:483,0.767199019445086)
--(axis cs:482,0.766915312511101)
--(axis cs:481,0.766685082094022)
--(axis cs:480,0.766579921954956)
--(axis cs:479,0.766745923835081)
--(axis cs:478,0.766589520927042)
--(axis cs:477,0.766279854897967)
--(axis cs:476,0.766403896610743)
--(axis cs:475,0.766176304868147)
--(axis cs:474,0.765784892030385)
--(axis cs:473,0.765885590708216)
--(axis cs:472,0.765997157877133)
--(axis cs:471,0.765797053721013)
--(axis cs:470,0.76542725818897)
--(axis cs:469,0.765144764923378)
--(axis cs:468,0.764920956063012)
--(axis cs:467,0.764575543259886)
--(axis cs:466,0.76426433714427)
--(axis cs:465,0.763969537492432)
--(axis cs:464,0.763588400619786)
--(axis cs:463,0.763471793507155)
--(axis cs:462,0.763269016602502)
--(axis cs:461,0.763231438719044)
--(axis cs:460,0.762846865629985)
--(axis cs:459,0.762678931289435)
--(axis cs:458,0.762445721737093)
--(axis cs:457,0.762183448790307)
--(axis cs:456,0.76174163509183)
--(axis cs:455,0.76158951932247)
--(axis cs:454,0.761295014580466)
--(axis cs:453,0.761026581414492)
--(axis cs:452,0.760667436920166)
--(axis cs:451,0.760606745581392)
--(axis cs:450,0.760355284622797)
--(axis cs:449,0.76010074931042)
--(axis cs:448,0.759782045468839)
--(axis cs:447,0.759600862660922)
--(axis cs:446,0.759469120542037)
--(axis cs:445,0.759143348586386)
--(axis cs:444,0.758980667340612)
--(axis cs:443,0.758968296748935)
--(axis cs:442,0.758812908472832)
--(axis cs:441,0.758837694485307)
--(axis cs:440,0.758584351789615)
--(axis cs:439,0.758227457492467)
--(axis cs:438,0.758073516182533)
--(axis cs:437,0.75793918300501)
--(axis cs:436,0.757905620862897)
--(axis cs:435,0.757430082065754)
--(axis cs:434,0.757121744263751)
--(axis cs:433,0.756927226496686)
--(axis cs:432,0.75663387809425)
--(axis cs:431,0.75632986259532)
--(axis cs:430,0.756062770320668)
--(axis cs:429,0.755771107751872)
--(axis cs:428,0.755416295844524)
--(axis cs:427,0.755213950821394)
--(axis cs:426,0.755008718292398)
--(axis cs:425,0.754703902499792)
--(axis cs:424,0.754418512539017)
--(axis cs:423,0.754252633995364)
--(axis cs:422,0.754045828892571)
--(axis cs:421,0.753988480141399)
--(axis cs:420,0.753727352212722)
--(axis cs:419,0.753429357962573)
--(axis cs:418,0.753147055874752)
--(axis cs:417,0.752738501427566)
--(axis cs:416,0.752360106523614)
--(axis cs:415,0.751994678417699)
--(axis cs:414,0.751642922975402)
--(axis cs:413,0.751484103938026)
--(axis cs:412,0.75124732305043)
--(axis cs:411,0.750865162551871)
--(axis cs:410,0.750543076464654)
--(axis cs:409,0.750128652852071)
--(axis cs:408,0.749625123127001)
--(axis cs:407,0.749376265343204)
--(axis cs:406,0.748987531923803)
--(axis cs:405,0.748787974120303)
--(axis cs:404,0.748536547576257)
--(axis cs:403,0.748143294405734)
--(axis cs:402,0.7481021960988)
--(axis cs:401,0.747573459254711)
--(axis cs:400,0.747262172151376)
--(axis cs:399,0.74706428453125)
--(axis cs:398,0.746698207289372)
--(axis cs:397,0.746386411214823)
--(axis cs:396,0.746066612186867)
--(axis cs:395,0.745866554973605)
--(axis cs:394,0.74567457570114)
--(axis cs:393,0.745595664308254)
--(axis cs:392,0.745182233783223)
--(axis cs:391,0.744931795099588)
--(axis cs:390,0.74441084077548)
--(axis cs:389,0.744133116855854)
--(axis cs:388,0.743716727383748)
--(axis cs:387,0.743350603192324)
--(axis cs:386,0.743073943865855)
--(axis cs:385,0.742894324120869)
--(axis cs:384,0.742633831105443)
--(axis cs:383,0.742211601740464)
--(axis cs:382,0.741881900900007)
--(axis cs:381,0.741452751835806)
--(axis cs:380,0.741363379709429)
--(axis cs:379,0.740963002030051)
--(axis cs:378,0.740683389417503)
--(axis cs:377,0.740127037711595)
--(axis cs:376,0.739672991666306)
--(axis cs:375,0.739485824227905)
--(axis cs:374,0.739068311170723)
--(axis cs:373,0.738840225207829)
--(axis cs:372,0.738635849158107)
--(axis cs:371,0.738198277962032)
--(axis cs:370,0.73778717576939)
--(axis cs:369,0.737443477429897)
--(axis cs:368,0.737088418958601)
--(axis cs:367,0.736573033435349)
--(axis cs:366,0.735988416663859)
--(axis cs:365,0.735985765640304)
--(axis cs:364,0.735620217334935)
--(axis cs:363,0.735649130484582)
--(axis cs:362,0.735285208414582)
--(axis cs:361,0.735141680646456)
--(axis cs:360,0.734708877433665)
--(axis cs:359,0.734224201393205)
--(axis cs:358,0.733912134309526)
--(axis cs:357,0.733266150743371)
--(axis cs:356,0.732752940386338)
--(axis cs:355,0.732402904115735)
--(axis cs:354,0.732035917632678)
--(axis cs:353,0.731465490068747)
--(axis cs:352,0.730983120052008)
--(axis cs:351,0.730833969869719)
--(axis cs:350,0.730415484289826)
--(axis cs:349,0.730059533320723)
--(axis cs:348,0.729652509419868)
--(axis cs:347,0.729460218433502)
--(axis cs:346,0.729051582826722)
--(axis cs:345,0.728912121647075)
--(axis cs:344,0.728369941758717)
--(axis cs:343,0.728047199825444)
--(axis cs:342,0.727584041616361)
--(axis cs:341,0.727326867999707)
--(axis cs:340,0.727195628835436)
--(axis cs:339,0.72673823352735)
--(axis cs:338,0.726217373878179)
--(axis cs:337,0.726306083362655)
--(axis cs:336,0.725986402535865)
--(axis cs:335,0.725635177723915)
--(axis cs:334,0.725389488049511)
--(axis cs:333,0.724931317443738)
--(axis cs:332,0.724425190913936)
--(axis cs:331,0.724081615390967)
--(axis cs:330,0.724381517548996)
--(axis cs:329,0.724275484271406)
--(axis cs:328,0.723756585751503)
--(axis cs:327,0.72365176395398)
--(axis cs:326,0.723077695000459)
--(axis cs:325,0.722512538411277)
--(axis cs:324,0.722497501586085)
--(axis cs:323,0.722070423144896)
--(axis cs:322,0.721831184886311)
--(axis cs:321,0.721055490182674)
--(axis cs:320,0.720645112054634)
--(axis cs:319,0.720631717795)
--(axis cs:318,0.720117088606474)
--(axis cs:317,0.719862798023722)
--(axis cs:316,0.719546644371752)
--(axis cs:315,0.719105423094081)
--(axis cs:314,0.718711505394834)
--(axis cs:313,0.718476471126507)
--(axis cs:312,0.718654322283296)
--(axis cs:311,0.71829214553454)
--(axis cs:310,0.717903142038564)
--(axis cs:309,0.717734343053093)
--(axis cs:308,0.717434485713526)
--(axis cs:307,0.717245753069857)
--(axis cs:306,0.716824835433704)
--(axis cs:305,0.716540206937353)
--(axis cs:304,0.716602049674607)
--(axis cs:303,0.716294674661152)
--(axis cs:302,0.715791387313506)
--(axis cs:301,0.715326198902472)
--(axis cs:300,0.715106339486858)
--(axis cs:299,0.714546980987842)
--(axis cs:298,0.713946493554393)
--(axis cs:297,0.713985363103833)
--(axis cs:296,0.713597503544105)
--(axis cs:295,0.71313598302642)
--(axis cs:294,0.712674425512781)
--(axis cs:293,0.712193882457924)
--(axis cs:292,0.712382366034308)
--(axis cs:291,0.711828039722082)
--(axis cs:290,0.711138119780755)
--(axis cs:289,0.710210272459377)
--(axis cs:288,0.709670381336179)
--(axis cs:287,0.709228010963871)
--(axis cs:286,0.708589026534356)
--(axis cs:285,0.707862436441814)
--(axis cs:284,0.707387811547089)
--(axis cs:283,0.706800986368988)
--(axis cs:282,0.706665619300546)
--(axis cs:281,0.706140690510776)
--(axis cs:280,0.705438031481599)
--(axis cs:279,0.704912194666468)
--(axis cs:278,0.704152295273077)
--(axis cs:277,0.703430876439989)
--(axis cs:276,0.70298020247458)
--(axis cs:275,0.702384248469798)
--(axis cs:274,0.70195227579631)
--(axis cs:273,0.701524768265864)
--(axis cs:272,0.700857820785281)
--(axis cs:271,0.700432245381337)
--(axis cs:270,0.700207186857662)
--(axis cs:269,0.699976340065719)
--(axis cs:268,0.699877161191979)
--(axis cs:267,0.699827527274159)
--(axis cs:266,0.699592735973908)
--(axis cs:265,0.699460985626405)
--(axis cs:264,0.69955039744191)
--(axis cs:263,0.698975292367935)
--(axis cs:262,0.698717686098433)
--(axis cs:261,0.698580699743998)
--(axis cs:260,0.698442774854213)
--(axis cs:259,0.698610801482732)
--(axis cs:258,0.698353299227311)
--(axis cs:257,0.697868602160201)
--(axis cs:256,0.697519215525009)
--(axis cs:255,0.696969285795474)
--(axis cs:254,0.696741883571519)
--(axis cs:253,0.695948902625465)
--(axis cs:252,0.695494936232375)
--(axis cs:251,0.695342340727668)
--(axis cs:250,0.694770510683359)
--(axis cs:249,0.694730449443408)
--(axis cs:248,0.695283417221369)
--(axis cs:247,0.694900075881349)
--(axis cs:246,0.694302576545474)
--(axis cs:245,0.693563208590926)
--(axis cs:244,0.692576800499857)
--(axis cs:243,0.692018951380605)
--(axis cs:242,0.691712045182781)
--(axis cs:241,0.691193521237725)
--(axis cs:240,0.691120363350589)
--(axis cs:239,0.690451996255495)
--(axis cs:238,0.690478167513862)
--(axis cs:237,0.690562894193412)
--(axis cs:236,0.689988794908627)
--(axis cs:235,0.688938083362366)
--(axis cs:234,0.688303184306625)
--(axis cs:233,0.68781537890788)
--(axis cs:232,0.687183047030692)
--(axis cs:231,0.686847794631081)
--(axis cs:230,0.686907284671115)
--(axis cs:229,0.686466300330212)
--(axis cs:228,0.686193494902852)
--(axis cs:227,0.686151483930102)
--(axis cs:226,0.686211215757571)
--(axis cs:225,0.685850972131644)
--(axis cs:224,0.68499290283909)
--(axis cs:223,0.684547636519099)
--(axis cs:222,0.683432159681487)
--(axis cs:221,0.682660020181024)
--(axis cs:220,0.681836471073824)
--(axis cs:219,0.681190803508667)
--(axis cs:218,0.680608842454968)
--(axis cs:217,0.680214655014638)
--(axis cs:216,0.679768731231546)
--(axis cs:215,0.679406976501183)
--(axis cs:214,0.678476551928385)
--(axis cs:213,0.677802636046618)
--(axis cs:212,0.677728742703611)
--(axis cs:211,0.677435277391024)
--(axis cs:210,0.676477652488325)
--(axis cs:209,0.675360613146796)
--(axis cs:208,0.674615006209672)
--(axis cs:207,0.674679908443346)
--(axis cs:206,0.674241305335381)
--(axis cs:205,0.673942402107966)
--(axis cs:204,0.673903145582969)
--(axis cs:203,0.673452718732947)
--(axis cs:202,0.673378473978223)
--(axis cs:201,0.673297216885367)
--(axis cs:200,0.672330343234681)
--(axis cs:199,0.672447233729054)
--(axis cs:198,0.671653722625139)
--(axis cs:197,0.670617257121538)
--(axis cs:196,0.670948591045484)
--(axis cs:195,0.671095872463975)
--(axis cs:194,0.670398555964164)
--(axis cs:193,0.670894104425468)
--(axis cs:192,0.670616671868277)
--(axis cs:191,0.670044320658714)
--(axis cs:190,0.669057298906426)
--(axis cs:189,0.668485144547634)
--(axis cs:188,0.668750322785973)
--(axis cs:187,0.668194964079919)
--(axis cs:186,0.668357458144296)
--(axis cs:185,0.669487563593443)
--(axis cs:184,0.67002994305404)
--(axis cs:183,0.669878065534549)
--(axis cs:182,0.669540755042671)
--(axis cs:181,0.668976612995208)
--(axis cs:180,0.668856703759348)
--(axis cs:179,0.668798083615425)
--(axis cs:178,0.66819129936443)
--(axis cs:177,0.668649887772633)
--(axis cs:176,0.668406156126928)
--(axis cs:175,0.667614198067874)
--(axis cs:174,0.668497353860402)
--(axis cs:173,0.668338847940154)
--(axis cs:172,0.667210736550944)
--(axis cs:171,0.667540928067132)
--(axis cs:170,0.667393746682398)
--(axis cs:169,0.667870683500237)
--(axis cs:168,0.666892743924659)
--(axis cs:167,0.666610278793881)
--(axis cs:166,0.666351751778461)
--(axis cs:165,0.667147726275171)
--(axis cs:164,0.666789848053418)
--(axis cs:163,0.666291450539883)
--(axis cs:162,0.666217707708605)
--(axis cs:161,0.666286571865635)
--(axis cs:160,0.66500667470085)
--(axis cs:159,0.665422012843501)
--(axis cs:158,0.666043645441133)
--(axis cs:157,0.666954138941731)
--(axis cs:156,0.666331885639519)
--(axis cs:155,0.666811296150876)
--(axis cs:154,0.666182904477497)
--(axis cs:153,0.665394440866174)
--(axis cs:152,0.665316741683458)
--(axis cs:151,0.665782072881969)
--(axis cs:150,0.666850891554825)
--(axis cs:149,0.666701580048006)
--(axis cs:148,0.667300550824312)
--(axis cs:147,0.666613089650322)
--(axis cs:146,0.668034650148736)
--(axis cs:145,0.668576325483657)
--(axis cs:144,0.669604881224286)
--(axis cs:143,0.670069168763922)
--(axis cs:142,0.670585449219366)
--(axis cs:141,0.670525154468082)
--(axis cs:140,0.672351412274403)
--(axis cs:139,0.672723355736421)
--(axis cs:138,0.673517956116306)
--(axis cs:137,0.673364205561314)
--(axis cs:136,0.673203854146933)
--(axis cs:135,0.673433190684679)
--(axis cs:134,0.673325826348259)
--(axis cs:133,0.672877884486275)
--(axis cs:132,0.674297888928564)
--(axis cs:131,0.674341984373803)
--(axis cs:130,0.675625529258872)
--(axis cs:129,0.676334011027961)
--(axis cs:128,0.675912144210593)
--(axis cs:127,0.677088636537405)
--(axis cs:126,0.679250769211083)
--(axis cs:125,0.680445847195406)
--(axis cs:124,0.681446613945331)
--(axis cs:123,0.681023565649269)
--(axis cs:122,0.683000529171029)
--(axis cs:121,0.683637617526018)
--(axis cs:120,0.68601947033422)
--(axis cs:119,0.687864547849353)
--(axis cs:118,0.689040844340153)
--(axis cs:117,0.691613282381664)
--(axis cs:116,0.691517678971446)
--(axis cs:115,0.691021034050609)
--(axis cs:114,0.69161015918255)
--(axis cs:113,0.693605504287372)
--(axis cs:112,0.696226325498351)
--(axis cs:111,0.699044597616257)
--(axis cs:110,0.699643155839189)
--(axis cs:109,0.700072214873293)
--(axis cs:108,0.700954848571068)
--(axis cs:107,0.702739386425069)
--(axis cs:106,0.703725449636487)
--(axis cs:105,0.704003059222053)
--(axis cs:104,0.705984523832647)
--(axis cs:103,0.707089975749478)
--(axis cs:102,0.708714647913127)
--(axis cs:101,0.709471612840153)
--(axis cs:100,0.710233204215585)
--(axis cs:99,0.712386599072996)
--(axis cs:98,0.712145015914573)
--(axis cs:97,0.713208823534393)
--(axis cs:96,0.714699741950575)
--(axis cs:95,0.714583458797686)
--(axis cs:94,0.716642978020917)
--(axis cs:93,0.717468375108443)
--(axis cs:92,0.720780205509694)
--(axis cs:91,0.722615271129998)
--(axis cs:90,0.725411221799249)
--(axis cs:89,0.726143986437439)
--(axis cs:88,0.728399006261989)
--(axis cs:87,0.730528784563187)
--(axis cs:86,0.733511361604418)
--(axis cs:85,0.736174094945168)
--(axis cs:84,0.738852494935749)
--(axis cs:83,0.740322078245413)
--(axis cs:82,0.74156278143041)
--(axis cs:81,0.741721141635438)
--(axis cs:80,0.743298017319412)
--(axis cs:79,0.744533889831051)
--(axis cs:78,0.744276168692941)
--(axis cs:77,0.74382969230703)
--(axis cs:76,0.744560107102327)
--(axis cs:75,0.748593197448922)
--(axis cs:74,0.753269053258069)
--(axis cs:73,0.75584039407827)
--(axis cs:72,0.75924866849124)
--(axis cs:71,0.760358911508861)
--(axis cs:70,0.763032739345841)
--(axis cs:69,0.76463807053222)
--(axis cs:68,0.767072664505758)
--(axis cs:67,0.768193245299728)
--(axis cs:66,0.769686928185752)
--(axis cs:65,0.771748471720717)
--(axis cs:64,0.776130770831952)
--(axis cs:63,0.78089832977072)
--(axis cs:62,0.783204798446009)
--(axis cs:61,0.783607830308655)
--(axis cs:60,0.786751559218668)
--(axis cs:59,0.789516133928173)
--(axis cs:58,0.791526018326862)
--(axis cs:57,0.795392731807608)
--(axis cs:56,0.796065385213836)
--(axis cs:55,0.797244349701367)
--(axis cs:54,0.800450259955097)
--(axis cs:53,0.802992762703992)
--(axis cs:52,0.810729767486663)
--(axis cs:51,0.811994320301117)
--(axis cs:50,0.814969996651796)
--(axis cs:49,0.816859583183867)
--(axis cs:48,0.819678610781372)
--(axis cs:47,0.819806766581291)
--(axis cs:46,0.82235905929473)
--(axis cs:45,0.820581175166176)
--(axis cs:44,0.824189922625132)
--(axis cs:43,0.824880942494596)
--(axis cs:42,0.828815498955834)
--(axis cs:41,0.828528257213228)
--(axis cs:40,0.828510976175829)
--(axis cs:39,0.826099577339872)
--(axis cs:38,0.825608703263207)
--(axis cs:37,0.827271255729648)
--(axis cs:36,0.828931738954773)
--(axis cs:35,0.83150960758131)
--(axis cs:34,0.833053559434357)
--(axis cs:33,0.837555852942351)
--(axis cs:32,0.84046355366732)
--(axis cs:31,0.844581296803372)
--(axis cs:30,0.844355855784779)
--(axis cs:29,0.846337868700673)
--(axis cs:28,0.850127352530731)
--(axis cs:27,0.847866015063332)
--(axis cs:26,0.852896814116086)
--(axis cs:25,0.85451840373263)
--(axis cs:24,0.855517177804562)
--(axis cs:23,0.857813182077566)
--(axis cs:22,0.854445331809313)
--(axis cs:21,0.854640096232057)
--(axis cs:20,0.853579064255024)
--(axis cs:19,0.859147389622117)
--(axis cs:18,0.855743979088763)
--(axis cs:17,0.858416769646392)
--(axis cs:16,0.860570051373624)
--(axis cs:15,0.868706751109916)
--(axis cs:14,0.866982779944302)
--(axis cs:13,0.864922242205584)
--(axis cs:12,0.860016459575597)
--(axis cs:11,0.866347894262925)
--(axis cs:10,0.869888954278967)
--(axis cs:9,0.8540257761103)
--(axis cs:8,0.857509355708435)
--(axis cs:7,0.871334626628564)
--(axis cs:6,0.868311594424044)
--(axis cs:5,0.879133692587092)
--(axis cs:4,0.882746702372292)
--(axis cs:3,0.902776234218041)
--cycle;

\path [draw=lightslategray129114179, fill=lightslategray129114179, opacity=0.2, line width=0.32pt]
(axis cs:3,0.969795249326043)
--(axis cs:3,0.750204722659774)
--(axis cs:4,0.76113396682219)
--(axis cs:5,0.788794222850331)
--(axis cs:6,0.773331899008101)
--(axis cs:7,0.773550854843551)
--(axis cs:8,0.754839058661511)
--(axis cs:9,0.733134134732087)
--(axis cs:10,0.702806148465789)
--(axis cs:11,0.687427828249642)
--(axis cs:12,0.655506893168192)
--(axis cs:13,0.630520715366824)
--(axis cs:14,0.614528368562368)
--(axis cs:15,0.605245450754767)
--(axis cs:16,0.586299704229238)
--(axis cs:17,0.572085630388703)
--(axis cs:18,0.561336011204886)
--(axis cs:19,0.55188977857202)
--(axis cs:20,0.538211753346629)
--(axis cs:21,0.527830056995074)
--(axis cs:22,0.524318270721639)
--(axis cs:23,0.516430077085367)
--(axis cs:24,0.510629499026404)
--(axis cs:25,0.499769868438713)
--(axis cs:26,0.489371915184587)
--(axis cs:27,0.477942111166133)
--(axis cs:28,0.466741302712946)
--(axis cs:29,0.463198005862331)
--(axis cs:30,0.457314941073389)
--(axis cs:31,0.452975851358917)
--(axis cs:32,0.447954566103604)
--(axis cs:33,0.443874958367087)
--(axis cs:34,0.443394628646877)
--(axis cs:35,0.443257503171171)
--(axis cs:36,0.438402102911695)
--(axis cs:37,0.432971896840868)
--(axis cs:38,0.427897154524881)
--(axis cs:39,0.428067888337265)
--(axis cs:40,0.428781369163418)
--(axis cs:41,0.428529477657869)
--(axis cs:42,0.427673651707465)
--(axis cs:43,0.424863680149287)
--(axis cs:44,0.426160225749616)
--(axis cs:45,0.426198015794774)
--(axis cs:46,0.42591673324056)
--(axis cs:47,0.425409992210986)
--(axis cs:48,0.422906215379109)
--(axis cs:49,0.42467388034009)
--(axis cs:50,0.424621445777589)
--(axis cs:51,0.428878184749342)
--(axis cs:52,0.434399755330009)
--(axis cs:53,0.435010783143692)
--(axis cs:54,0.436186388597876)
--(axis cs:55,0.437672081748203)
--(axis cs:56,0.437820054134529)
--(axis cs:57,0.43737393209196)
--(axis cs:58,0.438305368377736)
--(axis cs:59,0.438306136217267)
--(axis cs:60,0.440446602478439)
--(axis cs:61,0.441568380007914)
--(axis cs:62,0.444068041276485)
--(axis cs:63,0.445848565085546)
--(axis cs:64,0.447498799116052)
--(axis cs:65,0.44948733058443)
--(axis cs:66,0.450087224484635)
--(axis cs:67,0.451252735909559)
--(axis cs:68,0.452232055781552)
--(axis cs:69,0.4539435260205)
--(axis cs:70,0.456842460343129)
--(axis cs:71,0.45819801393829)
--(axis cs:72,0.46145930029027)
--(axis cs:73,0.462693969959968)
--(axis cs:74,0.464674013953652)
--(axis cs:75,0.466333206940505)
--(axis cs:76,0.468482526617398)
--(axis cs:77,0.469985945679765)
--(axis cs:78,0.471165871349886)
--(axis cs:79,0.47176351932421)
--(axis cs:80,0.473854578905789)
--(axis cs:81,0.47657727417024)
--(axis cs:82,0.478451874347646)
--(axis cs:83,0.479178453671639)
--(axis cs:84,0.479746852561621)
--(axis cs:85,0.481251499394269)
--(axis cs:86,0.482889811815995)
--(axis cs:87,0.484753999772589)
--(axis cs:88,0.486256756771743)
--(axis cs:89,0.487522328680635)
--(axis cs:90,0.488121228415999)
--(axis cs:91,0.489929145496048)
--(axis cs:92,0.491494149645159)
--(axis cs:93,0.493046927799789)
--(axis cs:94,0.495027236855978)
--(axis cs:95,0.496557461351568)
--(axis cs:96,0.49729529854243)
--(axis cs:97,0.497822853387215)
--(axis cs:98,0.49850656043364)
--(axis cs:99,0.500401516960772)
--(axis cs:100,0.501732890672999)
--(axis cs:101,0.503252405721756)
--(axis cs:102,0.504689219196665)
--(axis cs:103,0.50616523621503)
--(axis cs:104,0.50740150525517)
--(axis cs:105,0.508969922880075)
--(axis cs:106,0.509977831008828)
--(axis cs:107,0.511009373710948)
--(axis cs:108,0.512040762120002)
--(axis cs:109,0.51296640607577)
--(axis cs:110,0.514375856743711)
--(axis cs:111,0.515298918316375)
--(axis cs:112,0.51697690368119)
--(axis cs:113,0.517529937485679)
--(axis cs:114,0.517375728249089)
--(axis cs:115,0.518151054245967)
--(axis cs:116,0.519244718451383)
--(axis cs:117,0.519760418030589)
--(axis cs:118,0.520322897595285)
--(axis cs:119,0.520876835608686)
--(axis cs:120,0.521111926448715)
--(axis cs:121,0.521756987668878)
--(axis cs:122,0.522987081469711)
--(axis cs:123,0.524291458202585)
--(axis cs:124,0.525316893727725)
--(axis cs:125,0.525924622191181)
--(axis cs:126,0.527507411063972)
--(axis cs:127,0.527847861590246)
--(axis cs:128,0.528292921441176)
--(axis cs:129,0.529375450078476)
--(axis cs:130,0.530408124184045)
--(axis cs:131,0.531636918825148)
--(axis cs:132,0.532375758983989)
--(axis cs:133,0.532777083419767)
--(axis cs:134,0.533769359823332)
--(axis cs:135,0.533815384057525)
--(axis cs:136,0.534865155647163)
--(axis cs:137,0.535344806435234)
--(axis cs:138,0.536249885387)
--(axis cs:139,0.537198385509449)
--(axis cs:140,0.537983435638202)
--(axis cs:141,0.538149071249507)
--(axis cs:142,0.539572152290748)
--(axis cs:143,0.540415984400236)
--(axis cs:144,0.540711905187417)
--(axis cs:145,0.541384746176851)
--(axis cs:146,0.541738141770367)
--(axis cs:147,0.54257850254226)
--(axis cs:148,0.543176410214429)
--(axis cs:149,0.542952550729101)
--(axis cs:150,0.543322232044998)
--(axis cs:151,0.544778565582503)
--(axis cs:152,0.545651712374499)
--(axis cs:153,0.54559265413468)
--(axis cs:154,0.546115278127641)
--(axis cs:155,0.546829228824915)
--(axis cs:156,0.547242792705942)
--(axis cs:157,0.548283722887156)
--(axis cs:158,0.549292242182268)
--(axis cs:159,0.550203539557277)
--(axis cs:160,0.550700926451402)
--(axis cs:161,0.551151081708805)
--(axis cs:162,0.551872252582978)
--(axis cs:163,0.553026076516359)
--(axis cs:164,0.553836283686156)
--(axis cs:165,0.554267403786339)
--(axis cs:166,0.55543469090792)
--(axis cs:167,0.555626489064815)
--(axis cs:168,0.556185526106186)
--(axis cs:169,0.557316909926629)
--(axis cs:170,0.558049647640042)
--(axis cs:171,0.55870813308011)
--(axis cs:172,0.559009663889451)
--(axis cs:173,0.559410958221958)
--(axis cs:174,0.56025025191917)
--(axis cs:175,0.560815426445021)
--(axis cs:176,0.56130934047691)
--(axis cs:177,0.56187833748222)
--(axis cs:178,0.562466699165672)
--(axis cs:179,0.563239360220619)
--(axis cs:180,0.563450406047312)
--(axis cs:181,0.564306197748484)
--(axis cs:182,0.564573998604016)
--(axis cs:183,0.564557344662508)
--(axis cs:184,0.565601832437084)
--(axis cs:185,0.566706919019453)
--(axis cs:186,0.567528131488267)
--(axis cs:187,0.568490860075882)
--(axis cs:188,0.570119773328345)
--(axis cs:189,0.571266623048418)
--(axis cs:190,0.572304046511171)
--(axis cs:191,0.57287710142798)
--(axis cs:192,0.573941991409202)
--(axis cs:193,0.57510457607054)
--(axis cs:194,0.576201292177659)
--(axis cs:195,0.577096146892946)
--(axis cs:196,0.578118648350639)
--(axis cs:197,0.579631175436069)
--(axis cs:198,0.581012309609581)
--(axis cs:199,0.581915026667973)
--(axis cs:200,0.582536916815166)
--(axis cs:201,0.5836462021104)
--(axis cs:202,0.584317017324694)
--(axis cs:203,0.586043433087704)
--(axis cs:204,0.587801387958363)
--(axis cs:205,0.58906438934766)
--(axis cs:206,0.590099256562521)
--(axis cs:207,0.591257696425697)
--(axis cs:208,0.592334592884467)
--(axis cs:209,0.592958427378752)
--(axis cs:210,0.594000891603097)
--(axis cs:211,0.594944243956561)
--(axis cs:212,0.595993441144892)
--(axis cs:213,0.597252122478583)
--(axis cs:214,0.598641636642061)
--(axis cs:215,0.599857196739922)
--(axis cs:216,0.600995179914769)
--(axis cs:217,0.602003442601907)
--(axis cs:218,0.603313004444217)
--(axis cs:219,0.60420681775148)
--(axis cs:220,0.60532678002784)
--(axis cs:221,0.606412419140394)
--(axis cs:222,0.60743915824962)
--(axis cs:223,0.608430949800558)
--(axis cs:224,0.609609406655237)
--(axis cs:225,0.610622233921221)
--(axis cs:226,0.611564373513259)
--(axis cs:227,0.612665624092135)
--(axis cs:228,0.613638498354069)
--(axis cs:229,0.614607134604955)
--(axis cs:230,0.615869135163177)
--(axis cs:231,0.616818627515401)
--(axis cs:232,0.617524358077014)
--(axis cs:233,0.618558303689285)
--(axis cs:234,0.619486684833584)
--(axis cs:235,0.620104761974407)
--(axis cs:236,0.620929603948478)
--(axis cs:237,0.621356201907759)
--(axis cs:238,0.621816861626723)
--(axis cs:239,0.621703486710533)
--(axis cs:240,0.622106883370331)
--(axis cs:241,0.622871667260555)
--(axis cs:242,0.623646792742949)
--(axis cs:243,0.623786233825279)
--(axis cs:244,0.623791526642846)
--(axis cs:245,0.623877771111486)
--(axis cs:246,0.624246606620042)
--(axis cs:247,0.624652533406735)
--(axis cs:248,0.625148323559376)
--(axis cs:249,0.625773371281297)
--(axis cs:250,0.626341632760745)
--(axis cs:251,0.626959130450712)
--(axis cs:252,0.627614724176386)
--(axis cs:253,0.628251798179606)
--(axis cs:254,0.628829257412773)
--(axis cs:255,0.629533283239238)
--(axis cs:256,0.629881657030524)
--(axis cs:257,0.630948942127727)
--(axis cs:258,0.631806739413334)
--(axis cs:259,0.632659656081766)
--(axis cs:260,0.632940554068957)
--(axis cs:261,0.633911218868627)
--(axis cs:262,0.63432952433063)
--(axis cs:263,0.635044504098772)
--(axis cs:264,0.635628947461676)
--(axis cs:265,0.636093257068072)
--(axis cs:266,0.636585969692613)
--(axis cs:267,0.637528646474235)
--(axis cs:268,0.638277073009122)
--(axis cs:269,0.639426625974928)
--(axis cs:270,0.640071995598461)
--(axis cs:271,0.640687796549044)
--(axis cs:272,0.641520499802057)
--(axis cs:273,0.642236233668987)
--(axis cs:274,0.642572670654011)
--(axis cs:275,0.643021389448554)
--(axis cs:276,0.643453417367532)
--(axis cs:277,0.644214360608007)
--(axis cs:278,0.644461984149926)
--(axis cs:279,0.644899766183641)
--(axis cs:280,0.645678149991841)
--(axis cs:281,0.646164499053323)
--(axis cs:282,0.646700141893721)
--(axis cs:283,0.646800700978944)
--(axis cs:284,0.647366118052694)
--(axis cs:285,0.647955253770325)
--(axis cs:286,0.648393254344475)
--(axis cs:287,0.648834617901703)
--(axis cs:288,0.649183661334651)
--(axis cs:289,0.649754677240227)
--(axis cs:290,0.650003671625868)
--(axis cs:291,0.650372394545499)
--(axis cs:292,0.650977784346812)
--(axis cs:293,0.65152970739773)
--(axis cs:294,0.65200513175771)
--(axis cs:295,0.652369631667105)
--(axis cs:296,0.653068187722275)
--(axis cs:297,0.653684570526467)
--(axis cs:298,0.654146867314567)
--(axis cs:299,0.654601121748005)
--(axis cs:300,0.654919322045883)
--(axis cs:301,0.655368320665944)
--(axis cs:302,0.656169847002143)
--(axis cs:303,0.656681061325114)
--(axis cs:304,0.657533975726221)
--(axis cs:305,0.658455994587624)
--(axis cs:306,0.658733906948235)
--(axis cs:307,0.659500140371712)
--(axis cs:308,0.6601454046432)
--(axis cs:309,0.660312011178942)
--(axis cs:310,0.660649952823873)
--(axis cs:311,0.660875728099925)
--(axis cs:312,0.661256480312015)
--(axis cs:313,0.661769632354023)
--(axis cs:314,0.66217651318581)
--(axis cs:315,0.662821394937613)
--(axis cs:316,0.663200610211855)
--(axis cs:317,0.663755919826568)
--(axis cs:318,0.664174704292874)
--(axis cs:319,0.664708417452441)
--(axis cs:320,0.665324275144548)
--(axis cs:321,0.665664225341444)
--(axis cs:322,0.66620225996825)
--(axis cs:323,0.666587523029997)
--(axis cs:324,0.667064598269856)
--(axis cs:325,0.667627452780691)
--(axis cs:326,0.668305825854036)
--(axis cs:327,0.669163022138948)
--(axis cs:328,0.669492118622386)
--(axis cs:329,0.670009043501153)
--(axis cs:330,0.670581009208498)
--(axis cs:331,0.670819686945266)
--(axis cs:332,0.671411152107965)
--(axis cs:333,0.671966475877987)
--(axis cs:334,0.672561466447864)
--(axis cs:335,0.672926023900361)
--(axis cs:336,0.673485437549746)
--(axis cs:337,0.674045415736433)
--(axis cs:338,0.674514886118285)
--(axis cs:339,0.675074541930196)
--(axis cs:340,0.675739624913039)
--(axis cs:341,0.676222889834185)
--(axis cs:342,0.676756707796463)
--(axis cs:343,0.67699097051283)
--(axis cs:344,0.677444077361182)
--(axis cs:345,0.677984219161359)
--(axis cs:346,0.678541577291443)
--(axis cs:347,0.679034083153738)
--(axis cs:348,0.679531495456771)
--(axis cs:349,0.67989237759094)
--(axis cs:350,0.680372505237761)
--(axis cs:351,0.680913286256126)
--(axis cs:352,0.681428428660098)
--(axis cs:353,0.682065738140665)
--(axis cs:354,0.682278522311412)
--(axis cs:355,0.682830590583491)
--(axis cs:356,0.683368644284351)
--(axis cs:357,0.683963954962388)
--(axis cs:358,0.684471031722279)
--(axis cs:359,0.684994179552629)
--(axis cs:360,0.685637720762522)
--(axis cs:361,0.68630719755196)
--(axis cs:362,0.6869419912383)
--(axis cs:363,0.687412124711718)
--(axis cs:364,0.688014431175168)
--(axis cs:365,0.68836044127358)
--(axis cs:366,0.68883608737121)
--(axis cs:367,0.689177146625605)
--(axis cs:368,0.689787943939286)
--(axis cs:369,0.690283948945458)
--(axis cs:370,0.690863676195874)
--(axis cs:371,0.691296817422645)
--(axis cs:372,0.691821765437183)
--(axis cs:373,0.692299001983748)
--(axis cs:374,0.6925297619568)
--(axis cs:375,0.693170606827656)
--(axis cs:376,0.693670378821549)
--(axis cs:377,0.694315503160512)
--(axis cs:378,0.694834076793107)
--(axis cs:379,0.695411866076961)
--(axis cs:380,0.696036158205006)
--(axis cs:381,0.69670235853305)
--(axis cs:382,0.696994185511312)
--(axis cs:383,0.697534753163032)
--(axis cs:384,0.697918495360326)
--(axis cs:385,0.698071342664034)
--(axis cs:386,0.698500873344601)
--(axis cs:387,0.698897463749988)
--(axis cs:388,0.699220066591503)
--(axis cs:389,0.699268350095708)
--(axis cs:390,0.699587605650598)
--(axis cs:391,0.700059749164394)
--(axis cs:392,0.700043961508585)
--(axis cs:393,0.700398926336707)
--(axis cs:394,0.700793675399829)
--(axis cs:395,0.700945930284323)
--(axis cs:396,0.701358352062532)
--(axis cs:397,0.701615468675334)
--(axis cs:398,0.702057913270808)
--(axis cs:399,0.702225096078627)
--(axis cs:400,0.702545138749571)
--(axis cs:401,0.702780869036565)
--(axis cs:402,0.703032902097751)
--(axis cs:403,0.703015607314468)
--(axis cs:404,0.703147788955546)
--(axis cs:405,0.703284312686052)
--(axis cs:406,0.70343886186298)
--(axis cs:407,0.703854485987019)
--(axis cs:408,0.704216951038692)
--(axis cs:409,0.704639572430666)
--(axis cs:410,0.704889243830264)
--(axis cs:411,0.705215654347688)
--(axis cs:412,0.70539619722917)
--(axis cs:413,0.705425417564351)
--(axis cs:414,0.705629168262895)
--(axis cs:415,0.705706569610753)
--(axis cs:416,0.706019495141155)
--(axis cs:417,0.706229702957141)
--(axis cs:418,0.706455825571579)
--(axis cs:419,0.706598642207202)
--(axis cs:420,0.706985083187225)
--(axis cs:421,0.707389549550909)
--(axis cs:422,0.707677584339584)
--(axis cs:423,0.708080036876158)
--(axis cs:424,0.708450062278241)
--(axis cs:425,0.708832735921235)
--(axis cs:426,0.709150880273124)
--(axis cs:427,0.709730657354813)
--(axis cs:428,0.710219401989778)
--(axis cs:429,0.710665170347282)
--(axis cs:430,0.711113523288922)
--(axis cs:431,0.711666232691595)
--(axis cs:432,0.712065482406885)
--(axis cs:433,0.71244855032811)
--(axis cs:434,0.712711363277819)
--(axis cs:435,0.713120166138182)
--(axis cs:436,0.713356351171734)
--(axis cs:437,0.713700330410683)
--(axis cs:438,0.714059207412158)
--(axis cs:439,0.714490058804765)
--(axis cs:440,0.714873398821475)
--(axis cs:441,0.715338464490679)
--(axis cs:442,0.715701388692034)
--(axis cs:443,0.716170180017777)
--(axis cs:444,0.716610650474969)
--(axis cs:445,0.717060886302151)
--(axis cs:446,0.7172986211194)
--(axis cs:447,0.717714267553981)
--(axis cs:448,0.718133671763758)
--(axis cs:449,0.718555264893893)
--(axis cs:450,0.719009998440371)
--(axis cs:451,0.719392006751124)
--(axis cs:452,0.7198343775221)
--(axis cs:453,0.720268234275155)
--(axis cs:454,0.720726410821969)
--(axis cs:455,0.721159324038406)
--(axis cs:456,0.72159193898788)
--(axis cs:457,0.721994949830988)
--(axis cs:458,0.722407242605751)
--(axis cs:459,0.722847725209715)
--(axis cs:460,0.72334992309197)
--(axis cs:461,0.723798655653064)
--(axis cs:462,0.724175344634027)
--(axis cs:463,0.724503665095055)
--(axis cs:464,0.724797065279385)
--(axis cs:465,0.725239547202826)
--(axis cs:466,0.72564017364571)
--(axis cs:467,0.726022068767888)
--(axis cs:468,0.726472509792505)
--(axis cs:469,0.726891291082762)
--(axis cs:470,0.727372949701292)
--(axis cs:471,0.727818485157802)
--(axis cs:472,0.728236328998276)
--(axis cs:473,0.728651980406199)
--(axis cs:474,0.729111560513462)
--(axis cs:475,0.729520613932833)
--(axis cs:476,0.729844271430677)
--(axis cs:477,0.730166076833551)
--(axis cs:478,0.730502857606254)
--(axis cs:479,0.730788631962324)
--(axis cs:480,0.731163494411933)
--(axis cs:481,0.731493757343639)
--(axis cs:482,0.73181052917309)
--(axis cs:483,0.732150672509792)
--(axis cs:484,0.73248634708095)
--(axis cs:485,0.732831007806531)
--(axis cs:486,0.733201571815689)
--(axis cs:487,0.733521771976972)
--(axis cs:488,0.733946811605291)
--(axis cs:489,0.734345676434138)
--(axis cs:490,0.734691300617685)
--(axis cs:491,0.73504034147606)
--(axis cs:492,0.735396016849446)
--(axis cs:493,0.735723811641547)
--(axis cs:494,0.736052837304046)
--(axis cs:495,0.736381852726344)
--(axis cs:496,0.736663414034264)
--(axis cs:497,0.736886815153967)
--(axis cs:498,0.737273681469851)
--(axis cs:499,0.737495866936864)
--(axis cs:500,0.737876591848124)
--(axis cs:501,0.738012828514248)
--(axis cs:502,0.73822933437588)
--(axis cs:503,0.738475862537)
--(axis cs:504,0.73855531230157)
--(axis cs:505,0.738797073794617)
--(axis cs:506,0.739109275116835)
--(axis cs:507,0.739328302247552)
--(axis cs:508,0.739460268690801)
--(axis cs:509,0.739798760440374)
--(axis cs:510,0.740205782967401)
--(axis cs:511,0.74054946608217)
--(axis cs:512,0.740849482468306)
--(axis cs:513,0.741130898191856)
--(axis cs:514,0.741516751457131)
--(axis cs:515,0.741790678730185)
--(axis cs:516,0.742119977339849)
--(axis cs:517,0.742327964106298)
--(axis cs:518,0.742556592552804)
--(axis cs:519,0.742849536001941)
--(axis cs:520,0.743106297285249)
--(axis cs:521,0.743373227605992)
--(axis cs:522,0.743673360736046)
--(axis cs:523,0.74403702861444)
--(axis cs:524,0.74424606606686)
--(axis cs:525,0.744537939528828)
--(axis cs:526,0.744744899905121)
--(axis cs:527,0.745013749644711)
--(axis cs:528,0.745281095278276)
--(axis cs:529,0.745532415818585)
--(axis cs:530,0.745833422513927)
--(axis cs:531,0.746189999424534)
--(axis cs:532,0.746494829372731)
--(axis cs:533,0.746698212472628)
--(axis cs:534,0.746999210259859)
--(axis cs:535,0.747297307321684)
--(axis cs:536,0.747691256923512)
--(axis cs:537,0.747989362833355)
--(axis cs:538,0.748328283257826)
--(axis cs:539,0.748579934737533)
--(axis cs:540,0.748908165229774)
--(axis cs:541,0.749307023321634)
--(axis cs:542,0.749460050696782)
--(axis cs:543,0.749780604928146)
--(axis cs:544,0.750091995704878)
--(axis cs:545,0.75029130189458)
--(axis cs:546,0.750645250456898)
--(axis cs:547,0.750836217681021)
--(axis cs:548,0.751216431528766)
--(axis cs:549,0.751400493781583)
--(axis cs:550,0.751707612086179)
--(axis cs:551,0.752040621734973)
--(axis cs:552,0.752336610526703)
--(axis cs:553,0.752683423718889)
--(axis cs:554,0.752991527710235)
--(axis cs:555,0.75329777898878)
--(axis cs:556,0.753648811098801)
--(axis cs:557,0.753917913633367)
--(axis cs:558,0.754053647813682)
--(axis cs:559,0.754262250487463)
--(axis cs:560,0.754574250722542)
--(axis cs:561,0.754840010412036)
--(axis cs:562,0.75493571312503)
--(axis cs:563,0.755242648310091)
--(axis cs:564,0.755446540464816)
--(axis cs:565,0.755715478191556)
--(axis cs:566,0.755971952468493)
--(axis cs:567,0.755939304904352)
--(axis cs:568,0.756214004951052)
--(axis cs:569,0.756471672830654)
--(axis cs:570,0.756497270578694)
--(axis cs:571,0.756710045600548)
--(axis cs:572,0.756827614569547)
--(axis cs:573,0.756963683931231)
--(axis cs:574,0.757331274565066)
--(axis cs:575,0.757663533692324)
--(axis cs:576,0.757915578678624)
--(axis cs:577,0.758222929478959)
--(axis cs:578,0.758522940006913)
--(axis cs:579,0.758790515948713)
--(axis cs:580,0.759089868023914)
--(axis cs:581,0.759375394619128)
--(axis cs:582,0.759639991019546)
--(axis cs:583,0.759890997840971)
--(axis cs:584,0.760182399694454)
--(axis cs:585,0.760482874075617)
--(axis cs:586,0.760756064575304)
--(axis cs:587,0.761060281296025)
--(axis cs:588,0.761369064047998)
--(axis cs:589,0.761638125664821)
--(axis cs:590,0.761820687653148)
--(axis cs:591,0.762068812923449)
--(axis cs:592,0.762312551170489)
--(axis cs:593,0.762547157077159)
--(axis cs:594,0.762868526396302)
--(axis cs:595,0.763067809067712)
--(axis cs:596,0.763321224479782)
--(axis cs:597,0.763521813284137)
--(axis cs:598,0.763780780035619)
--(axis cs:599,0.763957885901921)
--(axis cs:600,0.76423581668651)
--(axis cs:601,0.764465096510468)
--(axis cs:602,0.764635680247849)
--(axis cs:603,0.764820754271363)
--(axis cs:604,0.765123689682284)
--(axis cs:605,0.765291728700473)
--(axis cs:606,0.765522852326105)
--(axis cs:607,0.765764595782468)
--(axis cs:608,0.765953954417426)
--(axis cs:609,0.766213696070916)
--(axis cs:610,0.766433071197302)
--(axis cs:611,0.766686041671232)
--(axis cs:612,0.766826353450772)
--(axis cs:613,0.767084099497137)
--(axis cs:614,0.767261289074457)
--(axis cs:615,0.767430264371452)
--(axis cs:616,0.767671590282566)
--(axis cs:617,0.767934761920809)
--(axis cs:618,0.768115110544553)
--(axis cs:619,0.768391814504837)
--(axis cs:620,0.768631442280346)
--(axis cs:621,0.768852177419544)
--(axis cs:622,0.769076497760621)
--(axis cs:623,0.769298622357689)
--(axis cs:624,0.769548506793295)
--(axis cs:625,0.769699365910754)
--(axis cs:626,0.769850488312602)
--(axis cs:627,0.770044313175166)
--(axis cs:628,0.770234589157775)
--(axis cs:629,0.770559081536716)
--(axis cs:630,0.770873251141442)
--(axis cs:631,0.771141168833303)
--(axis cs:632,0.771441000077933)
--(axis cs:633,0.771713592228391)
--(axis cs:634,0.771929976464576)
--(axis cs:635,0.772144634259768)
--(axis cs:636,0.772440199103212)
--(axis cs:637,0.772720060764881)
--(axis cs:638,0.773007409764767)
--(axis cs:639,0.773307577337236)
--(axis cs:640,0.773629578129149)
--(axis cs:641,0.773917218866443)
--(axis cs:642,0.77423692031155)
--(axis cs:643,0.774478011100052)
--(axis cs:644,0.774691758223684)
--(axis cs:645,0.774981767400777)
--(axis cs:646,0.77508395963508)
--(axis cs:647,0.775325956440851)
--(axis cs:648,0.775554761007327)
--(axis cs:649,0.775752968961708)
--(axis cs:650,0.775985743308434)
--(axis cs:651,0.776239642633558)
--(axis cs:652,0.776431923165532)
--(axis cs:653,0.776711653918683)
--(axis cs:654,0.776949692675948)
--(axis cs:655,0.777187046693937)
--(axis cs:656,0.777375680433776)
--(axis cs:657,0.777594737748934)
--(axis cs:658,0.777811073585901)
--(axis cs:659,0.778085996262866)
--(axis cs:660,0.778327374142381)
--(axis cs:661,0.778608747681545)
--(axis cs:662,0.778781627265436)
--(axis cs:663,0.779035466919445)
--(axis cs:664,0.779281053524587)
--(axis cs:665,0.779511125092799)
--(axis cs:666,0.779787111120631)
--(axis cs:667,0.780106031685616)
--(axis cs:668,0.780356668428612)
--(axis cs:669,0.780607194332398)
--(axis cs:670,0.780895480940462)
--(axis cs:671,0.781129868995303)
--(axis cs:672,0.781340285712815)
--(axis cs:673,0.781574577000204)
--(axis cs:674,0.7818059614052)
--(axis cs:675,0.782012270582296)
--(axis cs:676,0.782247854701944)
--(axis cs:677,0.78243523995596)
--(axis cs:678,0.78260417221109)
--(axis cs:679,0.782865651526543)
--(axis cs:680,0.783054533872517)
--(axis cs:681,0.783276588341177)
--(axis cs:682,0.783529420430478)
--(axis cs:683,0.783811191526201)
--(axis cs:684,0.784024085303619)
--(axis cs:685,0.78413893954336)
--(axis cs:686,0.784374642629566)
--(axis cs:687,0.784565981647713)
--(axis cs:688,0.784669260163808)
--(axis cs:689,0.784864533091983)
--(axis cs:690,0.785053056888494)
--(axis cs:691,0.785265587289302)
--(axis cs:692,0.785495571878874)
--(axis cs:693,0.785744528175033)
--(axis cs:694,0.785973091509016)
--(axis cs:695,0.786264923856127)
--(axis cs:696,0.786507871148002)
--(axis cs:697,0.786789787268372)
--(axis cs:698,0.787033963675386)
--(axis cs:699,0.787251408798354)
--(axis cs:700,0.787496563674664)
--(axis cs:701,0.787746459654217)
--(axis cs:702,0.788027674384418)
--(axis cs:703,0.788250819412559)
--(axis cs:704,0.78850325928811)
--(axis cs:705,0.788695394332976)
--(axis cs:706,0.78897941252726)
--(axis cs:707,0.789226878739771)
--(axis cs:708,0.789463162303793)
--(axis cs:709,0.78972068547434)
--(axis cs:710,0.789995880277429)
--(axis cs:711,0.790257940569615)
--(axis cs:712,0.790494423790447)
--(axis cs:713,0.790710387146283)
--(axis cs:714,0.790925401699984)
--(axis cs:715,0.791180977542556)
--(axis cs:716,0.791408243491859)
--(axis cs:717,0.791661489131604)
--(axis cs:718,0.791923605091321)
--(axis cs:719,0.792162659011866)
--(axis cs:720,0.792368491396711)
--(axis cs:721,0.792605567271023)
--(axis cs:722,0.792859665421519)
--(axis cs:723,0.793072043941806)
--(axis cs:724,0.793252216078061)
--(axis cs:725,0.793503236356166)
--(axis cs:726,0.793690696366936)
--(axis cs:727,0.793936266229648)
--(axis cs:728,0.794123567549985)
--(axis cs:729,0.794344146502102)
--(axis cs:730,0.794518877077161)
--(axis cs:731,0.794719629052483)
--(axis cs:732,0.794947726709436)
--(axis cs:733,0.795169050988685)
--(axis cs:734,0.795390715658881)
--(axis cs:735,0.795605252540076)
--(axis cs:736,0.795826416082017)
--(axis cs:737,0.796057297695394)
--(axis cs:738,0.796290252715722)
--(axis cs:739,0.796523601253619)
--(axis cs:740,0.796743480349748)
--(axis cs:741,0.79688344429085)
--(axis cs:742,0.796976696456261)
--(axis cs:743,0.797165464547707)
--(axis cs:744,0.797373065395653)
--(axis cs:745,0.797614799392277)
--(axis cs:746,0.797767569599238)
--(axis cs:747,0.798014563157402)
--(axis cs:748,0.798248658202179)
--(axis cs:749,0.798490217128742)
--(axis cs:750,0.798686838720942)
--(axis cs:751,0.798894538180847)
--(axis cs:752,0.799053847622264)
--(axis cs:753,0.799216741931436)
--(axis cs:754,0.799382364548522)
--(axis cs:755,0.799517539152565)
--(axis cs:756,0.799700993280663)
--(axis cs:757,0.799922731513859)
--(axis cs:758,0.800137473665725)
--(axis cs:759,0.800323098082315)
--(axis cs:760,0.800512627884102)
--(axis cs:761,0.800672313074952)
--(axis cs:762,0.800909809827294)
--(axis cs:763,0.801152983124791)
--(axis cs:764,0.80137051407663)
--(axis cs:765,0.80157973684004)
--(axis cs:766,0.801823219537636)
--(axis cs:767,0.802039743274849)
--(axis cs:768,0.802240006075741)
--(axis cs:769,0.802469860436584)
--(axis cs:770,0.802685742268204)
--(axis cs:771,0.802902841349961)
--(axis cs:772,0.803087853968762)
--(axis cs:773,0.803261278544076)
--(axis cs:774,0.803514938649343)
--(axis cs:775,0.803708012884239)
--(axis cs:776,0.803919871619268)
--(axis cs:777,0.804157578893093)
--(axis cs:778,0.804358636234359)
--(axis cs:779,0.804574577631646)
--(axis cs:780,0.804786809320092)
--(axis cs:781,0.805021694715551)
--(axis cs:782,0.805240564827044)
--(axis cs:783,0.80545708163675)
--(axis cs:784,0.805639167094585)
--(axis cs:785,0.805798473915626)
--(axis cs:786,0.805933547608547)
--(axis cs:787,0.806119359852764)
--(axis cs:788,0.806363783398885)
--(axis cs:789,0.806556461820393)
--(axis cs:790,0.806735757335873)
--(axis cs:791,0.806936778427727)
--(axis cs:792,0.807122060486285)
--(axis cs:793,0.807266067780718)
--(axis cs:794,0.807478830682086)
--(axis cs:795,0.807710276460212)
--(axis cs:796,0.807951354622671)
--(axis cs:797,0.808146413440344)
--(axis cs:798,0.808379717813925)
--(axis cs:799,0.808613514306147)
--(axis cs:800,0.808823789002251)
--(axis cs:801,0.809057854326082)
--(axis cs:802,0.809261985005015)
--(axis cs:803,0.809446778876253)
--(axis cs:804,0.809631184648478)
--(axis cs:805,0.809805397805556)
--(axis cs:806,0.809982116506299)
--(axis cs:807,0.810152025062354)
--(axis cs:808,0.810367004288346)
--(axis cs:809,0.810563991828998)
--(axis cs:810,0.810776306450744)
--(axis cs:811,0.81098520160749)
--(axis cs:812,0.811193639893207)
--(axis cs:813,0.811368776272079)
--(axis cs:814,0.811569655245808)
--(axis cs:815,0.811751729041012)
--(axis cs:816,0.811947871319267)
--(axis cs:817,0.812141789210433)
--(axis cs:818,0.812336976250512)
--(axis cs:819,0.81244595953393)
--(axis cs:820,0.81266113918851)
--(axis cs:821,0.812825784980127)
--(axis cs:822,0.813001194976514)
--(axis cs:823,0.813195323868476)
--(axis cs:824,0.813386646563685)
--(axis cs:825,0.813594515384134)
--(axis cs:826,0.813744900100706)
--(axis cs:827,0.813942202363779)
--(axis cs:828,0.814135841237784)
--(axis cs:829,0.814268320541698)
--(axis cs:830,0.814367976297854)
--(axis cs:831,0.814474957406732)
--(axis cs:832,0.814618549562241)
--(axis cs:833,0.814711725835952)
--(axis cs:834,0.814830538959767)
--(axis cs:835,0.815001597445167)
--(axis cs:836,0.815173653760033)
--(axis cs:837,0.81523398259141)
--(axis cs:838,0.815313761152552)
--(axis cs:839,0.815442717935971)
--(axis cs:840,0.815646951563007)
--(axis cs:841,0.815817551175181)
--(axis cs:842,0.815952994195508)
--(axis cs:843,0.816082067512307)
--(axis cs:844,0.816135266256128)
--(axis cs:845,0.816239769704469)
--(axis cs:846,0.816436257568164)
--(axis cs:847,0.816650123154676)
--(axis cs:848,0.816856481830459)
--(axis cs:849,0.817013292714693)
--(axis cs:850,0.817215534514984)
--(axis cs:851,0.817433767114846)
--(axis cs:852,0.81763935543293)
--(axis cs:853,0.817807168664583)
--(axis cs:854,0.817990259206516)
--(axis cs:855,0.818194724739748)
--(axis cs:856,0.818376894645428)
--(axis cs:857,0.818547700515894)
--(axis cs:858,0.818737469610263)
--(axis cs:859,0.818845719680283)
--(axis cs:860,0.819016712413255)
--(axis cs:861,0.819187647326998)
--(axis cs:862,0.819298842372752)
--(axis cs:863,0.819373837792829)
--(axis cs:864,0.819480966851621)
--(axis cs:865,0.819619521961492)
--(axis cs:866,0.819679544541675)
--(axis cs:867,0.819862097817422)
--(axis cs:868,0.820018472519266)
--(axis cs:869,0.820134167466725)
--(axis cs:870,0.820321668299701)
--(axis cs:871,0.820488791318378)
--(axis cs:872,0.820637553984167)
--(axis cs:873,0.820793692666905)
--(axis cs:874,0.820961199263781)
--(axis cs:875,0.821131411873485)
--(axis cs:876,0.821281183997837)
--(axis cs:877,0.8214810206326)
--(axis cs:878,0.821631672189795)
--(axis cs:879,0.821808167583085)
--(axis cs:880,0.822001872878298)
--(axis cs:881,0.82211547698995)
--(axis cs:882,0.822266273627824)
--(axis cs:883,0.822371020491565)
--(axis cs:884,0.822555274601212)
--(axis cs:885,0.822714416188406)
--(axis cs:886,0.822897902471417)
--(axis cs:887,0.823034583055666)
--(axis cs:888,0.823158345755048)
--(axis cs:889,0.823275686350777)
--(axis cs:890,0.823452041313745)
--(axis cs:891,0.823565002224206)
--(axis cs:892,0.823701638122405)
--(axis cs:893,0.823825788706011)
--(axis cs:894,0.823911741688979)
--(axis cs:895,0.824027591928592)
--(axis cs:896,0.824148011311445)
--(axis cs:897,0.824195859611703)
--(axis cs:898,0.824349344642126)
--(axis cs:899,0.824505728444075)
--(axis cs:900,0.824505938660025)
--(axis cs:901,0.824564726336173)
--(axis cs:902,0.824691009678046)
--(axis cs:903,0.824858386872993)
--(axis cs:904,0.825022475917612)
--(axis cs:905,0.825170660719071)
--(axis cs:906,0.825332103413051)
--(axis cs:907,0.825524503905806)
--(axis cs:908,0.825701626747079)
--(axis cs:909,0.825846133681881)
--(axis cs:910,0.82597369299045)
--(axis cs:911,0.826114977598289)
--(axis cs:912,0.826291546688293)
--(axis cs:913,0.826474205656524)
--(axis cs:914,0.826626844618836)
--(axis cs:915,0.82679883463538)
--(axis cs:916,0.826951225821938)
--(axis cs:917,0.827087490060844)
--(axis cs:918,0.827239500864583)
--(axis cs:919,0.827391284179428)
--(axis cs:920,0.827558816978005)
--(axis cs:921,0.827725406305432)
--(axis cs:922,0.827887993842687)
--(axis cs:923,0.828028862108432)
--(axis cs:924,0.828206961395907)
--(axis cs:925,0.828373459875816)
--(axis cs:926,0.828539354266621)
--(axis cs:927,0.828706123563966)
--(axis cs:928,0.828882343472574)
--(axis cs:929,0.829056164143045)
--(axis cs:930,0.829224184545946)
--(axis cs:931,0.829395644085317)
--(axis cs:932,0.829568403710534)
--(axis cs:933,0.829735486796836)
--(axis cs:934,0.829905566308941)
--(axis cs:935,0.830082717483345)
--(axis cs:936,0.830259612181029)
--(axis cs:937,0.830370844665715)
--(axis cs:938,0.830413478850445)
--(axis cs:939,0.830477447742718)
--(axis cs:940,0.830519523251881)
--(axis cs:941,0.830610875620991)
--(axis cs:942,0.830704526219878)
--(axis cs:943,0.830880866014436)
--(axis cs:944,0.831061167265145)
--(axis cs:945,0.831249493690429)
--(axis cs:946,0.83144783569418)
--(axis cs:947,0.831632891344496)
--(axis cs:948,0.831800542128158)
--(axis cs:949,0.831975331122696)
--(axis cs:950,0.832137868563754)
--(axis cs:951,0.832295554312016)
--(axis cs:952,0.832452477031074)
--(axis cs:953,0.832620525072706)
--(axis cs:954,0.832772966404414)
--(axis cs:955,0.832899561579066)
--(axis cs:956,0.833009844724847)
--(axis cs:957,0.833140988716699)
--(axis cs:958,0.833307708308856)
--(axis cs:959,0.833474979984264)
--(axis cs:960,0.833636644756375)
--(axis cs:961,0.833796237771576)
--(axis cs:962,0.833963873724791)
--(axis cs:963,0.834120311925025)
--(axis cs:964,0.834287264618075)
--(axis cs:965,0.834450014668403)
--(axis cs:966,0.834621214239584)
--(axis cs:967,0.834746152961141)
--(axis cs:968,0.834897074339603)
--(axis cs:969,0.835026393219757)
--(axis cs:970,0.835157316120922)
--(axis cs:971,0.835318763388326)
--(axis cs:972,0.835481564114967)
--(axis cs:973,0.835635743879993)
--(axis cs:974,0.835801627393)
--(axis cs:975,0.835959851800873)
--(axis cs:976,0.836115471194212)
--(axis cs:977,0.836233522048245)
--(axis cs:978,0.836400388648488)
--(axis cs:979,0.836563245374329)
--(axis cs:980,0.836729847570686)
--(axis cs:981,0.836896110455033)
--(axis cs:982,0.837062035062912)
--(axis cs:983,0.837227622425653)
--(axis cs:984,0.837376629882657)
--(axis cs:985,0.837541562306712)
--(axis cs:986,0.837706160521193)
--(axis cs:987,0.837781356673605)
--(axis cs:988,0.837945379574451)
--(axis cs:989,0.83811311149838)
--(axis cs:990,0.838276468600803)
--(axis cs:991,0.838423367289285)
--(axis cs:992,0.838539261254952)
--(axis cs:993,0.838638072846186)
--(axis cs:994,0.838781889741231)
--(axis cs:995,0.838924300296304)
--(axis cs:996,0.8390831464987)
--(axis cs:997,0.839242465175942)
--(axis cs:998,0.839368816044787)
--(axis cs:999,0.839533173980312)
--(axis cs:1000,0.839700279952763)
--(axis cs:1001,0.839852275665173)
--(axis cs:1002,0.840011944383353)
--(axis cs:1003,0.840171295036358)
--(axis cs:1004,0.840330328573635)
--(axis cs:1005,0.840489045940858)
--(axis cs:1006,0.840647448079944)
--(axis cs:1007,0.84080553592907)
--(axis cs:1008,0.840963310422699)
--(axis cs:1009,0.841120772491587)
--(axis cs:1010,0.841277923062812)
--(axis cs:1011,0.841434763059786)
--(axis cs:1012,0.841591293402273)
--(axis cs:1013,0.841747515006413)
--(axis cs:1014,0.841903428784732)
--(axis cs:1015,0.842047224598606)
--(axis cs:1016,0.842202537062128)
--(axis cs:1017,0.842349685831014)
--(axis cs:1018,0.842469067884731)
--(axis cs:1019,0.842623509975041)
--(axis cs:1020,0.842773731786987)
--(axis cs:1021,0.842927573536707)
--(axis cs:1022,0.843069384291491)
--(axis cs:1023,0.843222636845894)
--(axis cs:1024,0.843375590370923)
--(axis cs:1025,0.843528245740931)
--(axis cs:1026,0.84368060382687)
--(axis cs:1027,0.843832665496299)
--(axis cs:1028,0.843984431613407)
--(axis cs:1029,0.84411260202093)
--(axis cs:1030,0.844267681949238)
--(axis cs:1031,0.844418585358202)
--(axis cs:1031,0.844418585358202)
--(axis cs:1031,0.844418585358202)
--(axis cs:1030,0.844267681949238)
--(axis cs:1029,0.844124252529977)
--(axis cs:1028,0.843984431613407)
--(axis cs:1027,0.843832665496299)
--(axis cs:1026,0.84368060382687)
--(axis cs:1025,0.843528245740931)
--(axis cs:1024,0.843375590370923)
--(axis cs:1023,0.843222636845894)
--(axis cs:1022,0.843069384291491)
--(axis cs:1021,0.842939315243476)
--(axis cs:1020,0.84278548499396)
--(axis cs:1019,0.842635274669703)
--(axis cs:1018,0.842480844124727)
--(axis cs:1017,0.842361473674156)
--(axis cs:1016,0.842202537062128)
--(axis cs:1015,0.842047224598607)
--(axis cs:1014,0.84191525146879)
--(axis cs:1013,0.841759349349923)
--(axis cs:1012,0.841603139428254)
--(axis cs:1011,0.841446620791326)
--(axis cs:1010,0.841289792523068)
--(axis cs:1009,0.841132653703784)
--(axis cs:1008,0.840975203410131)
--(axis cs:1007,0.840817440715101)
--(axis cs:1006,0.840659364688006)
--(axis cs:1005,0.840500974394455)
--(axis cs:1004,0.84034226889634)
--(axis cs:1003,0.840183247251815)
--(axis cs:1002,0.840023908515276)
--(axis cs:1001,0.839864251737347)
--(axis cs:1000,0.839700279952763)
--(axis cs:999,0.839558786497517)
--(axis cs:998,0.839421935189044)
--(axis cs:997,0.839290561394128)
--(axis cs:996,0.83913145783935)
--(axis cs:995,0.83897525848005)
--(axis cs:994,0.8388381711699)
--(axis cs:993,0.838714000264859)
--(axis cs:992,0.838580538031985)
--(axis cs:991,0.838435464087994)
--(axis cs:990,0.83828857760617)
--(axis cs:989,0.838125232735066)
--(axis cs:988,0.837981779980346)
--(axis cs:987,0.837850182614715)
--(axis cs:986,0.837718318600543)
--(axis cs:985,0.837553732716771)
--(axis cs:984,0.837392873570399)
--(axis cs:983,0.837239817572318)
--(axis cs:982,0.837074242615627)
--(axis cs:981,0.836908330439064)
--(axis cs:980,0.836742080011378)
--(axis cs:979,0.836575490297103)
--(axis cs:978,0.836412646042314)
--(axis cs:977,0.836273595521567)
--(axis cs:976,0.83613423303302)
--(axis cs:975,0.835978632910852)
--(axis cs:974,0.835861922482602)
--(axis cs:973,0.835727665941265)
--(axis cs:972,0.835560533725043)
--(axis cs:971,0.835405476544821)
--(axis cs:970,0.83524841122774)
--(axis cs:969,0.835113773075186)
--(axis cs:968,0.834943959009862)
--(axis cs:967,0.834815790598467)
--(axis cs:966,0.834648652762949)
--(axis cs:965,0.834477481596036)
--(axis cs:964,0.834309586589974)
--(axis cs:963,0.834145208241039)
--(axis cs:962,0.833986242055925)
--(axis cs:961,0.833821185847082)
--(axis cs:960,0.833655718991471)
--(axis cs:959,0.833487480009595)
--(axis cs:958,0.833345014989599)
--(axis cs:957,0.833201351254421)
--(axis cs:956,0.833075799713627)
--(axis cs:955,0.832953954885387)
--(axis cs:954,0.832793485731801)
--(axis cs:953,0.832641489463282)
--(axis cs:952,0.832475080051568)
--(axis cs:951,0.832330456113936)
--(axis cs:950,0.832177548873393)
--(axis cs:949,0.832003576249126)
--(axis cs:948,0.831828501087161)
--(axis cs:947,0.831649769009543)
--(axis cs:946,0.831491934122194)
--(axis cs:945,0.831355117325294)
--(axis cs:944,0.831245670921815)
--(axis cs:943,0.831110619282233)
--(axis cs:942,0.831021838725425)
--(axis cs:941,0.830896515220313)
--(axis cs:940,0.830781180482436)
--(axis cs:939,0.830684214255036)
--(axis cs:938,0.83058328616846)
--(axis cs:937,0.830503315676919)
--(axis cs:936,0.830325192963034)
--(axis cs:935,0.830152285128093)
--(axis cs:934,0.829983163612696)
--(axis cs:933,0.829823359607426)
--(axis cs:932,0.82964699026815)
--(axis cs:931,0.829462684882842)
--(axis cs:930,0.829289201747131)
--(axis cs:929,0.829107236578761)
--(axis cs:928,0.828943235351994)
--(axis cs:927,0.82878090529893)
--(axis cs:926,0.828621339172587)
--(axis cs:925,0.828455873622646)
--(axis cs:924,0.828303268681372)
--(axis cs:923,0.82812261280711)
--(axis cs:922,0.827968953963187)
--(axis cs:921,0.827801668352223)
--(axis cs:920,0.827628981992163)
--(axis cs:919,0.827521718993135)
--(axis cs:918,0.827393755912225)
--(axis cs:917,0.827204408652549)
--(axis cs:916,0.827055276980587)
--(axis cs:915,0.826869247372295)
--(axis cs:914,0.826710820050493)
--(axis cs:913,0.826545447763955)
--(axis cs:912,0.826378730677949)
--(axis cs:911,0.826213929485757)
--(axis cs:910,0.826057002174709)
--(axis cs:909,0.825912067754801)
--(axis cs:908,0.825761479222618)
--(axis cs:907,0.825589993208052)
--(axis cs:906,0.825406555223857)
--(axis cs:905,0.825253139963056)
--(axis cs:904,0.825099030660085)
--(axis cs:903,0.824951307232552)
--(axis cs:902,0.824974509134913)
--(axis cs:901,0.824854301997271)
--(axis cs:900,0.824777039823339)
--(axis cs:899,0.824614231188481)
--(axis cs:898,0.824518245700407)
--(axis cs:897,0.824374255930656)
--(axis cs:896,0.82432909440017)
--(axis cs:895,0.824195581995731)
--(axis cs:894,0.824119502868684)
--(axis cs:893,0.824022045663469)
--(axis cs:892,0.823926541013403)
--(axis cs:891,0.823856482119468)
--(axis cs:890,0.82378922026429)
--(axis cs:889,0.823681576658155)
--(axis cs:888,0.823581771347512)
--(axis cs:887,0.823460872045064)
--(axis cs:886,0.823262147300362)
--(axis cs:885,0.823077868412754)
--(axis cs:884,0.822868413748539)
--(axis cs:883,0.822683237692092)
--(axis cs:882,0.82247207776638)
--(axis cs:881,0.82228811068709)
--(axis cs:880,0.822111594080561)
--(axis cs:879,0.821946337457886)
--(axis cs:878,0.821790357937972)
--(axis cs:877,0.821635112075365)
--(axis cs:876,0.821519231692595)
--(axis cs:875,0.821343433586532)
--(axis cs:874,0.821182760353834)
--(axis cs:873,0.820995740631817)
--(axis cs:872,0.820819450292581)
--(axis cs:871,0.820657957269795)
--(axis cs:870,0.820514112173607)
--(axis cs:869,0.820380734615257)
--(axis cs:868,0.820280681508293)
--(axis cs:867,0.820266893986942)
--(axis cs:866,0.820209688339666)
--(axis cs:865,0.820121777055981)
--(axis cs:864,0.819931709444172)
--(axis cs:863,0.819806677265234)
--(axis cs:862,0.819625798465655)
--(axis cs:861,0.819429481512074)
--(axis cs:860,0.819213212186351)
--(axis cs:859,0.819014704838302)
--(axis cs:858,0.818813130042495)
--(axis cs:857,0.818631746024062)
--(axis cs:856,0.818449202415658)
--(axis cs:855,0.818253832754095)
--(axis cs:854,0.818065840512259)
--(axis cs:853,0.817893024934318)
--(axis cs:852,0.817699408223888)
--(axis cs:851,0.817491074931614)
--(axis cs:850,0.817397820915412)
--(axis cs:849,0.817254902016851)
--(axis cs:848,0.817084584827799)
--(axis cs:847,0.816873421205206)
--(axis cs:846,0.816706559058172)
--(axis cs:845,0.816540331634271)
--(axis cs:844,0.816418539371638)
--(axis cs:843,0.81628756020298)
--(axis cs:842,0.816146609407104)
--(axis cs:841,0.815973382212965)
--(axis cs:840,0.815796527580333)
--(axis cs:839,0.815633432047095)
--(axis cs:838,0.815603957615994)
--(axis cs:837,0.815486740638706)
--(axis cs:836,0.815277918622859)
--(axis cs:835,0.815113194606901)
--(axis cs:834,0.814989779876171)
--(axis cs:833,0.814914133012949)
--(axis cs:832,0.814783570854522)
--(axis cs:831,0.814640386761743)
--(axis cs:830,0.814565797965135)
--(axis cs:829,0.814420795683488)
--(axis cs:828,0.814250125627447)
--(axis cs:827,0.814062588212405)
--(axis cs:826,0.81386811884792)
--(axis cs:825,0.813664524249366)
--(axis cs:824,0.813493313207443)
--(axis cs:823,0.813294927185987)
--(axis cs:822,0.81309840030253)
--(axis cs:821,0.812974661442594)
--(axis cs:820,0.812810197005481)
--(axis cs:819,0.812627171018431)
--(axis cs:818,0.812517684424108)
--(axis cs:817,0.812342278201619)
--(axis cs:816,0.812179383508249)
--(axis cs:815,0.811983524953944)
--(axis cs:814,0.811797175819879)
--(axis cs:813,0.811589414602541)
--(axis cs:812,0.811413946118176)
--(axis cs:811,0.811231507108423)
--(axis cs:810,0.811023900097591)
--(axis cs:809,0.810818684151346)
--(axis cs:808,0.810606997637374)
--(axis cs:807,0.810412291254052)
--(axis cs:806,0.810221065177644)
--(axis cs:805,0.81002086479215)
--(axis cs:804,0.809807284524527)
--(axis cs:803,0.809627807839611)
--(axis cs:802,0.809417925024732)
--(axis cs:801,0.809201457124605)
--(axis cs:800,0.808978917354845)
--(axis cs:799,0.808751445470255)
--(axis cs:798,0.808516362082612)
--(axis cs:797,0.808309686657828)
--(axis cs:796,0.808078718049633)
--(axis cs:795,0.80785249732399)
--(axis cs:794,0.80765572022824)
--(axis cs:793,0.807454294959422)
--(axis cs:792,0.807228466700427)
--(axis cs:791,0.807027827761639)
--(axis cs:790,0.806872293432481)
--(axis cs:789,0.806663751091865)
--(axis cs:788,0.806518305611626)
--(axis cs:787,0.806332376511504)
--(axis cs:786,0.80616806395842)
--(axis cs:785,0.80599792346462)
--(axis cs:784,0.80580537862393)
--(axis cs:783,0.805609204644305)
--(axis cs:782,0.805405627375275)
--(axis cs:781,0.805223789337165)
--(axis cs:780,0.804995480802787)
--(axis cs:779,0.804794612917593)
--(axis cs:778,0.804596394151835)
--(axis cs:777,0.804366802501158)
--(axis cs:776,0.804152160244446)
--(axis cs:775,0.80393627677093)
--(axis cs:774,0.803736634005751)
--(axis cs:773,0.803513874970874)
--(axis cs:772,0.803282092814534)
--(axis cs:771,0.803045304885796)
--(axis cs:770,0.802849885411089)
--(axis cs:769,0.802605423960863)
--(axis cs:768,0.802373737788152)
--(axis cs:767,0.802184174832799)
--(axis cs:766,0.801957705083483)
--(axis cs:765,0.801746593768199)
--(axis cs:764,0.801552321600648)
--(axis cs:763,0.801339123366567)
--(axis cs:762,0.801145195931199)
--(axis cs:761,0.801002187509963)
--(axis cs:760,0.800806648744505)
--(axis cs:759,0.800629493468663)
--(axis cs:758,0.800431656282521)
--(axis cs:757,0.800256648004066)
--(axis cs:756,0.800066470008469)
--(axis cs:755,0.799868664246846)
--(axis cs:754,0.79975401934811)
--(axis cs:753,0.799642634590142)
--(axis cs:752,0.799442792422907)
--(axis cs:751,0.799254358110688)
--(axis cs:750,0.799033494224768)
--(axis cs:749,0.798821742948544)
--(axis cs:748,0.798659179023196)
--(axis cs:747,0.798407856782684)
--(axis cs:746,0.798152069153221)
--(axis cs:745,0.797875777266151)
--(axis cs:744,0.797660451680212)
--(axis cs:743,0.797533420231059)
--(axis cs:742,0.797354353735621)
--(axis cs:741,0.797159642415296)
--(axis cs:740,0.796967680732825)
--(axis cs:739,0.796773656040907)
--(axis cs:738,0.796554091615016)
--(axis cs:737,0.796327486199964)
--(axis cs:736,0.796086705460402)
--(axis cs:735,0.795867533622783)
--(axis cs:734,0.795618768213747)
--(axis cs:733,0.795446712922425)
--(axis cs:732,0.795196844598788)
--(axis cs:731,0.7949907135873)
--(axis cs:730,0.794766992772366)
--(axis cs:729,0.79457636158213)
--(axis cs:728,0.794353758837909)
--(axis cs:727,0.794151606014196)
--(axis cs:726,0.793918617305377)
--(axis cs:725,0.793642729344141)
--(axis cs:724,0.793423606179935)
--(axis cs:723,0.793198634496729)
--(axis cs:722,0.792971553445697)
--(axis cs:721,0.792729573010083)
--(axis cs:720,0.792496933471096)
--(axis cs:719,0.792259523462005)
--(axis cs:718,0.792004032520885)
--(axis cs:717,0.791775797065373)
--(axis cs:716,0.791570796308192)
--(axis cs:715,0.7913329492392)
--(axis cs:714,0.791133299881904)
--(axis cs:713,0.790886211826176)
--(axis cs:712,0.790649996571173)
--(axis cs:711,0.790393705144363)
--(axis cs:710,0.790144727056123)
--(axis cs:709,0.789890542524931)
--(axis cs:708,0.789622834775295)
--(axis cs:707,0.789366302022401)
--(axis cs:706,0.789176134861618)
--(axis cs:705,0.788958957024384)
--(axis cs:704,0.78867684297229)
--(axis cs:703,0.788442322826784)
--(axis cs:702,0.788199882053811)
--(axis cs:701,0.787945808490494)
--(axis cs:700,0.787727362523972)
--(axis cs:699,0.787445694497653)
--(axis cs:698,0.787214923797353)
--(axis cs:697,0.787015330765712)
--(axis cs:696,0.786812031880916)
--(axis cs:695,0.786551128525893)
--(axis cs:694,0.786308883310908)
--(axis cs:693,0.786105576356192)
--(axis cs:692,0.785961820021027)
--(axis cs:691,0.785728592824292)
--(axis cs:690,0.785482359393713)
--(axis cs:689,0.785291949089704)
--(axis cs:688,0.785200076205267)
--(axis cs:687,0.785009560199954)
--(axis cs:686,0.784807268347526)
--(axis cs:685,0.784589883899488)
--(axis cs:684,0.784297043022991)
--(axis cs:683,0.783978242570766)
--(axis cs:682,0.783750188555736)
--(axis cs:681,0.783538621292267)
--(axis cs:680,0.78336539713521)
--(axis cs:679,0.783187250025461)
--(axis cs:678,0.782986362522301)
--(axis cs:677,0.782726962293978)
--(axis cs:676,0.782467024403735)
--(axis cs:675,0.782242127629629)
--(axis cs:674,0.782004369303622)
--(axis cs:673,0.781814107365241)
--(axis cs:672,0.781572007408869)
--(axis cs:671,0.781364138875252)
--(axis cs:670,0.78108361491719)
--(axis cs:669,0.780813661421059)
--(axis cs:668,0.780671692428589)
--(axis cs:667,0.780438838742366)
--(axis cs:666,0.78015287909101)
--(axis cs:665,0.77989424052033)
--(axis cs:664,0.779630184873284)
--(axis cs:663,0.779422324634477)
--(axis cs:662,0.779197216801835)
--(axis cs:661,0.778974294118208)
--(axis cs:660,0.778846564904609)
--(axis cs:659,0.778713963945796)
--(axis cs:658,0.778419539112481)
--(axis cs:657,0.778222851623191)
--(axis cs:656,0.77796674551427)
--(axis cs:655,0.777739742767175)
--(axis cs:654,0.777444160646292)
--(axis cs:653,0.777221027970661)
--(axis cs:652,0.776952416789931)
--(axis cs:651,0.776711237809833)
--(axis cs:650,0.776530345931727)
--(axis cs:649,0.776283914319119)
--(axis cs:648,0.776050746214394)
--(axis cs:647,0.775809806238873)
--(axis cs:646,0.775568241684324)
--(axis cs:645,0.775377325930185)
--(axis cs:644,0.775069442300432)
--(axis cs:643,0.77481387459505)
--(axis cs:642,0.774677503352181)
--(axis cs:641,0.774469034174085)
--(axis cs:640,0.774195655093021)
--(axis cs:639,0.77388613288933)
--(axis cs:638,0.773602879123869)
--(axis cs:637,0.773317517051804)
--(axis cs:636,0.773098222693081)
--(axis cs:635,0.772817590179487)
--(axis cs:634,0.772599117668275)
--(axis cs:633,0.772519806536276)
--(axis cs:632,0.772394663209062)
--(axis cs:631,0.772105626913042)
--(axis cs:630,0.771852541163775)
--(axis cs:629,0.771536116867506)
--(axis cs:628,0.771253447474005)
--(axis cs:627,0.771006602577081)
--(axis cs:626,0.77080018974862)
--(axis cs:625,0.770530626395897)
--(axis cs:624,0.770297853546823)
--(axis cs:623,0.770079543115088)
--(axis cs:622,0.769831969792397)
--(axis cs:621,0.769720130167893)
--(axis cs:620,0.76956497539458)
--(axis cs:619,0.769292016813896)
--(axis cs:618,0.768996319939436)
--(axis cs:617,0.76869950266176)
--(axis cs:616,0.768419131813072)
--(axis cs:615,0.768167098549384)
--(axis cs:614,0.767945175328586)
--(axis cs:613,0.767697619805373)
--(axis cs:612,0.767516184401169)
--(axis cs:611,0.767287774891869)
--(axis cs:610,0.767098804069665)
--(axis cs:609,0.766874788931602)
--(axis cs:608,0.766617434517795)
--(axis cs:607,0.766386680384818)
--(axis cs:606,0.766141028972632)
--(axis cs:605,0.765909551820221)
--(axis cs:604,0.765633295493424)
--(axis cs:603,0.765450729281803)
--(axis cs:602,0.765228293408453)
--(axis cs:601,0.765056458574255)
--(axis cs:600,0.764769135391943)
--(axis cs:599,0.764575407802271)
--(axis cs:598,0.764352736283987)
--(axis cs:597,0.764116943067589)
--(axis cs:596,0.76396181797985)
--(axis cs:595,0.763697251977141)
--(axis cs:594,0.763423870958529)
--(axis cs:593,0.763203645044019)
--(axis cs:592,0.762982518819138)
--(axis cs:591,0.762789255549987)
--(axis cs:590,0.76253121859884)
--(axis cs:589,0.762294038131362)
--(axis cs:588,0.762046855609678)
--(axis cs:587,0.761762808389545)
--(axis cs:586,0.761519875440025)
--(axis cs:585,0.761257700748908)
--(axis cs:584,0.760993629188902)
--(axis cs:583,0.760663757215587)
--(axis cs:582,0.760346247447799)
--(axis cs:581,0.760102229204864)
--(axis cs:580,0.759801658886077)
--(axis cs:579,0.75947841023604)
--(axis cs:578,0.759217953336451)
--(axis cs:577,0.758925820200883)
--(axis cs:576,0.758659772053865)
--(axis cs:575,0.758503093776838)
--(axis cs:574,0.75844607753995)
--(axis cs:573,0.758276695021792)
--(axis cs:572,0.758048437049452)
--(axis cs:571,0.757821383813601)
--(axis cs:570,0.757681324279439)
--(axis cs:569,0.757444077522305)
--(axis cs:568,0.757332528834669)
--(axis cs:567,0.757018402436936)
--(axis cs:566,0.756754639813225)
--(axis cs:565,0.756651973905046)
--(axis cs:564,0.756468464716927)
--(axis cs:563,0.756225397748063)
--(axis cs:562,0.755977214134955)
--(axis cs:561,0.755722228204839)
--(axis cs:560,0.755607528509925)
--(axis cs:559,0.755301996303287)
--(axis cs:558,0.754969569112879)
--(axis cs:557,0.754576671179118)
--(axis cs:556,0.754458869978714)
--(axis cs:555,0.754061894404936)
--(axis cs:554,0.753761586633529)
--(axis cs:553,0.753338198158217)
--(axis cs:552,0.75303043931222)
--(axis cs:551,0.752691223602438)
--(axis cs:550,0.752452058798114)
--(axis cs:549,0.752250376563272)
--(axis cs:548,0.751865496938941)
--(axis cs:547,0.751543305634548)
--(axis cs:546,0.751182864403121)
--(axis cs:545,0.750917450630141)
--(axis cs:544,0.750685947254444)
--(axis cs:543,0.750359062275175)
--(axis cs:542,0.750178952992775)
--(axis cs:541,0.750013971188348)
--(axis cs:540,0.749657415280173)
--(axis cs:539,0.749308915434827)
--(axis cs:538,0.748948115895457)
--(axis cs:537,0.74863513380121)
--(axis cs:536,0.748278909249993)
--(axis cs:535,0.747911609257925)
--(axis cs:534,0.747557760470147)
--(axis cs:533,0.747256805136914)
--(axis cs:532,0.746953537352468)
--(axis cs:531,0.746712217719822)
--(axis cs:530,0.746430192505202)
--(axis cs:529,0.746165658949589)
--(axis cs:528,0.745932476904767)
--(axis cs:527,0.745637727144893)
--(axis cs:526,0.745433429899243)
--(axis cs:525,0.745157839628854)
--(axis cs:524,0.744881514689373)
--(axis cs:523,0.744558352946686)
--(axis cs:522,0.744372490076089)
--(axis cs:521,0.744289569395595)
--(axis cs:520,0.743910938955745)
--(axis cs:519,0.743681195066266)
--(axis cs:518,0.743385565866009)
--(axis cs:517,0.743139179279269)
--(axis cs:516,0.742932209014598)
--(axis cs:515,0.742736415065657)
--(axis cs:514,0.742553113501104)
--(axis cs:513,0.742285406299053)
--(axis cs:512,0.741910713561253)
--(axis cs:511,0.741716121022314)
--(axis cs:510,0.741547603802574)
--(axis cs:509,0.741299240890133)
--(axis cs:508,0.740948337833751)
--(axis cs:507,0.740577171680261)
--(axis cs:506,0.74018062783264)
--(axis cs:505,0.739787868603718)
--(axis cs:504,0.739575342963521)
--(axis cs:503,0.739087591744716)
--(axis cs:502,0.739019136829207)
--(axis cs:501,0.738632552100515)
--(axis cs:500,0.738402811572855)
--(axis cs:499,0.738056095391094)
--(axis cs:498,0.737804437213729)
--(axis cs:497,0.73745049659934)
--(axis cs:496,0.737163510118033)
--(axis cs:495,0.736860045186413)
--(axis cs:494,0.736496620077423)
--(axis cs:493,0.736178984779427)
--(axis cs:492,0.735825040958252)
--(axis cs:491,0.735496206398956)
--(axis cs:490,0.735141655809056)
--(axis cs:489,0.734788980024347)
--(axis cs:488,0.734478508901049)
--(axis cs:487,0.734076551327173)
--(axis cs:486,0.733730629080243)
--(axis cs:485,0.733374716249344)
--(axis cs:484,0.733072378551393)
--(axis cs:483,0.732750116746146)
--(axis cs:482,0.73247928872582)
--(axis cs:481,0.732157657805568)
--(axis cs:480,0.731805283454787)
--(axis cs:479,0.731436330922858)
--(axis cs:478,0.731100445613177)
--(axis cs:477,0.730829702069253)
--(axis cs:476,0.7304575783964)
--(axis cs:475,0.730084391150131)
--(axis cs:474,0.729692613106662)
--(axis cs:473,0.729229839217233)
--(axis cs:472,0.728888369793874)
--(axis cs:471,0.728452664338099)
--(axis cs:470,0.728083488965657)
--(axis cs:469,0.727772501816552)
--(axis cs:468,0.727361142055172)
--(axis cs:467,0.726909518311763)
--(axis cs:466,0.726488269163499)
--(axis cs:465,0.72611663914719)
--(axis cs:464,0.72563730653042)
--(axis cs:463,0.725185953351649)
--(axis cs:462,0.724723106766342)
--(axis cs:461,0.724313861761607)
--(axis cs:460,0.723886482780242)
--(axis cs:459,0.723534846845148)
--(axis cs:458,0.7231526336035)
--(axis cs:457,0.722712437152025)
--(axis cs:456,0.722329249777714)
--(axis cs:455,0.721902042900302)
--(axis cs:454,0.721444981225829)
--(axis cs:453,0.721053315135182)
--(axis cs:452,0.720660067227113)
--(axis cs:451,0.720218576260959)
--(axis cs:450,0.71980149506106)
--(axis cs:449,0.71949803204299)
--(axis cs:448,0.719131325255511)
--(axis cs:447,0.718723196073349)
--(axis cs:446,0.718316555069732)
--(axis cs:445,0.717952530281077)
--(axis cs:444,0.717465717690851)
--(axis cs:443,0.717172126016208)
--(axis cs:442,0.716876453122666)
--(axis cs:441,0.716543852192533)
--(axis cs:440,0.716065340425318)
--(axis cs:439,0.71568263218824)
--(axis cs:438,0.715407726699618)
--(axis cs:437,0.715057624240135)
--(axis cs:436,0.714652765968916)
--(axis cs:435,0.714494476664546)
--(axis cs:434,0.714102393730701)
--(axis cs:433,0.713818694685483)
--(axis cs:432,0.713597299080551)
--(axis cs:431,0.713315212713624)
--(axis cs:430,0.713007090277209)
--(axis cs:429,0.712767351694571)
--(axis cs:428,0.712493848640607)
--(axis cs:427,0.712344072907766)
--(axis cs:426,0.712525898603965)
--(axis cs:425,0.712209481469963)
--(axis cs:424,0.711869901625747)
--(axis cs:423,0.711570870460383)
--(axis cs:422,0.711215996626942)
--(axis cs:421,0.710989561337938)
--(axis cs:420,0.711057636063678)
--(axis cs:419,0.711067988353241)
--(axis cs:418,0.711042945005094)
--(axis cs:417,0.711148251365044)
--(axis cs:416,0.711131547870833)
--(axis cs:415,0.711033778880205)
--(axis cs:414,0.711122602853936)
--(axis cs:413,0.711134932844526)
--(axis cs:412,0.710991175950965)
--(axis cs:411,0.710968775679204)
--(axis cs:410,0.711013396562917)
--(axis cs:409,0.7111555135083)
--(axis cs:408,0.711137536224794)
--(axis cs:407,0.711233713369588)
--(axis cs:406,0.710968964646777)
--(axis cs:405,0.711090035629647)
--(axis cs:404,0.711133656609501)
--(axis cs:403,0.711281386431557)
--(axis cs:402,0.711031578048416)
--(axis cs:401,0.710771333803785)
--(axis cs:400,0.710552082132645)
--(axis cs:399,0.710334867922552)
--(axis cs:398,0.710042301346785)
--(axis cs:397,0.709570424995664)
--(axis cs:396,0.709231032639819)
--(axis cs:395,0.708831811557273)
--(axis cs:394,0.708279706386276)
--(axis cs:393,0.707804083478074)
--(axis cs:392,0.707365671910704)
--(axis cs:391,0.706991235477333)
--(axis cs:390,0.706591386772047)
--(axis cs:389,0.706485460310023)
--(axis cs:388,0.706332596911277)
--(axis cs:387,0.70629837682873)
--(axis cs:386,0.705964207256699)
--(axis cs:385,0.705545201955709)
--(axis cs:384,0.704886663793551)
--(axis cs:383,0.704465211215742)
--(axis cs:382,0.70395617058495)
--(axis cs:381,0.70350703005631)
--(axis cs:380,0.702955932320583)
--(axis cs:379,0.702430203724571)
--(axis cs:378,0.701851903636328)
--(axis cs:377,0.701303509089329)
--(axis cs:376,0.700716853676853)
--(axis cs:375,0.700042123752532)
--(axis cs:374,0.699480869350166)
--(axis cs:373,0.698717005442202)
--(axis cs:372,0.698258628201888)
--(axis cs:371,0.697681641950952)
--(axis cs:370,0.697050035209312)
--(axis cs:369,0.696559259129112)
--(axis cs:368,0.696054839305036)
--(axis cs:367,0.695388035631353)
--(axis cs:366,0.694869599567)
--(axis cs:365,0.694426408860951)
--(axis cs:364,0.694067725502601)
--(axis cs:363,0.693521906121108)
--(axis cs:362,0.693013896523355)
--(axis cs:361,0.692422049111824)
--(axis cs:360,0.691747285723362)
--(axis cs:359,0.691105785456795)
--(axis cs:358,0.69034787478949)
--(axis cs:357,0.689790200007472)
--(axis cs:356,0.689314794148968)
--(axis cs:355,0.688753644163164)
--(axis cs:354,0.688155245571459)
--(axis cs:353,0.687572644978455)
--(axis cs:352,0.687058788475777)
--(axis cs:351,0.686518497013626)
--(axis cs:350,0.685906662225536)
--(axis cs:349,0.685399016165926)
--(axis cs:348,0.684869615831764)
--(axis cs:347,0.684218755641475)
--(axis cs:346,0.683902192030219)
--(axis cs:345,0.683298983161563)
--(axis cs:344,0.682950090849884)
--(axis cs:343,0.682415971581652)
--(axis cs:342,0.681808855219156)
--(axis cs:341,0.681215672061253)
--(axis cs:340,0.680541865426873)
--(axis cs:339,0.680054835210523)
--(axis cs:338,0.679384784337726)
--(axis cs:337,0.678901295308612)
--(axis cs:336,0.678324616988766)
--(axis cs:335,0.67763346538672)
--(axis cs:334,0.676990737840789)
--(axis cs:333,0.676584387802025)
--(axis cs:332,0.676180404979518)
--(axis cs:331,0.675577868934534)
--(axis cs:330,0.675304152662418)
--(axis cs:329,0.674572740219789)
--(axis cs:328,0.674191737469215)
--(axis cs:327,0.673617431191185)
--(axis cs:326,0.672892916426277)
--(axis cs:325,0.67242159254656)
--(axis cs:324,0.67179075196777)
--(axis cs:323,0.671177874745324)
--(axis cs:322,0.670676962675753)
--(axis cs:321,0.670025181357091)
--(axis cs:320,0.669815877479172)
--(axis cs:319,0.669516548306181)
--(axis cs:318,0.669116797541601)
--(axis cs:317,0.668910712650275)
--(axis cs:316,0.668572226276273)
--(axis cs:315,0.668191229074151)
--(axis cs:314,0.667702817646051)
--(axis cs:313,0.667173008597461)
--(axis cs:312,0.666628469503144)
--(axis cs:311,0.666072955628085)
--(axis cs:310,0.66549792296962)
--(axis cs:309,0.664771825676485)
--(axis cs:308,0.664294690696578)
--(axis cs:307,0.664058267108354)
--(axis cs:306,0.663754658411285)
--(axis cs:305,0.663112598892605)
--(axis cs:304,0.662688941150462)
--(axis cs:303,0.662266273184033)
--(axis cs:302,0.66183671968603)
--(axis cs:301,0.661227671839212)
--(axis cs:300,0.660575660619676)
--(axis cs:299,0.660065510944014)
--(axis cs:298,0.659552095385042)
--(axis cs:297,0.659429489405012)
--(axis cs:296,0.658850970111891)
--(axis cs:295,0.65854925319823)
--(axis cs:294,0.658177885051657)
--(axis cs:293,0.657939646308928)
--(axis cs:292,0.657145048517813)
--(axis cs:291,0.656997434413535)
--(axis cs:290,0.656236844148601)
--(axis cs:289,0.656093564516475)
--(axis cs:288,0.655688276844457)
--(axis cs:287,0.65520701457011)
--(axis cs:286,0.654742599972861)
--(axis cs:285,0.654310446281509)
--(axis cs:284,0.6536584091206)
--(axis cs:283,0.652945743632538)
--(axis cs:282,0.652550707250477)
--(axis cs:281,0.651750360324422)
--(axis cs:280,0.651175908329843)
--(axis cs:279,0.650543056860251)
--(axis cs:278,0.650204648464756)
--(axis cs:277,0.649641720436924)
--(axis cs:276,0.649023082875094)
--(axis cs:275,0.648543793874808)
--(axis cs:274,0.647812749798454)
--(axis cs:273,0.646537454809205)
--(axis cs:272,0.645761517453383)
--(axis cs:271,0.64487099293735)
--(axis cs:270,0.643972250793596)
--(axis cs:269,0.643195562310617)
--(axis cs:268,0.642704305696849)
--(axis cs:267,0.642172812088431)
--(axis cs:266,0.641421487090439)
--(axis cs:265,0.640763851974863)
--(axis cs:264,0.640235169683863)
--(axis cs:263,0.639470613606096)
--(axis cs:262,0.638871962806254)
--(axis cs:261,0.63842462513489)
--(axis cs:260,0.637710753119275)
--(axis cs:259,0.636848002308132)
--(axis cs:258,0.636424886907656)
--(axis cs:257,0.636167303060727)
--(axis cs:256,0.635503523101411)
--(axis cs:255,0.635247932873658)
--(axis cs:254,0.635280512576689)
--(axis cs:253,0.63470879779235)
--(axis cs:252,0.634630301147399)
--(axis cs:251,0.634548772186649)
--(axis cs:250,0.634375464793329)
--(axis cs:249,0.634498594794601)
--(axis cs:248,0.634032365442282)
--(axis cs:247,0.633411948786105)
--(axis cs:246,0.632870768375417)
--(axis cs:245,0.632236016138334)
--(axis cs:244,0.631457418992346)
--(axis cs:243,0.630984224065888)
--(axis cs:242,0.630147411955229)
--(axis cs:241,0.629409290477675)
--(axis cs:240,0.628548684374625)
--(axis cs:239,0.627646479388332)
--(axis cs:238,0.626752142080971)
--(axis cs:237,0.625769814638939)
--(axis cs:236,0.625146311587316)
--(axis cs:235,0.624573170257706)
--(axis cs:234,0.623628174869156)
--(axis cs:233,0.622809183780005)
--(axis cs:232,0.622046423575493)
--(axis cs:231,0.621215821437109)
--(axis cs:230,0.620546415504309)
--(axis cs:229,0.61989717948594)
--(axis cs:228,0.619374568360438)
--(axis cs:227,0.618667675542614)
--(axis cs:226,0.61825057077502)
--(axis cs:225,0.617714015594853)
--(axis cs:224,0.617146115172037)
--(axis cs:223,0.616283302179628)
--(axis cs:222,0.616345561365084)
--(axis cs:221,0.615767727321814)
--(axis cs:220,0.615451466836634)
--(axis cs:219,0.614647694062204)
--(axis cs:218,0.613947235921164)
--(axis cs:217,0.61377634038014)
--(axis cs:216,0.613179901887634)
--(axis cs:215,0.612772399542013)
--(axis cs:214,0.612000190553128)
--(axis cs:213,0.611402049975342)
--(axis cs:212,0.610823427290157)
--(axis cs:211,0.610187798617872)
--(axis cs:210,0.609733672556621)
--(axis cs:209,0.609708206261265)
--(axis cs:208,0.609273029514247)
--(axis cs:207,0.608607655162983)
--(axis cs:206,0.608277522026257)
--(axis cs:205,0.607731694218394)
--(axis cs:204,0.607203457317748)
--(axis cs:203,0.607289867597477)
--(axis cs:202,0.607446496911582)
--(axis cs:201,0.607284458342183)
--(axis cs:200,0.607771508311811)
--(axis cs:199,0.608304940831402)
--(axis cs:198,0.608012783608609)
--(axis cs:197,0.607883943778783)
--(axis cs:196,0.606957461585756)
--(axis cs:195,0.606577290366081)
--(axis cs:194,0.607265342343458)
--(axis cs:193,0.608214979475051)
--(axis cs:192,0.608773002479648)
--(axis cs:191,0.609164533330955)
--(axis cs:190,0.609580738352711)
--(axis cs:189,0.61010176622239)
--(axis cs:188,0.610324639448688)
--(axis cs:187,0.610360172165346)
--(axis cs:186,0.61093172997195)
--(axis cs:185,0.610712404302499)
--(axis cs:184,0.609879217206897)
--(axis cs:183,0.610094797852494)
--(axis cs:182,0.609852199515659)
--(axis cs:181,0.609693770832008)
--(axis cs:180,0.609809230975892)
--(axis cs:179,0.609227274937045)
--(axis cs:178,0.608661761033135)
--(axis cs:177,0.608211518793462)
--(axis cs:176,0.607978763807371)
--(axis cs:175,0.607752724067854)
--(axis cs:174,0.607475431105781)
--(axis cs:173,0.607531539232198)
--(axis cs:172,0.606863137235943)
--(axis cs:171,0.606617417117752)
--(axis cs:170,0.606464941059661)
--(axis cs:169,0.60637717658647)
--(axis cs:168,0.606204975452947)
--(axis cs:167,0.606635384791372)
--(axis cs:166,0.606936535737596)
--(axis cs:165,0.607202444919005)
--(axis cs:164,0.607278837017368)
--(axis cs:163,0.607583648764874)
--(axis cs:162,0.607391520341276)
--(axis cs:161,0.607342714631673)
--(axis cs:160,0.607385999275097)
--(axis cs:159,0.606471429732175)
--(axis cs:158,0.606556783745732)
--(axis cs:157,0.606804854070239)
--(axis cs:156,0.606795393181334)
--(axis cs:155,0.606914330278066)
--(axis cs:154,0.606633078333884)
--(axis cs:153,0.607056665869368)
--(axis cs:152,0.606557407387192)
--(axis cs:151,0.60632666701311)
--(axis cs:150,0.606214161192432)
--(axis cs:149,0.606087418615833)
--(axis cs:148,0.605897384629738)
--(axis cs:147,0.606610656107603)
--(axis cs:146,0.607132576120852)
--(axis cs:145,0.60727275764931)
--(axis cs:144,0.607067374862631)
--(axis cs:143,0.607417318692847)
--(axis cs:142,0.607840404890196)
--(axis cs:141,0.608724138071656)
--(axis cs:140,0.609420789542979)
--(axis cs:139,0.610144441448764)
--(axis cs:138,0.611116991030784)
--(axis cs:137,0.612568206920222)
--(axis cs:136,0.614010726639062)
--(axis cs:135,0.615419880044801)
--(axis cs:134,0.616304684179095)
--(axis cs:133,0.618416916268361)
--(axis cs:132,0.620436241004746)
--(axis cs:131,0.621999414701839)
--(axis cs:130,0.623515509806352)
--(axis cs:129,0.624870673606811)
--(axis cs:128,0.627024877832212)
--(axis cs:127,0.629870858068196)
--(axis cs:126,0.631831141165076)
--(axis cs:125,0.63417058548582)
--(axis cs:124,0.635067075674588)
--(axis cs:123,0.636547220853429)
--(axis cs:122,0.637728335064449)
--(axis cs:121,0.638111834003851)
--(axis cs:120,0.6385244064218)
--(axis cs:119,0.639256466901099)
--(axis cs:118,0.638937575836374)
--(axis cs:117,0.638714127478539)
--(axis cs:116,0.639832173935771)
--(axis cs:115,0.640779949419135)
--(axis cs:114,0.641545980034128)
--(axis cs:113,0.643066522749021)
--(axis cs:112,0.643943419341509)
--(axis cs:111,0.644593908131154)
--(axis cs:110,0.644867355909999)
--(axis cs:109,0.644197199749698)
--(axis cs:108,0.644766546694939)
--(axis cs:107,0.645286891911032)
--(axis cs:106,0.646358587063926)
--(axis cs:105,0.647369669170756)
--(axis cs:104,0.648141321368974)
--(axis cs:103,0.649103963996504)
--(axis cs:102,0.650184536609036)
--(axis cs:101,0.651924034276441)
--(axis cs:100,0.653237375738801)
--(axis cs:99,0.654078452510921)
--(axis cs:98,0.652806540336626)
--(axis cs:97,0.65160568759798)
--(axis cs:96,0.650168588496489)
--(axis cs:95,0.648317508300976)
--(axis cs:94,0.647793785635728)
--(axis cs:93,0.648314744298543)
--(axis cs:92,0.646785390182219)
--(axis cs:91,0.644636042073498)
--(axis cs:90,0.643043576929484)
--(axis cs:89,0.641410974907332)
--(axis cs:88,0.640394898616939)
--(axis cs:87,0.639336879400853)
--(axis cs:86,0.638765330594053)
--(axis cs:85,0.637167075320114)
--(axis cs:84,0.635923705687628)
--(axis cs:83,0.635154849636564)
--(axis cs:82,0.634752915137194)
--(axis cs:81,0.632690988775784)
--(axis cs:80,0.63429353957985)
--(axis cs:79,0.633036451399479)
--(axis cs:78,0.632985998187069)
--(axis cs:77,0.633501204614894)
--(axis cs:76,0.63427069115251)
--(axis cs:75,0.633508869415969)
--(axis cs:74,0.633085957386845)
--(axis cs:73,0.631900596000233)
--(axis cs:72,0.632622862881955)
--(axis cs:71,0.633357513121278)
--(axis cs:70,0.633974412591091)
--(axis cs:69,0.636285017133331)
--(axis cs:68,0.63553603204609)
--(axis cs:67,0.633629589155928)
--(axis cs:66,0.633196329910997)
--(axis cs:65,0.631785368986587)
--(axis cs:64,0.631270404170853)
--(axis cs:63,0.631401407669543)
--(axis cs:62,0.629709709520257)
--(axis cs:61,0.628818690065322)
--(axis cs:60,0.628012387272704)
--(axis cs:59,0.626827170315831)
--(axis cs:58,0.625626808086959)
--(axis cs:57,0.624350178934772)
--(axis cs:56,0.624004480515905)
--(axis cs:55,0.623327891689413)
--(axis cs:54,0.621777221260116)
--(axis cs:53,0.619655857162268)
--(axis cs:52,0.618354935125932)
--(axis cs:51,0.616660250725843)
--(axis cs:50,0.613417744208566)
--(axis cs:49,0.613486094056139)
--(axis cs:48,0.615379473342295)
--(axis cs:47,0.616089982243456)
--(axis cs:46,0.616891752171023)
--(axis cs:45,0.619975871743099)
--(axis cs:44,0.62086197090089)
--(axis cs:43,0.619499930568097)
--(axis cs:42,0.619023997097776)
--(axis cs:41,0.61823240145417)
--(axis cs:40,0.621072263562902)
--(axis cs:39,0.621232085955252)
--(axis cs:38,0.621128461066388)
--(axis cs:37,0.625764919835172)
--(axis cs:36,0.628949222951422)
--(axis cs:35,0.628631360124146)
--(axis cs:34,0.632033917594474)
--(axis cs:33,0.631301486896186)
--(axis cs:32,0.636893893277441)
--(axis cs:31,0.638774123446944)
--(axis cs:30,0.640491485328672)
--(axis cs:29,0.642401969028219)
--(axis cs:28,0.641534534198749)
--(axis cs:27,0.645486435045417)
--(axis cs:26,0.652553985327684)
--(axis cs:25,0.654999336920599)
--(axis cs:24,0.663770475081339)
--(axis cs:23,0.674236563464531)
--(axis cs:22,0.685073006658973)
--(axis cs:21,0.686351733979933)
--(axis cs:20,0.696264410069052)
--(axis cs:19,0.703710193884674)
--(axis cs:18,0.716979750166777)
--(axis cs:17,0.724803230009166)
--(axis cs:16,0.727817914114172)
--(axis cs:15,0.743004520180519)
--(axis cs:14,0.754538269192072)
--(axis cs:13,0.775479255069272)
--(axis cs:12,0.804800767989196)
--(axis cs:11,0.827238805306644)
--(axis cs:10,0.850648361453551)
--(axis cs:9,0.869265829004447)
--(axis cs:8,0.888716459992146)
--(axis cs:7,0.891449109989709)
--(axis cs:6,0.900953783602003)
--(axis cs:5,0.924539076905719)
--(axis cs:4,0.933266001563507)
--(axis cs:3,0.969795249326043)
--cycle;

\addplot [line width=0.48pt, steelblue76114176]
table {%
0 0.807999979704618
1 0.81639997959137
2 0.828666646778583
3 0.817142839091165
4 0.821249981969595
5 0.812888870636622
6 0.816999980807304
7 0.809454526413571
8 0.807833315183719
9 0.815692289288227
10 0.815571409676756
11 0.81519998172919
12 0.810249981563538
13 0.815529393360895
14 0.81611109284891
15 0.813789455278924
16 0.815499981716275
17 0.818190457494486
18 0.821272708949717
19 0.817652155523715
20 0.821083314716816
21 0.822239981234074
22 0.824384596313421
23 0.824962943406017
24 0.823571408593229
25 0.822137910847006
26 0.817933313399553
27 0.821096754218302
28 0.819812480034307
29 0.820909071194403
30 0.821823509870207
31 0.823314266588007
32 0.821777758705947
33 0.822702683347302
34 0.823894717544317
35 0.823846134352378
36 0.825549980439246
37 0.825121931477291
38 0.826095218175934
39 0.826930212558702
40 0.826999980075793
41 0.824177757766512
42 0.824913023477015
43 0.822680831114028
44 0.824999980038653
45 0.826081612554132
46 0.82471998000145
47 0.825137235019721
48 0.824923057252398
49 0.82630186707906
50 0.825814795080158
51 0.827090889350935
52 0.826214265849973
53 0.82599998004081
54 0.824448256040441
55 0.825694895497823
56 0.826699980298678
57 0.828131127846045
58 0.829129012650059
59 0.829872996182669
60 0.831312480289489
61 0.831815365002705
62 0.832121192325245
63 0.833014905363766
64 0.832588215303772
65 0.832985487321149
66 0.833457122998578
67 0.831633782932456
68 0.831694424690472
69 0.831698610398867
70 0.832081061521092
71 0.833066647211711
72 0.831921033227914
73 0.832857123423707
74 0.833025621584593
75 0.833999980533425
76 0.835324980597943
77 0.83459257312395
78 0.835463395115079
79 0.836072269674525
80 0.836285694741777
81 0.836141156887307
82 0.836348817462838
83 0.835402279115957
84 0.834022707593712
85 0.834943800461426
86 0.835711091326343
87 0.836065914244442
88 0.835891284599252
89 0.83664514156439
90 0.836638278181249
91 0.836357874964413
92 0.837020813642691
93 0.836886578214537
94 0.836081613022454
95 0.835676747966896
96 0.836319980368018
97 0.835900970363971
98 0.836470568516091
99 0.836679591932922
100 0.836384595729984
101 0.836266647009622
102 0.835094319986847
103 0.836037363460131
104 0.836499980312807
105 0.835651356446634
106 0.836272707500241
107 0.836846827091397
108 0.837142837340278
109 0.836389360728517
110 0.836017524058881
111 0.837095632358738
112 0.83634480782624
113 0.836034168328485
114 0.836169471869529
115 0.836016787087717
116 0.835999980432292
117 0.835851220146191
118 0.835999980458959
119 0.836130061830447
120 0.836838690227559
121 0.837087980616093
122 0.836968234618978
123 0.837433051511528
124 0.837390605628025
125 0.837705406927785
126 0.837707672852736
127 0.837129751518937
128 0.837727253285773
129 0.837578927876806
130 0.837477592423336
131 0.837318499121401
132 0.837294098197976
133 0.837284652062141
134 0.837260850130216
135 0.837107894178346
136 0.836657123406018
137 0.837063810303279
138 0.837577445332853
139 0.837524456046261
140 0.836458313827299
141 0.836689635669363
142 0.837273953089567
143 0.837374130104269
144 0.837337818328996
145 0.837597295931922
146 0.837466647098462
147 0.837682099660106
148 0.837723664694319
149 0.837267954394319
150 0.837727253264808
151 0.837703206260358
152 0.837641006125472
153 0.838178324462122
154 0.837518967867275
155 0.837345892462716
156 0.8376499804575
157 0.837316750582331
158 0.837296276686736
159 0.83753372272648
160 0.837060956029994
161 0.836799980429086
162 0.836602390072791
163 0.836598782848098
164 0.836369028128684
165 0.836153826655368
166 0.836376451104879
167 0.835742670576475
168 0.835348817680118
169 0.835075124969028
170 0.835425267779622
171 0.835371408998966
172 0.835579525840215
173 0.835604500156001
174 0.835719081516681
175 0.835988807237015
176 0.83605553596384
177 0.836099427913763
178 0.836681299034383
179 0.83655735738779
180 0.836239110735124
181 0.836454034359069
182 0.83689245343689
183 0.836898376071517
184 0.836659554812185
185 0.836899451249176
186 0.8364210329793
187 0.836994744774871
188 0.837135397014208
189 0.837378218685098
190 0.837659774175317
191 0.83788715985341
192 0.837581613059251
193 0.837329929620784
194 0.83741412178585
195 0.83648239244618
196 0.8361999803707
197 0.83598007987536
198 0.836475227883842
199 0.83657140894036
200 0.836656843133125
201 0.83668290721934
202 0.836854349315456
203 0.837217371698451
204 0.837413441955757
205 0.83789471723674
206 0.838066647045669
207 0.838151639184398
208 0.838301867239599
209 0.838478853689953
210 0.838523344953205
211 0.838390678132689
212 0.838888869317318
213 0.83867279151755
214 0.839073374928958
215 0.839095870823893
216 0.839172707667405
217 0.839466043679693
218 0.839495475825157
219 0.839273522941254
220 0.839499980337652
221 0.839439980341328
222 0.839407059965672
223 0.839524209387765
224 0.839464892623456
225 0.839144085113398
226 0.83946084988506
227 0.839662317996159
228 0.839508600989035
229 0.839742469614923
230 0.840008527352514
231 0.840314873919842
232 0.840491505731213
233 0.840708841056512
234 0.840613425660785
235 0.840652699955587
236 0.840499980244785
237 0.841004129656865
238 0.841173533978295
239 0.841094630423151
240 0.841057357234789
241 0.84109385772019
242 0.840878028955644
243 0.840793502451437
244 0.840814496312411
245 0.840626486226258
246 0.840559980225563
247 0.840501972261178
248 0.840865059622696
249 0.841019743091975
250 0.841330688910222
251 0.841066646926543
252 0.841039042756893
253 0.840863793502754
254 0.841038739975802
255 0.841003841294055
256 0.841207672649851
257 0.841065114433966
258 0.840977079580531
259 0.841254733174246
260 0.840992404593889
261 0.840966018072839
262 0.841157875086804
263 0.841393238769265
264 0.84153729376397
265 0.84159105840558
266 0.841755535884036
267 0.841712157466755
268 0.841786745081053
269 0.84193404629117
270 0.842255454798684
271 0.842130889394067
272 0.842028965822596
273 0.841790594015311
274 0.842071922766648
275 0.842050159543646
276 0.84205712317356
277 0.841843396700998
278 0.841914873955943
279 0.842162524537568
280 0.84202110715945
281 0.842077173423349
282 0.842216763681882
283 0.842550503117282
284 0.842493036006474
285 0.842498250372682
286 0.842655152894299
287 0.842975925467268
288 0.843315048934254
289 0.843180867826166
290 0.843156443039576
291 0.843077946588145
292 0.843087818322552
293 0.842861933389095
294 0.843013403349675
295 0.843016702938439
296 0.843019980515043
297 0.842617920729211
298 0.842708589822449
299 0.842805261054252
300 0.842842085801653
301 0.84248522646603
302 0.842444424998332
303 0.842644931725454
304 0.842811668901281
305 0.842621339828644
306 0.84265159348807
307 0.842630205655596
308 0.842935877995422
309 0.843015954988643
310 0.843089152521389
311 0.843320615461894
312 0.843208841300463
313 0.843375374842141
314 0.843226395603621
315 0.843510952274254
316 0.843543730480596
317 0.843495307598158
318 0.843173893573491
319 0.843213602826691
320 0.843141955827121
321 0.843310749760041
322 0.843294459069433
323 0.84338835973623
324 0.843542663462278
325 0.843556211567215
326 0.843775738134529
327 0.843963726787769
328 0.843933715518699
329 0.844186166761158
330 0.844305369793298
331 0.844519383515885
332 0.844249980533052
333 0.844005915266116
334 0.843863885889392
335 0.843716794718332
336 0.8436058629348
337 0.843272707845109
338 0.843602319758886
339 0.843323595721937
340 0.843529050329397
341 0.843431864631349
342 0.8430924661113
343 0.843008626095672
344 0.843149405859154
345 0.843392530711298
346 0.84360569487725
347 0.843709382325666
348 0.843806798794222
349 0.843461737015599
350 0.843553652955314
351 0.843752093315124
352 0.843747171659148
353 0.843473369989242
354 0.84337986888749
355 0.843654576678628
356 0.843833313878212
357 0.844011060877025
358 0.844093903203531
359 0.843845710568848
360 0.843956024494472
361 0.844043816156583
362 0.84371582757417
363 0.84392368630265
364 0.844168458854699
365 0.844298083551208
366 0.844372953530904
367 0.844264131495252
368 0.844397830033815
369 0.844530811658174
370 0.844657734578306
371 0.844698647252719
372 0.844845725270979
373 0.84514586918392
374 0.845370350951555
375 0.845218977945461
376 0.845342085855572
377 0.845328064564019
378 0.845497362783754
379 0.845295019739602
380 0.84535414724766
381 0.845142837724128
382 0.845160602326529
383 0.84511109165443
384 0.845221630046048
385 0.845470417572477
386 0.845605108768512
387 0.845687960084442
388 0.845841817268912
389 0.845781151047948
390 0.845532975512259
391 0.845559474263765
392 0.845540384658509
393 0.845778318147365
394 0.845869327351526
395 0.846075168569435
396 0.845874980594963
397 0.845955092825943
398 0.845855702011295
399 0.845761767210943
400 0.845881168732401
401 0.845837017643599
402 0.84572411853398
403 0.845297277918319
404 0.845161745350297
405 0.844919296046195
406 0.845082907476803
407 0.845153265303214
408 0.845208718501104
409 0.845288116212474
410 0.845439594145414
411 0.84560479989612
412 0.845605749862555
413 0.845702618514176
414 0.84566505237986
415 0.845661078464587
416 0.845771409191546
417 0.845885966371329
418 0.845611355044124
419 0.845579176855848
420 0.845575452335882
421 0.845407039484557
422 0.845413126208832
423 0.845133470131446
424 0.84502801805665
425 0.845174805847776
426 0.845390678349622
427 0.845508101337056
428 0.845611091810106
429 0.845496516494085
430 0.845497676534449
431 0.845599980693439
432 0.845545852235561
433 0.845647577914139
434 0.845415505770271
435 0.845517064936476
436 0.845472707910971
437 0.845469368409678
438 0.845275998756087
439 0.845404043847497
440 0.84543241304723
441 0.845595486224367
442 0.845623298991689
443 0.845677832942414
444 0.845397302022736
445 0.84539864430316
446 0.845519980596171
447 0.845423483914652
448 0.845283166427924
449 0.845386294046906
450 0.845475751499641
451 0.84519998057203
452 0.845241208629388
453 0.844975910549352
454 0.845061115927051
455 0.845198237623265
456 0.845039110996801
457 0.844711477298152
458 0.844571409122897
459 0.844704084214201
460 0.844874980547947
461 0.844989227854436
462 0.845085817437955
463 0.845092057610605
464 0.845068356588992
465 0.845138573255747
466 0.84517870392254
467 0.845099768210242
468 0.845177946628024
469 0.845243109491738
470 0.845400824397802
471 0.845515769980456
472 0.845483173777451
473 0.845438135641801
474 0.845485336146469
475 0.845365324936854
476 0.845512480478113
477 0.845434491909467
478 0.845585042708148
479 0.845619028103278
480 0.845541302785893
481 0.845327815530226
482 0.845333313794784
483 0.845347003023727
484 0.845467193559057
485 0.84546419313227
486 0.84555100085784
487 0.845356395910447
488 0.845256078016104
489 0.845127769494637
490 0.845085000708277
491 0.84496563704929
492 0.844903206275476
493 0.844909437228617
494 0.844971868039734
495 0.845110200954702
496 0.845151980510354
497 0.845149681105942
498 0.845063725538344
499 0.845125229040505
500 0.845198393231701
501 0.845382158753305
502 0.845442668277874
503 0.845392485474341
504 0.845405492353745
505 0.845536326311075
506 0.845517627611464
507 0.845632074481704
508 0.845695293022436
509 0.845504853826517
510 0.845420214009076
511 0.845308718389099
512 0.845399205325994
513 0.84512957431938
514 0.845131254650681
515 0.845152196311078
516 0.845265365122603
517 0.845024932529098
518 0.845137911566829
519 0.845021013035145
520 0.844954179011228
521 0.844952361492884
522 0.84488210982073
523 0.844933566889342
524 0.845079526003224
525 0.844967844462575
526 0.844822622073709
527 0.844753276235415
528 0.844721785075683
529 0.844727935531573
530 0.844490617268094
531 0.844448578703069
532 0.844257443262014
533 0.84435379806788
534 0.844278790956869
535 0.844426696682574
536 0.84447775831653
537 0.844495359462533
538 0.844394814481485
539 0.844257807424275
540 0.84426836290342
541 0.844366953022983
542 0.844575072120834
543 0.844493582032934
544 0.844492681291852
545 0.844433496037468
546 0.844483616937291
547 0.844548074963305
548 0.84420287915222
549 0.8442929281518
550 0.844223807300256
551 0.844133313921121
552 0.843942426640889
553 0.843806084725651
554 0.843802847974937
555 0.843831823169119
556 0.843496409167669
557 0.843625649031577
558 0.843676137157925
559 0.84375486512326
560 0.843691469937669
561 0.843759272612829
562 0.84381623499543
563 0.843890633141027
564 0.843862656653452
565 0.843680121193138
566 0.843505243750518
567 0.843639210025713
568 0.84367480578904
569 0.843849893356389
570 0.843808342986302
571 0.843833024094934
572 0.843881925047996
573 0.843909859282822
574 0.843806208966616
575 0.843689099754591
576 0.843551704721718
577 0.843466417763299
578 0.843518880928812
579 0.843533428261251
580 0.84353080248996
581 0.843415365198738
582 0.843371994239072
583 0.843390099838808
584 0.843295898942315
585 0.843317467844547
586 0.843301675501516
587 0.843306241170606
588 0.843293899519218
589 0.843075865936822
590 0.843013448641958
591 0.84309577894311
592 0.843083873226139
593 0.842988255335458
594 0.843103659561645
595 0.84316859499043
596 0.843213313971956
597 0.843148067174557
598 0.843182704884844
599 0.843207277486079
600 0.843225146196042
601 0.843203286412826
602 0.843194700106241
603 0.843265219509012
604 0.843315770106978
605 0.843323461745662
606 0.843377029810284
607 0.843378049371773
608 0.843431353191632
609 0.843566049149238
610 0.843501609304149
611 0.843661769272351
612 0.843769461180192
613 0.843769834795589
614 0.843925547013873
615 0.843806119605008
616 0.843725787124807
617 0.843880818040379
618 0.843819916375293
619 0.843868359480872
620 0.843826903753842
621 0.843887980678081
622 0.843961642018427
623 0.843945754208918
624 0.843980872410403
625 0.843920489442083
626 0.843863472765873
627 0.84387002825123
628 0.844012638924148
629 0.844148479891708
630 0.844063072158053
631 0.844163760202607
632 0.844198093870245
633 0.844056495567974
634 0.844031328628523
635 0.844106396946456
636 0.844018730686512
637 0.844084224042115
638 0.844146398129957
639 0.84416172251592
640 0.844232899933961
641 0.844359670602536
642 0.844368401734914
643 0.844244184700838
644 0.844274672021929
645 0.844292738758177
646 0.844249211444305
647 0.844325633509551
648 0.844322066552983
649 0.844382829044533
650 0.844394476064666
651 0.844357232560638
652 0.844496931867083
653 0.844441380963024
654 0.844501500404624
655 0.844270086858269
656 0.844193920034802
657 0.844184549477476
658 0.844217503307179
659 0.844180976128596
660 0.844186727637537
661 0.844207499446277
662 0.844210190858479
663 0.844266847198245
664 0.844353274044073
665 0.84438862038612
666 0.844438786575598
667 0.844500725766319
668 0.844616052036041
669 0.844561644797428
670 0.844480692780955
671 0.844417758391963
672 0.844233708442933
673 0.844168370590164
674 0.844289066180983
675 0.844397624214461
676 0.844547039434752
677 0.844519804400582
678 0.844519042188733
679 0.844614914725064
680 0.844690039080747
681 0.844694871108462
682 0.84450435379721
683 0.844579311031875
684 0.844296492244182
685 0.844362825317462
686 0.844426067573005
687 0.844393613030959
688 0.844306338998365
689 0.844225088843449
690 0.844095081498884
691 0.844132354726894
692 0.844137911648415
693 0.844226666412702
694 0.844220610987662
695 0.844291826110541
696 0.844377123470817
697 0.84442508761876
698 0.84439884102837
699 0.844401118591703
700 0.844505662416023
701 0.844584377737755
702 0.844713861598678
703 0.844627986247671
704 0.844610150088951
705 0.844705199209608
706 0.844723924253608
707 0.844821358915371
708 0.844825823276481
709 0.844802224617269
710 0.844798299901876
711 0.844727253303244
712 0.844709477771344
713 0.844686173031437
714 0.844771568300747
715 0.844742678744156
716 0.844555536125683
717 0.844404973639447
718 0.844423803292896
719 0.844406619579383
720 0.844378433609124
721 0.844355842637605
722 0.844250669283151
723 0.844244822380139
724 0.844269211320104
725 0.844375837879417
726 0.844394501096582
727 0.844336505847819
728 0.844431674521152
729 0.844512940957472
730 0.844520416498509
731 0.844598619978444
732 0.844494545726996
733 0.844377185402279
734 0.844439004898717
735 0.844525014337893
736 0.844567548080876
737 0.844483111418693
738 0.844463592378116
739 0.84435260502238
740 0.844336002033645
741 0.844426826168627
742 0.844528130649641
743 0.844540810507225
744 0.844467894962047
745 0.844461929772263
746 0.844293313843012
747 0.844255639634501
748 0.844191469872331
749 0.844193871612172
750 0.844177699320275
751 0.84411388776555
752 0.844002625988747
753 0.844023758570616
754 0.843994703460337
755 0.843968359947362
756 0.844049980511006
757 0.843973699306063
758 0.84395798577333
759 0.843992116828577
760 0.844039247536066
761 0.844096712555761
762 0.844107030145338
763 0.844179902319958
764 0.844260397208079
765 0.844252256233298
766 0.844223357171981
767 0.844171186773307
768 0.844085472770074
769 0.844077600199454
770 0.844162771230905
771 0.844036109564766
772 0.844051526926611
773 0.843819800356794
774 0.843820031944921
775 0.843758645491132
776 0.843705108752235
777 0.843736216153058
778 0.843670057290046
779 0.84378286691461
780 0.843744878527917
781 0.843793611143045
782 0.8437913291744
783 0.843880539644022
784 0.843989828278117
785 0.843961957761845
786 0.844060740067235
787 0.844060663247832
788 0.844068162380294
789 0.844191657733947
790 0.844110811790756
791 0.843959728989211
792 0.84400751824355
793 0.844027584065757
794 0.843984942956078
795 0.844052546269007
796 0.844039980560541
797 0.843980005532317
798 0.84392018007147
799 0.843952658015348
800 0.843987542739258
801 0.843990042661288
802 0.843985092211006
803 0.843999980528559
804 0.844007406265724
805 0.843928287077893
806 0.843898745962867
807 0.843898870784022
808 0.843862049490801
809 0.843985220372017
810 0.843992609514212
811 0.844093232048801
812 0.84408086287223
813 0.844102795692013
814 0.844007315477561
815 0.844014632541763
816 0.844060956130667
817 0.844090114506676
818 0.844012145975428
819 0.844077744806595
820 0.844089786352101
821 0.844189071436723
822 0.844118624591871
823 0.844072531916859
824 0.843963748646747
825 0.844016868352387
826 0.843995161266571
827 0.844040895098312
828 0.843971134380151
829 0.843908744043305
830 0.84403595176282
831 0.843889800893689
832 0.84383012407847
833 0.843921127498791
834 0.843742223987289
835 0.843740147419709
836 0.843761885311632
837 0.8438406464213
838 0.843779077934822
839 0.843833906992757
840 0.843826994744805
841 0.843827199470362
842 0.843895961622538
843 0.843837052555546
844 0.843808942801266
845 0.843846859218656
846 0.843849392301896
847 0.843894222606363
848 0.84399293829018
849 0.843957776571913
850 0.844030425503885
851 0.844112261227
852 0.844212597357892
853 0.844161007375116
854 0.844230749765476
855 0.844256092304401
856 0.844234864275123
857 0.844053406823041
858 0.844078866890232
859 0.844092680458605
860 0.844120350947466
861 0.84418263954062
862 0.844145477119205
863 0.844182218178127
864 0.844191224816414
865 0.844184100262658
866 0.844137911616728
867 0.844190566115141
868 0.844158237466777
869 0.844197002353674
870 0.844196776934906
871 0.84409140917744
872 0.844098154113513
873 0.844198384247253
874 0.844271051213315
875 0.844218410646482
876 0.844238616985015
877 0.844295099798789
878 0.84431517336205
879 0.844287636331024
880 0.844248849387824
881 0.844334443886738
882 0.844331809052563
883 0.844254772042543
884 0.844234214845609
885 0.84419570615006
886 0.844208969368359
887 0.844276074884516
888 0.844313881958881
889 0.844365042209425
890 0.844293045505915
891 0.844232382862594
892 0.844292391339384
893 0.844218486755123
894 0.844160336967898
895 0.844218000628725
896 0.844266647267673
897 0.844284109351175
898 0.844144104779626
899 0.844090789016893
900 0.844048653168818
901 0.844134787237117
902 0.844136845955325
903 0.844165360988369
904 0.844176192071272
905 0.844290409664182
906 0.844162617975866
907 0.844103163927303
908 0.844223664820259
909 0.844177417636636
910 0.844161906214003
911 0.844205445104935
912 0.844159369268272
913 0.843999980617571
914 0.843999980625439
915 0.843982570395441
916 0.84411519801973
917 0.844138959996669
918 0.844242930733912
919 0.844247001210956
920 0.844255391874419
921 0.844309169819226
922 0.844274278688315
923 0.844245935317446
924 0.844275842698548
925 0.844208807328995
926 0.844111808584903
927 0.844131022520468
928 0.844163070758205
929 0.844167183202243
930 0.844211972067711
931 0.844171103632705
932 0.844138869528587
933 0.844213427824297
934 0.844123648021267
935 0.844100087141584
936 0.843968065758335
937 0.844016983839075
938 0.843929916965101
939 0.844053002932797
940 0.84396608236672
941 0.844021144685922
942 0.843987295671069
943 0.843980973272918
944 0.843995761255172
945 0.844065312590564
946 0.844035770133922
947 0.84396633187115
948 0.843955863007352
949 0.843945416126396
950 0.843834362214966
951 0.843836629871298
952 0.84373219823114
953 0.843797263842516
954 0.843816264586558
955 0.843876935825979
956 0.843937480663881
957 0.84385638025189
958 0.843864845544905
959 0.843960520656062
960 0.843966785648304
961 0.844006198286393
962 0.84394822083645
963 0.843977229899679
964 0.843985517864878
965 0.844109371811982
966 0.844088640489529
967 0.844107086767743
968 0.844084342832796
969 0.844082200626736
970 0.844047208606156
971 0.844086134526974
972 0.844020472477633
973 0.844020451510758
974 0.843944765965631
975 0.843985680381903
976 0.844016307221383
977 0.844034639204435
978 0.844118106953967
979 0.844187162778627
980 0.844215427835782
981 0.844209117735098
982 0.844217019224385
983 0.844285694972481
984 0.844336013076638
985 0.844329606579698
986 0.844359576650942
987 0.84437737726239
988 0.844376996823496
989 0.844366546660992
990 0.844319900207716
991 0.844349729442716
992 0.844367450574435
993 0.844397172266048
994 0.844236453643483
995 0.844228208928674
996 0.844225980703533
997 0.844165814865183
998 0.844179621399817
999 0.844133579892924
1000 0.844061733682851
1001 0.84407958268971
1002 0.844119264992698
1003 0.844055591420064
1004 0.844073393389523
1005 0.844160535696772
1006 0.844205921284928
1007 0.844247260620462
1008 0.844096818647307
1009 0.844001955039586
1010 0.84403351127249
1011 0.84403938956889
1012 0.84407281535201
1013 0.8441573061701
1014 0.844163045537437
1015 0.844257095527778
1016 0.844249000314112
1017 0.844282057106378
1018 0.844211331009865
1019 0.844189619033334
1020 0.844271465088241
1021 0.844290712420533
1022 0.844286530422769
1023 0.844352463665468
1024 0.844406595486959
1025 0.844380933086888
1026 0.844423281683505
1027 0.844376314362777
1028 0.844418585358202
};
\addlegendentry{random}
\addplot [line width=0.48pt, peru22113282]
table {%
0 0.125
1 0.131999999284744
2 0.13999999811252
3 0.145714282989502
4 0.149999996647239
5 0.153333329492145
6 0.157999995350838
7 0.16181817650795
8 0.164999994138877
9 0.167692301365045
10 0.16999999327319
11 0.173333326975505
12 0.177499993704259
13 0.181176464347278
14 0.185555549131499
15 0.189473677622644
16 0.193999993801117
17 0.198095232248306
18 0.20272726633332
19 0.207826080529586
20 0.21249999354283
21 0.216799993515015
22 0.22076922425857
23 0.224444437910009
24 0.22857142239809
25 0.232413787266304
26 0.235999994476636
27 0.239999994154899
28 0.244374994188547
29 0.248484842705004
30 0.252352935426375
31 0.255999994277954
32 0.259999993774626
33 0.263783777082289
34 0.267894729971886
35 0.27179486476458
36 0.27549999281764
37 0.279024382916892
38 0.28238094491618
39 0.286046504281288
40 0.289545447311618
41 0.292888881762822
42 0.296521731692812
43 0.299999992264078
44 0.303333325311542
45 0.306530603948905
46 0.309599991440773
47 0.312549010795705
48 0.315384606329294
49 0.318113198257842
50 0.321111101795126
51 0.323999990658327
52 0.32678570491927
53 0.329473674820181
54 0.332068956103818
55 0.334915244983414
56 0.337666657567024
57 0.340327859901991
58 0.342903217000346
59 0.345396816730499
60 0.347812491469085
61 0.350153837754176
62 0.352727264165878
63 0.355223871878724
64 0.357647049952956
65 0.359999990981558
66 0.362285705123629
67 0.364788722824043
68 0.367222212255001
69 0.369589030742645
70 0.371891881163056
71 0.374133322238922
72 0.376315778023318
73 0.378441546644483
74 0.380512808377926
75 0.382531633105459
76 0.384749987721443
77 0.386913568149378
78 0.389024378322973
79 0.391084325600819
80 0.393095226514907
81 0.395058812113369
82 0.396976732930472
83 0.398850563613848
84 0.400681807236238
85 0.402471899316552
86 0.404222211572859
87 0.405934055427929
88 0.407608685286149
89 0.40946235515738
90 0.411276585244118
91 0.41305262101324
92 0.414791656037172
93 0.416494834668858
94 0.418163254552958
95 0.419797968984854
96 0.421399989128113
97 0.422970286100218
98 0.424509792935614
99 0.426019406434402
100 0.427692296413275
101 0.429333321821122
102 0.430943384485425
103 0.432523352520488
104 0.434074061888236
105 0.435596317873089
106 0.437090896476399
107 0.438558545735505
108 0.439999986972128
109 0.441415915974474
110 0.442807004117129
111 0.444347812818444
112 0.445862055852495
113 0.447350414390238
114 0.448813546512086
115 0.450252088178106
116 0.451666654149691
117 0.453057838865548
118 0.454426217274588
119 0.455772345628196
120 0.457096762234165
121 0.458399988174438
122 0.459682527988676
123 0.460944870325524
124 0.462187488563359
125 0.463410841402157
126 0.464615373428051
127 0.465801515652023
128 0.466969686024117
129 0.468270665720889
130 0.469552227810248
131 0.470814803794578
132 0.472058812485022
133 0.473284660464656
134 0.474492742531541
135 0.475683442122645
136 0.476857131719589
137 0.478014173237145
138 0.479154918395298
139 0.480279709075714
140 0.481388877663347
141 0.48248274737391
142 0.483561632567889
143 0.484761893343763
144 0.485945934379423
145 0.487114082246819
146 0.488266654809316
147 0.489403961510058
148 0.490526303648949
149 0.491633974648769
150 0.492727260310929
151 0.493806439061319
152 0.494871782186704
153 0.495923554062084
154 0.496962012369421
155 0.497987408308113
156 0.498999986797571
157 0.499999986672253
158 0.50098764086947
159 0.50196317661028
160 0.502926815573762
161 0.503999986431815
162 0.505060227520495
163 0.506107771111106
164 0.507142843944686
165 0.50816566739562
166 0.509176457629484
167 0.51017542575535
168 0.511162777972776
169 0.512138715713699
170 0.51310343577944
171 0.514057130473001
172 0.514999987726862
173 0.515932191226442
174 0.516853920529398
175 0.517765351180924
176 0.518666654825211
177 0.519557999313207
178 0.520549438811921
179 0.521530042906276
180 0.522499988260477
181 0.523459447718955
182 0.524408590409064
183 0.525347581840454
184 0.526276584001298
185 0.527195755451445
186 0.528105251412643
187 0.529005223855922
188 0.529895821586251
189 0.530777190324556
190 0.531649472787208
191 0.532512808763064
192 0.533367335188145
193 0.534314708963869
194 0.535252513307514
195 0.536180892481876
196 0.537099987864494
197 0.538009938019425
198 0.538910878766881
199 0.539802943250816
200 0.540686262004516
201 0.541560963014277
202 0.542427171781225
203 0.543285011381343
204 0.544134602523767
205 0.544976063607412
206 0.545904749064218
207 0.546824631815273
208 0.547735836427167
209 0.548638485127212
210 0.549532697858097
211 0.550418592331021
212 0.551296284077344
213 0.552165886498816
214 0.553027510916421
215 0.553881266617884
216 0.554727260903879
217 0.555565599132987
218 0.556396384765436
219 0.557219719405666
220 0.558035702843751
221 0.558933321899838
222 0.559822997424455
223 0.560704834398194
224 0.561578935959883
225 0.562445403446797
226 0.563304336433825
227 0.564155832771615
228 0.564999988623734
229 0.565836898502874
230 0.566666655306123
231 0.567489350349345
232 0.568305073400675
233 0.569113912713176
234 0.569915955056663
235 0.570711285748741
236 0.571499988685052
237 0.572282146368779
238 0.573057839939417
239 0.573827149200832
240 0.574590152648629
241 0.575346927496852
242 0.576097549704032
243 0.576842093998604
244 0.577580633903703
245 0.578313241761372
246 0.579119988679886
247 0.579920307336101
248 0.580714274256948
249 0.58150196475945
250 0.58228345297453
251 0.583058811870276
252 0.583828113274649
253 0.584591427897665
254 0.585348825353061
255 0.586100374179457
256 0.586846141861035
257 0.587586194847735
258 0.588320598574995
259 0.589049417483036
260 0.589772715035713
261 0.590490553738936
262 0.591202995158676
263 0.591910099938568
264 0.592686554611619
265 0.593457236387473
266 0.594222209409431
267 0.594981536874032
268 0.595735281048452
269 0.596483503287528
270 0.597226264050407
271 0.597963622916828
272 0.598695638603058
273 0.599422368977474
274 0.600143871075815
275 0.600860201116104
276 0.601571414513247
277 0.602277565893329
278 0.602978709107595
279 0.603674897246142
280 0.604366182651318
281 0.605052616930844
282 0.605734250970654
283 0.606411134947468
284 0.60708331834111
285 0.60775084994656
286 0.608413777885766
287 0.609072149619204
288 0.609726011957208
289 0.610375411071061
290 0.611020392503868
291 0.611661001181198
292 0.61229728142152
293 0.612929276946418
294 0.613557030890612
295 0.614180585811768
296 0.614866650501887
297 0.615548156622636
298 0.616225149457818
299 0.616897673693427
300 0.617565773427486
301 0.618229492179683
302 0.61888887290082
303 0.619543957982079
304 0.620194789264109
305 0.620841408045932
306 0.621483855093679
307 0.622122170649157
308 0.622756394438254
309 0.623386565679178
310 0.624012723090542
311 0.624634904899294
312 0.625253148848497
313 0.625867492204961
314 0.62647797176673
315 0.627084623870431
316 0.627687484398484
317 0.628286588786176
318 0.628881972028602
319 0.629473668687484
320 0.630061712897854
321 0.630646138374622
322 0.631226978419017
323 0.631804265924915
324 0.632378033385044
325 0.63300910311267
326 0.63363634817528
327 0.634259803237512
328 0.634879502546356
329 0.63549547993743
330 0.636107768841132
331 0.636716402288693
332 0.637321412918114
333 0.63792283298
334 0.638520694343296
335 0.639115028500909
336 0.639705866575241
337 0.640293239323624
338 0.640877177143655
339 0.641457710078437
340 0.642034867821738
341 0.642608679723049
342 0.64317917479256
343 0.643746381706051
344 0.644310328809694
345 0.644871044124778
346 0.645428555352347
347 0.645982889877765
348 0.646534074775197
349 0.647082136812021
350 0.647627102453156
351 0.648168997865328
352 0.648707848921251
353 0.649243681203751
354 0.649776520009813
355 0.65030639035456
356 0.65083331697517
357 0.651357324334723
358 0.651878436625992
359 0.65239667777516
360 0.652912071445486
361 0.653424641040906
362 0.653934409709576
363 0.654441400347354
364 0.65494563560123
365 0.655447137872701
366 0.655945929321083
367 0.656442031866778
368 0.656935467194485
369 0.657426256756361
370 0.657967897659955
371 0.658506649812063
372 0.659042536261234
373 0.659575579811471
374 0.660105803025463
375 0.660633228227771
376 0.661157877507963
377 0.661679772723691
378 0.662198935503735
379 0.662715387250985
380 0.663229149145385
381 0.663740242146826
382 0.664248686998002
383 0.664754504227207
384 0.665257714151107
385 0.665758336877455
386 0.666256392307771
387 0.666751900139977
388 0.667244879870999
389 0.667735350799318
390 0.668223332027493
391 0.66870884246464
392 0.669191900828872
393 0.669672525649707
394 0.670150735270438
395 0.670626547850463
396 0.671099981367588
397 0.671571053620288
398 0.672039782229941
399 0.672506184643019
400 0.67297027813326
401 0.673432079803796
402 0.673891606589256
403 0.674348875257834
404 0.674803902413331
405 0.675256704497162
406 0.675707297790341
407 0.676155698415427
408 0.676601922338449
409 0.677045985370802
410 0.677487903171115
411 0.67797588411584
412 0.678461518998329
413 0.678944824696731
414 0.679425817927675
415 0.67990451524821
416 0.680380933057694
417 0.680855087599675
418 0.681326994963732
419 0.681796671087297
420 0.682264131757448
421 0.682729392612682
422 0.683192469144651
423 0.68365337669989
424 0.684112130481506
425 0.684568745550854
426 0.685023236829181
427 0.685475619099256
428 0.68592590700697
429 0.686374115062916
430 0.68682025764395
431 0.687264348994726
432 0.687706403229215
433 0.688146434332195
434 0.688584456160733
435 0.689020482445632
436 0.689454526792873
437 0.689886602685024
438 0.690316723482641
439 0.690744902425641
440 0.691171152634664
441 0.69159548711241
442 0.692017918744964
443 0.6924384603031
444 0.692901767258133
445 0.693363010485082
446 0.693822203742133
447 0.69427936066545
448 0.694734494770523
449 0.695187619453497
450 0.695638747992495
451 0.696087893548903
452 0.69653506916866
453 0.696980287783516
454 0.697423562212282
455 0.697864905162055
456 0.698304329229438
457 0.698741846901734
458 0.699177470558134
459 0.699611212470876
460 0.700043084806409
461 0.700473099626521
462 0.700901268889464
463 0.701327604451067
464 0.701752118065826
465 0.702174821387984
466 0.702595725972602
467 0.703014843276605
468 0.703432184659829
469 0.703847761386041
470 0.704261584623956
471 0.704673665448239
472 0.705084014840487
473 0.705492643690209
474 0.705899562795791
475 0.706304782865441
476 0.706708314518134
477 0.707110168284537
478 0.707510354607926
479 0.70790888384509
480 0.708305766267225
481 0.708701012060814
482 0.709094631328504
483 0.709486634089961
484 0.709877030282724
485 0.710265829763042
486 0.710653042306705
487 0.711038677609865
488 0.711422745289841
489 0.711805254885923
490 0.712186215860158
491 0.712565637598134
492 0.712943529409747
493 0.713319900529965
494 0.71369476011958
495 0.71406811726595
496 0.714439980983734
497 0.714810360215619
498 0.715179263833035
499 0.715546700636862
500 0.715912679358134
501 0.716277208658728
502 0.716679822786052
503 0.717080848691967
504 0.717480295755732
505 0.717878173282901
506 0.718274490506041
507 0.718669256585451
508 0.719062480609864
509 0.719454171597144
510 0.71984433849498
511 0.720232990181562
512 0.720620135466258
513 0.721005783090278
514 0.721389941727333
515 0.721772619984283
516 0.722153826401784
517 0.722533569454918
518 0.722911857553825
519 0.723288699044324
520 0.723664102208523
521 0.72403807526543
522 0.724410626371551
523 0.724781763621481
524 0.725151495048494
525 0.725519828625122
526 0.725886772263725
527 0.72625233381706
528 0.726616521078841
529 0.726979341784293
530 0.727340803610698
531 0.727700914177939
532 0.728059681049034
533 0.728417111730664
534 0.728773213673702
535 0.729127994273722
536 0.72948146087152
537 0.729833620753614
538 0.730184481152749
539 0.730534049248388
540 0.730882332167205
541 0.731229336983567
542 0.731575070720016
543 0.731919540347739
544 0.73226275278704
545 0.732604714907801
546 0.732945433529941
547 0.733284915423869
548 0.733623167310936
549 0.733960195863872
550 0.734296007707231
551 0.734630609417821
552 0.734964007525135
553 0.735296208511777
554 0.735627218813879
555 0.735957044821519
556 0.736285692879132
557 0.736613169285915
558 0.736939480296233
559 0.737264632120014
560 0.737588630923143
561 0.737911482827853
562 0.738233193913113
563 0.738553770215003
564 0.738873217727097
565 0.739191542400836
566 0.739508750145895
567 0.739824846830552
568 0.740139838282045
569 0.740488634371633
570 0.740836215143835
571 0.741182586939439
572 0.741527756055196
573 0.741871728744209
574 0.742214511216306
575 0.742556109638412
576 0.742896530134925
577 0.743235778788076
578 0.743573861638295
579 0.743910784684569
580 0.744246553884794
581 0.744581175156129
582 0.744914654375343
583 0.74524699737916
584 0.745578209964596
585 0.745908297889301
586 0.746237266871889
587 0.746565122592268
588 0.74689187069197
589 0.747217516774472
590 0.747542066405518
591 0.747865525113434
592 0.748187898389445
593 0.748509191687982
594 0.748829410426991
595 0.749148559988242
596 0.749466645717621
597 0.749783672925438
598 0.750099646886718
599 0.750414572841492
600 0.750728455995092
601 0.751041301518432
602 0.751353114548296
603 0.751663900187617
604 0.751973663505755
605 0.752282409538776
606 0.752590143289722
607 0.752896869728881
608 0.753202593794056
609 0.753507320390829
610 0.753811054392824
611 0.754113800641967
612 0.754415563948743
613 0.75471634909245
614 0.755016160821452
615 0.75531500385343
616 0.755612882875627
617 0.755909802545096
618 0.75620576748894
619 0.756500782304553
620 0.756794851559859
621 0.757087979793549
622 0.757380171515309
623 0.75767143120606
624 0.757961763318177
625 0.758251172275725
626 0.758539662474678
627 0.758827238283142
628 0.75911390404158
629 0.759399664063024
630 0.759684522633297
631 0.759968484011222
632 0.760251552428839
633 0.760533732091613
634 0.760815027178642
635 0.761095441842863
636 0.761374980211258
637 0.761653646385056
638 0.761931444439933
639 0.762208378426209
640 0.76248445236905
641 0.762759670268658
642 0.763034036100464
643 0.763307553815326
644 0.763580227339709
645 0.763852060575882
646 0.764123057402097
647 0.764393221672779
648 0.764662557218704
649 0.764931067847183
650 0.765198757342242
651 0.765465629464797
652 0.765731687952833
653 0.765996936521574
654 0.766261378863662
655 0.766525018649326
656 0.766787859526547
657 0.767049905121236
658 0.767311159037391
659 0.767571624857268
660 0.767831306141543
661 0.768090206429474
662 0.768348329239063
663 0.768605678067214
664 0.768892196481099
665 0.769177858337693
666 0.769462667472327
667 0.769746627697468
668 0.770029742802892
669 0.770312016555848
670 0.770593452701229
671 0.770874054961734
672 0.771153827038037
673 0.771432772608944
674 0.77171089533156
675 0.771988198841443
676 0.772264686752768
677 0.77254036265848
678 0.77281523013045
679 0.773089292719633
680 0.773362553956216
681 0.773635017349772
682 0.773906686389412
683 0.774177564543928
684 0.774447655261949
685 0.77471696197208
686 0.774985488083052
687 0.775253236983861
688 0.775520212043917
689 0.775786416613178
690 0.776051854022298
691 0.776316527582759
692 0.776580440587011
693 0.776843596308611
694 0.777105998002356
695 0.777367648904416
696 0.77762855223247
697 0.777888711185836
698 0.778148128945603
699 0.778406808674759
700 0.778664753518321
701 0.778921966603462
702 0.779178451039636
703 0.779434209918706
704 0.779689246315067
705 0.779943563285768
706 0.780197163870637
707 0.780450051092397
708 0.780702227956793
709 0.780953697452706
710 0.781204462552271
711 0.781454526210998
712 0.781703891367886
713 0.781952560945535
714 0.782200537850266
715 0.78244782497223
716 0.782694425185521
717 0.782940341348291
718 0.783185576302853
719 0.783430132875799
720 0.783674013878101
721 0.783917222105224
722 0.784159760337231
723 0.784401631338888
724 0.784642837859772
725 0.784883382634371
726 0.78512326838219
727 0.785362497807854
728 0.785601073601207
729 0.785838998437416
730 0.786076274977068
731 0.786312905866273
732 0.786548893736756
733 0.786784241205963
734 0.787018950877151
735 0.787253025339485
736 0.787486467168138
737 0.787719278924378
738 0.787951463155669
739 0.788183022395759
740 0.788413959164773
741 0.788644275969307
742 0.788873975302515
743 0.789103059644201
744 0.78933153146091
745 0.789559393206012
746 0.789786647319794
747 0.790013296229544
748 0.790239342349641
749 0.790464788081636
750 0.790689635814343
751 0.790913887923916
752 0.791137546773941
753 0.791360614715511
754 0.791583094087314
755 0.791831337651716
756 0.792078927943581
757 0.792325867538227
758 0.792572158997453
759 0.79281780486963
760 0.793062807689787
761 0.793307169979694
762 0.793550894247956
763 0.793793982990096
764 0.794036438688636
765 0.794278263813187
766 0.794519460820532
767 0.794760032154707
768 0.794999980247083
769 0.795239307516451
770 0.795478016369103
771 0.795716109198909
772 0.795953588387401
773 0.796190456303851
774 0.796426715305348
775 0.79666236773688
776 0.796897415931408
777 0.797131862209945
778 0.797365708881632
779 0.797598958243812
780 0.797831612582109
781 0.7980636741705
782 0.798295145271389
783 0.79852602813568
784 0.798756325002854
785 0.798986038101037
786 0.799215169647072
787 0.799443721846594
788 0.799671696894097
789 0.799899096973006
790 0.800125924255746
791 0.800352180903813
792 0.800577869067839
793 0.800802990887665
794 0.801027548492403
795 0.801251544000509
796 0.801474979519844
797 0.801697857147745
798 0.801920178971088
799 0.802141947066353
800 0.80236316349969
801 0.802583830326981
802 0.802803949593906
803 0.803023523336006
804 0.803242553578745
805 0.803461042337571
806 0.80367899161798
807 0.803896403415576
808 0.804113279716135
809 0.804329622495658
810 0.804545433720441
811 0.804760715347126
812 0.804975469322766
813 0.805189697584878
814 0.805403402061509
815 0.805616584671286
816 0.805829247323478
817 0.806041391918052
818 0.80625302034573
819 0.806464134488042
820 0.806674736217388
821 0.806884827397086
822 0.807094409881435
823 0.807303485515761
824 0.807512056136477
825 0.807720123571136
826 0.807927689638482
827 0.808134756148507
828 0.808341324902498
829 0.808547397693094
830 0.808752976304336
831 0.808958062511718
832 0.809162658082241
833 0.809366764774459
834 0.809570384338534
835 0.809773518516281
836 0.809976169041225
837 0.810178337638642
838 0.810380026025614
839 0.810581235911074
840 0.810781968995858
841 0.810982226972749
842 0.811182011526527
843 0.811381324334015
844 0.811580167064127
845 0.811778541377913
846 0.811976448928609
847 0.812173891361676
848 0.812370870314853
849 0.812567387418199
850 0.812763444294137
851 0.812959042557499
852 0.813154183815573
853 0.813348869668144
854 0.813543101707539
855 0.813736881518669
856 0.813930210679076
857 0.814123090758972
858 0.81431552332128
859 0.814507509921683
860 0.814699052108659
861 0.814890151423526
862 0.815080809400484
863 0.815271027566652
864 0.815460807442116
865 0.81565015053996
866 0.815839058366315
867 0.816027532420394
868 0.816215574194532
869 0.816403185174228
870 0.81659036683818
871 0.81677712065833
872 0.816963448099894
873 0.817149350621409
874 0.817334829674766
875 0.817519886705249
876 0.817704523151571
877 0.817888740445915
878 0.818072540013969
879 0.818255923274959
880 0.818438891641694
881 0.818621446520595
882 0.818803589311733
883 0.818985321408866
884 0.81918916676764
885 0.819392553531681
886 0.819595483246814
887 0.819797957451924
888 0.819999977678996
889 0.820201545453152
890 0.82040266229269
891 0.820603329709122
892 0.820803549207215
893 0.821003322285022
894 0.821202650433925
895 0.82140153513867
896 0.821599977877405
897 0.821797980121714
898 0.821995543336657
899 0.822192668980802
900 0.822389358506266
901 0.822585613358745
902 0.822781434977555
903 0.822976824795661
904 0.823171784239719
905 0.823366314730104
906 0.82356041768095
907 0.823754094500181
908 0.823947346589544
909 0.824140175344649
910 0.824332582154994
911 0.824524568404005
912 0.824716135469066
913 0.824907284721553
914 0.825098017526868
915 0.825288335244466
916 0.825478239227896
917 0.825667730824826
918 0.825856811377076
919 0.826045482220655
920 0.826233744685784
921 0.826421600096935
922 0.826609049772856
923 0.826796095026607
924 0.826982737165587
925 0.827168977491566
926 0.827354817300714
927 0.827540257883635
928 0.827725300525391
929 0.827909946505535
930 0.828094197098142
931 0.828278053571834
932 0.828461517189812
933 0.828644589209887
934 0.828827270884504
935 0.829009563460771
936 0.829191468180494
937 0.829372986280196
938 0.829554118991151
939 0.829734867539411
940 0.829915233145831
941 0.8300952170261
942 0.830274820390766
943 0.830454044445263
944 0.830632890389941
945 0.830811359420089
946 0.830989452725963
947 0.831167171492812
948 0.831344516900908
949 0.831521490125566
950 0.831698092337175
951 0.831874324701219
952 0.83205018837831
953 0.832225684524205
954 0.832400814289838
955 0.832575578821339
956 0.832749979260067
957 0.832924016742627
958 0.833097692400899
959 0.833271007362061
960 0.833443962748615
961 0.833616559678409
962 0.833788799264663
963 0.833960682615992
964 0.83413221083643
965 0.834303385025454
966 0.834474206278005
967 0.834644675684515
968 0.834814794330931
969 0.83498456329873
970 0.835153983664953
971 0.83532305650222
972 0.835491782878755
973 0.835660163858408
974 0.835828200500679
975 0.83599589386074
976 0.836163244989453
977 0.836330254933399
978 0.836496924734893
979 0.836663255432009
980 0.836829248058602
981 0.836994903644329
982 0.83716022321467
983 0.837325207790947
984 0.837489858390349
985 0.83765417602595
986 0.837818161706732
987 0.837981816437603
988 0.83814514121942
989 0.838308137049008
990 0.83847080491918
991 0.838633145818758
992 0.838795160732595
993 0.838956850641589
994 0.83911821652271
995 0.839279259349013
996 0.839439980089664
997 0.839600379709954
998 0.839760459171322
999 0.83992021943137
1000 0.840079661443889
1001 0.84023878615887
1002 0.840397594522529
1003 0.840556087477323
1004 0.840714265961969
1005 0.840872130911461
1006 0.841029683257093
1007 0.841186923926473
1008 0.841343853843542
1009 0.841500473928593
1010 0.841656785098288
1011 0.841812788265679
1012 0.841968484340221
1013 0.842123874227792
1014 0.842278958830712
1015 0.842433739047757
1016 0.842588215774181
1017 0.842742389901728
1018 0.842896262318654
1019 0.84304983390974
1020 0.843203105556313
1021 0.843356078136258
1022 0.843508752524039
1023 0.843661129590715
1024 0.843813210203954
1025 0.843964995228051
1026 0.844116485523946
1027 0.844267681949238
1028 0.844418585358202
};
\addlegendentry{oracle}
\addplot [line width=0.48pt, indianred1967882]
table {%
0 0.813499981537461
1 0.815199981033802
2 0.814666647960742
3 0.813142838861261
4 0.818499981798232
5 0.814222203526232
6 0.816799980551004
7 0.813818162815137
8 0.812999981145064
9 0.816923058032989
10 0.815999981335231
11 0.818799981276194
12 0.818124980852008
13 0.815999980533824
14 0.811999980277485
15 0.813368401401921
16 0.818099980056286
17 0.812857122932162
18 0.813909071412954
19 0.810086937378282
20 0.813666647486389
21 0.814399980962276
22 0.813923057856468
23 0.814222203084716
24 0.811142838107688
25 0.812965497991134
26 0.810733314156532
27 0.806774174253787
28 0.806687481002882
29 0.801454526773005
30 0.799882334514576
31 0.796742838663714
32 0.792555537033412
33 0.79081079222866
34 0.788368402539115
35 0.786871776557886
36 0.788799981512129
37 0.790536566805549
38 0.790714267357474
39 0.787534865390423
40 0.785818163542585
41 0.784888870451185
42 0.781826068558123
43 0.780851045472825
44 0.778749981584648
45 0.777714267160211
46 0.774039981514215
47 0.77050978558905
48 0.765999981846947
49 0.765132057245048
50 0.75899998192434
51 0.755781800259243
52 0.753642839166735
53 0.751684192659562
54 0.75062067174706
55 0.746576253362631
56 0.744899982139468
57 0.742393424911577
58 0.737903208189434
59 0.73682537918526
60 0.733874982432462
61 0.730461521034057
62 0.726272710028923
63 0.724149236661285
64 0.722441159429796
65 0.72098549021327
66 0.717628554531506
67 0.715408433784901
68 0.713499983151754
69 0.712712311928403
70 0.708729712987268
71 0.706426649928093
72 0.702184193875445
73 0.700519463845662
74 0.698897419105738
75 0.699164540103719
76 0.699799983054399
77 0.698814797806151
78 0.6977073001062
79 0.696746970892671
80 0.695428554376676
81 0.692917630041347
82 0.690860448257868
83 0.687356305019609
84 0.68524998316372
85 0.683168522561534
86 0.681711094329754
87 0.680703279932777
88 0.679173896315953
89 0.67690320907421
90 0.674042536540234
91 0.673389457025026
92 0.672062483367821
93 0.671402045254855
94 0.670632636455857
95 0.669575740893682
96 0.668039983406663
97 0.66663364685408
98 0.666117630519119
99 0.665592216562877
100 0.664923060441819
101 0.664533316847824
102 0.663037719380743
103 0.662299048970236
104 0.661703687299181
105 0.660770625791965
106 0.660018165423111
107 0.65884683046255
108 0.657839269363987
109 0.656212373064682
110 0.654999983702835
111 0.653634766301383
112 0.653758604349247
113 0.654273487869491
114 0.65411862763813
115 0.65236973148935
116 0.651916650210818
117 0.650925603422744
118 0.649688508227223
119 0.649414617768148
120 0.64882256430724
121 0.649167983663082
122 0.648857126526889
123 0.647968487582338
124 0.647390608710703
125 0.647627890676029
126 0.647507676000778
127 0.64641219742653
128 0.645575741272081
129 0.645654119013395
130 0.644820879210732
131 0.645081465189104
132 0.644941160115687
133 0.644642319405166
134 0.645782592266366
135 0.646345307351016
136 0.646757126439895
137 0.646638281453163
138 0.645436603376563
139 0.646013969683147
140 0.64583331702484
141 0.646220673261018
142 0.64568491512782
143 0.645836718329767
144 0.64525674041864
145 0.646362399754908
146 0.646733316977819
147 0.647139056451273
148 0.646934194098178
149 0.646562075137702
150 0.646376607025211
151 0.646980628784626
152 0.646948701554002
153 0.646993614220695
154 0.647126565939641
155 0.647245266724308
156 0.647012483691797
157 0.64718010787453
158 0.647827144086729
159 0.648085873139782
160 0.648182910453619
161 0.648739377558231
162 0.649602393222501
163 0.649832318919505
164 0.65058331694454
165 0.650473356396842
166 0.651199983612579
167 0.651263141518796
168 0.651744169663898
169 0.652046226421533
170 0.652655156076639
171 0.653074269388403
172 0.652874983694743
173 0.653683599526599
174 0.654190994949823
175 0.654312832795042
176 0.655022205842866
177 0.655082856522081
178 0.655230752812637
179 0.655737688502327
180 0.656445635709426
181 0.656702686242155
182 0.656892456659066
183 0.656256668054484
184 0.656393600604002
185 0.657079348598838
186 0.657294720332873
187 0.657738203325197
188 0.658260400081053
189 0.658839361624397
190 0.659164931817153
191 0.659343573084244
192 0.659724473147368
193 0.659817242259302
194 0.659838367200861
195 0.660472345142508
196 0.661409983322024
197 0.661572122618334
198 0.662485131813158
199 0.662719195156262
200 0.663156846063394
201 0.663707300322812
202 0.664116488078844
203 0.664222205462663
204 0.664740367835531
205 0.665023906664415
206 0.665790459400132
207 0.666663490285241
208 0.667547152908343
209 0.667915476040101
210 0.667943908343805
211 0.66833486684533
212 0.669046279360299
213 0.669465420831184
214 0.670321083930107
215 0.670657517281297
216 0.671363619362766
217 0.671927584822361
218 0.672819802822831
219 0.673596395518748
220 0.674392840079963
221 0.67503998292817
222 0.675761044843007
223 0.676176194328044
224 0.676526298661504
225 0.676829677156486
226 0.677060852400635
227 0.677437212289154
228 0.677732741460204
229 0.677879811190229
230 0.678444427277288
231 0.679242535956363
232 0.679923711565592
233 0.680818548132096
234 0.681529394468339
235 0.681707095688357
236 0.682174982701739
237 0.68267218192336
238 0.683049569531413
239 0.683539077394293
240 0.684139326984277
241 0.684710186780715
242 0.685691039554956
243 0.686299577789751
244 0.686887079417225
245 0.687020062957423
246 0.686751982629299
247 0.687035839194321
248 0.68767458575349
249 0.687707492473568
250 0.688385809371321
251 0.689113708091717
252 0.68924998260336
253 0.689805430069508
254 0.690186029083507
255 0.690347472914858
256 0.690784597935585
257 0.690996151134886
258 0.691358761182268
259 0.691726218316945
260 0.692060588638891
261 0.692528284428255
262 0.692887200583193
263 0.693273390768173
264 0.693492519822138
265 0.693895893258676
266 0.694199982473144
267 0.694398506420125
268 0.694698511820067
269 0.695032949445449
270 0.695751807213265
271 0.696203618732366
272 0.696463750486357
273 0.69699637228186
274 0.697474802494478
275 0.697827939309954
276 0.698514267983181
277 0.698932366619331
278 0.699496436171921
279 0.700056519346187
280 0.700563362503136
281 0.701263140094908
282 0.701734247939153
283 0.70225085324319
284 0.702763871051785
285 0.703031124056004
286 0.703537913221737
287 0.704068710744586
288 0.704719160262444
289 0.705296910490599
290 0.705380934537674
291 0.705708456766807
292 0.706175657845027
293 0.70649829865104
294 0.706906022391463
295 0.707210684470508
296 0.707859982103109
297 0.708398653175744
298 0.708927134380041
299 0.709188100833311
300 0.709690771477395
301 0.70985571969728
302 0.710006517912048
303 0.710488581307936
304 0.710805176740343
305 0.711158557983664
306 0.711561272269295
307 0.711974258457349
308 0.712557674237551
309 0.712971227942183
310 0.713229281279692
311 0.713580934301255
312 0.714037956599193
313 0.714447931404746
314 0.714905642226057
315 0.715310326695068
316 0.715849981848151
317 0.716143283999969
318 0.7167266898829
319 0.717318867234623
320 0.717666648438683
321 0.718073827908589
322 0.718263785413072
323 0.718611602526192
324 0.718810957315855
325 0.719033416326648
326 0.719357557432218
327 0.719625359296439
328 0.719626487674842
329 0.720054035671838
330 0.720520939718107
331 0.720883563712462
332 0.721291648321563
333 0.721732919320508
334 0.722124241997857
335 0.722336264811786
336 0.722858805156806
337 0.72329616929429
338 0.72341518628667
339 0.723784238134807
340 0.724220911794624
341 0.724608677228292
342 0.724976860176277
343 0.725308338906992
344 0.72578159074845
345 0.726051557499563
346 0.726479981567178
347 0.726820494383149
348 0.727329527002505
349 0.727586383817892
350 0.728067778151924
351 0.728523925181846
352 0.728949419710408
353 0.729389337239479
354 0.729709478704956
355 0.730144828267416
356 0.730361092579034
357 0.730764524403371
358 0.731215451065019
359 0.731471055819969
360 0.731939541859614
361 0.73193422799241
362 0.732262276479455
363 0.732506793380108
364 0.732836937888161
365 0.733317054545653
366 0.733691873244337
367 0.734091625557434
368 0.734446217888786
369 0.734745289621021
370 0.734903724611124
371 0.735194647932052
372 0.735627640831344
373 0.735867355261937
374 0.736275113527737
375 0.736775706846041
376 0.737015770744336
377 0.737396306699029
378 0.737513070245376
379 0.737785882045644
380 0.738166647893377
381 0.738612968217243
382 0.738974074494344
383 0.739188611715339
384 0.73936596060383
385 0.739701780692164
386 0.740138442707368
387 0.740388727942696
388 0.740739777068398
389 0.741145019320435
390 0.74155835681004
391 0.741843019142936
392 0.741883819565327
393 0.742236756985674
394 0.742507518872843
395 0.742872161606798
396 0.743169981129468
397 0.743521178118011
398 0.743875602992316
399 0.74432256173703
400 0.744480179095327
401 0.74485430204574
402 0.745098503227598
403 0.745233396296126
404 0.745617628104839
405 0.745902181524228
406 0.746253639554105
407 0.746559591718254
408 0.746936874214596
409 0.747312329662626
410 0.747579691137957
411 0.747874679780868
412 0.748187480967205
413 0.748604297495003
414 0.748918641240973
415 0.749140792416502
416 0.749376171429952
417 0.749691192356255
418 0.749990502282341
419 0.750217475028748
420 0.75052356583611
421 0.750776451503529
422 0.751075098268303
423 0.751419184623892
424 0.751705588330732
425 0.751846134676522
426 0.751953469196031
427 0.752283043443742
428 0.752481462302859
429 0.752812913817291
430 0.75300919737684
431 0.753204578476391
432 0.753458696357701
433 0.753835221027073
434 0.754073040126121
435 0.754309775753282
436 0.754581798924641
437 0.754861658730474
438 0.755126677554657
439 0.755151222252684
440 0.75544142216981
441 0.75559998072935
442 0.755816124225946
443 0.756138683192149
444 0.756357123583023
445 0.756601317037718
446 0.756942202938928
447 0.757277142538993
448 0.75760175058272
449 0.757765985101001
450 0.758096896985029
451 0.758373607043382
452 0.758649103461128
453 0.758730834044304
454 0.759104784151873
455 0.759333313991821
456 0.759608676316945
457 0.759869828813764
458 0.760151495807099
459 0.760250520616062
460 0.760452566848233
461 0.760623636540546
462 0.760909851873893
463 0.761156297546893
464 0.761401690033256
465 0.76165030048346
466 0.761902108319262
467 0.762203802298082
468 0.762538116210598
469 0.762765308326193
470 0.762772132525464
471 0.762762085876967
472 0.763041997419185
473 0.763320735340598
474 0.763410022449543
475 0.763632548446446
476 0.763820813937733
477 0.763887714503213
478 0.764049773116082
479 0.76424014620159
480 0.764384278076247
481 0.764626784668755
482 0.764946482603442
483 0.765141664319949
484 0.765438505115568
485 0.765595072544426
486 0.765869368266086
487 0.766057006975298
488 0.766353639015337
489 0.766405660010738
490 0.766647753783083
491 0.766880788574315
492 0.767124980471788
493 0.767315875836301
494 0.76760640615919
495 0.767687355223782
496 0.767795980483294
497 0.767991996447959
498 0.768262928694605
499 0.768532783652158
500 0.768849186806215
501 0.769223742821429
502 0.769494051583435
503 0.769798796998679
504 0.769996043423734
505 0.770239666069186
506 0.770462725495591
507 0.77070056747667
508 0.77092966788332
509 0.77122415193224
510 0.771447451192349
511 0.771499009508531
512 0.771744166424339
513 0.771949690228735
514 0.772216196565324
515 0.772373776106246
516 0.772576903419999
517 0.772756218355356
518 0.772927183398113
519 0.773193096960708
520 0.773381659724103
521 0.77364188509328
522 0.773809866267239
523 0.774053111265235
524 0.774215889422957
525 0.774317560670281
526 0.774596206742638
527 0.774843671468916
528 0.775045093092927
529 0.775223244852465
530 0.775430691917514
531 0.775663531712283
532 0.775947741502479
533 0.776089365788678
534 0.776185853917802
535 0.776337642655302
536 0.776633313645919
537 0.776816985859448
538 0.777066400982577
539 0.777278065028331
540 0.777492627375485
541 0.777798145446209
};
\addlegendentry{GA}
\addplot [line width=0.48pt, lightslategray129114179]
table {%
0 0.859999985992908
1 0.847199984192848
2 0.856666649878025
3 0.837142841305052
4 0.83249998241663
5 0.821777759326829
6 0.801199981868267
7 0.77672725495967
8 0.757333316778143
9 0.730153830578694
10 0.702999985218048
11 0.68453331887722
12 0.674124985467643
13 0.657058809171705
14 0.648444430198934
15 0.639157880685831
16 0.627799986228347
17 0.617238081707841
18 0.607090895487504
19 0.604695638690306
20 0.595333320274949
21 0.587199987053871
22 0.577384602679656
23 0.570962950256136
24 0.561714273105775
25 0.554137918455847
26 0.552799987445275
27 0.548903213201031
28 0.545874987402931
29 0.542424229690523
30 0.537588222631637
31 0.537714273120676
32 0.535944431647658
33 0.533675662931558
34 0.52936840833802
35 0.524512807795635
36 0.524649987146258
37 0.52492681636316
38 0.52338093955602
39 0.523348824402621
40 0.522181805358692
41 0.523511098325253
42 0.523086943768937
43 0.521404242705792
44 0.520749987227221
45 0.519142844360702
46 0.519079987198114
47 0.519019594993077
48 0.522769217737592
49 0.52637734522797
50 0.52733332015298
51 0.528981804928996
52 0.530499986718808
53 0.530912267325217
54 0.530862055513366
55 0.531966088232347
56 0.532566653266549
57 0.534229494875572
58 0.535193535036618
59 0.536888875398371
60 0.538624986377545
61 0.539384601643452
62 0.540636349785508
63 0.541641777197816
64 0.542441162532743
65 0.543884043913821
66 0.545114271576915
67 0.54540843646711
68 0.545777763529784
69 0.547041081586113
70 0.5472972829801
71 0.548879985670249
72 0.549921038178237
73 0.551376608884954
74 0.551743575147329
75 0.552075934768478
76 0.552399985361844
77 0.554074059242819
78 0.554634131473012
79 0.55660239474242
80 0.557166651654102
81 0.557835279124625
82 0.559209287357192
83 0.560827571205024
84 0.562045439586721
85 0.563325827694341
86 0.564466651793983
87 0.565582402672741
88 0.567282593784773
89 0.569139769913689
90 0.570680836049166
91 0.571410511245853
92 0.572437484826272
93 0.57373194351946
94 0.574714270492598
95 0.575656550385133
96 0.577239984735847
97 0.5774851332059
98 0.577588219999098
99 0.57743687790285
100 0.577634600105767
101 0.577771413312072
102 0.578169796025416
103 0.578168209036377
104 0.57814813281099
105 0.578403654407471
106 0.578581802912734
107 0.579621606326855
108 0.579946413223765
109 0.580460161511349
110 0.58029823011735
111 0.579460854141608
112 0.579465501832551
113 0.579538446193577
114 0.579237272754564
115 0.57963023671583
116 0.580066651254892
117 0.579818166435257
118 0.579934410836364
119 0.58035770826708
120 0.580419339528007
121 0.580191984701157
122 0.580047603838501
123 0.579669276114524
124 0.578859359829221
125 0.577658899636694
126 0.577123061842643
127 0.576961816995198
128 0.576818166763494
129 0.576405999994368
130 0.575596999844064
131 0.575037022001214
132 0.574617632051163
133 0.574437941143112
134 0.573956506677728
135 0.573683438208892
136 0.573671413479107
137 0.57370211259059
138 0.573436604660582
139 0.573706278590472
140 0.573916651546541
141 0.573889640025024
142 0.57432875191308
143 0.57443535894561
144 0.574594579324932
145 0.574536897422083
146 0.574519984672467
147 0.574768196618715
148 0.575552616297807
149 0.576104559880846
150 0.576324660002024
151 0.576374178230763
152 0.576871779551491
153 0.577019092943638
154 0.577544288478697
155 0.577924512964
156 0.578337484644726
157 0.57904346286325
158 0.579246898170239
159 0.579631886462127
160 0.580304862640616
161 0.580557560351762
162 0.580734924352672
163 0.581185613322758
164 0.581130936928093
165 0.581195250779567
166 0.581847043256549
167 0.582257294349852
168 0.582662775098931
169 0.582936400562697
170 0.583471248727078
171 0.583862841512476
172 0.584284075256437
173 0.584644052142141
174 0.585044928137841
175 0.585564230099404
176 0.586233317578832
177 0.586629818511602
178 0.586999984290246
179 0.587213099059837
180 0.587326071257501
181 0.58774052482199
182 0.588709661660976
183 0.589229930730108
184 0.589425516120614
185 0.590222206388516
186 0.590684194635404
187 0.590942392431941
188 0.591020817379467
189 0.591357496944425
190 0.591659777772795
191 0.591733317260559
192 0.591836718629513
193 0.592538054968197
194 0.593757559607426
195 0.594512546609095
196 0.595109983749688
197 0.595154212563489
198 0.595465330226292
199 0.595881757118138
200 0.596666650342591
201 0.597502422638056
202 0.598398041783027
203 0.599188389294389
204 0.59993267579434
205 0.600803811199357
206 0.601333316820008
207 0.601867282079859
208 0.602566021287216
209 0.603408434217525
210 0.604327086226962
211 0.605320913597595
212 0.606314798140967
213 0.607087540901202
214 0.607889891491024
215 0.60863012018269
216 0.609427255906842
217 0.610389123432237
218 0.611090073231104
219 0.611892359807352
220 0.612357125990093
221 0.613377760913637
222 0.614168124758037
223 0.61490747214414
224 0.615666649817375
225 0.616506533357254
226 0.617252157045447
227 0.618207775333743
228 0.619017224476255
229 0.619785390826254
230 0.620683743734645
231 0.62155742985137
232 0.622338966116057
233 0.623037957767897
234 0.623563008273349
235 0.624284501853847
236 0.624674983049432
237 0.625327783872478
238 0.626140478869115
239 0.626897102349089
240 0.627385228945584
241 0.627624472817596
242 0.62805689362491
243 0.62855868749773
244 0.62903224109642
245 0.629590344500829
246 0.630135983037949
247 0.630358548777037
248 0.63075395131868
249 0.631122512661892
250 0.631480297985978
251 0.632054884994731
252 0.632390608056448
253 0.632692590065967
254 0.633558122594227
255 0.634115813160495
256 0.634753829194949
257 0.635325653594116
258 0.636167922001759
259 0.636600743568442
260 0.637257558852434
261 0.637932058572769
262 0.638428554521467
263 0.639003728391526
264 0.639850729281333
265 0.640490689352986
266 0.641311094142772
267 0.642022123196028
268 0.642779394743197
269 0.64364100862772
270 0.644386844239096
271 0.645192710226232
272 0.645782591661681
273 0.646238250121313
274 0.646928040522466
275 0.647333316307341
276 0.647721411521946
277 0.648427029160842
278 0.648957429688873
279 0.649625424572099
280 0.649873222305741
281 0.650512263586647
282 0.651132850025917
283 0.651567927158668
284 0.652020816235906
285 0.652435969089554
286 0.652924120878351
287 0.653120257887234
288 0.653684914479517
289 0.654061416432312
290 0.654734676853329
291 0.655091508404683
292 0.655459442432668
293 0.655959578917083
294 0.65655702996574
295 0.656849481349805
296 0.65733331634601
297 0.65774749133278
298 0.658297996252578
299 0.659003283344086
300 0.659473667254573
301 0.660111458438342
302 0.660784296740114
303 0.66124428267976
304 0.661779203740033
305 0.662220047669889
306 0.662541918427713
307 0.663073937896747
308 0.663474341864005
309 0.66394247490758
310 0.664471320475742
311 0.66493966541593
312 0.665506312005882
313 0.665886418244064
314 0.666333316238421
315 0.666645750917237
316 0.667112482879311
317 0.66757007631186
318 0.667844703349268
319 0.668439611322001
320 0.66888269888766
321 0.669427675118813
322 0.670024522663625
323 0.670599371140156
324 0.671390226665067
325 0.6718419280458
326 0.672290891860471
327 0.672942580935458
328 0.6731987779399
329 0.673795778543742
330 0.674275431840006
331 0.674776102144327
332 0.675279744643541
333 0.675905027269256
334 0.676473355522522
335 0.676949835228006
336 0.677564688570359
337 0.678140745169956
338 0.678719280947719
339 0.679282781507809
340 0.679703471047241
341 0.680197084105533
342 0.680641601161461
343 0.681221884660831
344 0.681626419397606
345 0.682200555644268
346 0.682645696878433
347 0.683139583731649
348 0.683715891634876
349 0.684243608567938
350 0.68481919155956
351 0.685216883941436
352 0.685792117373327
353 0.686341719216659
354 0.68687707748493
355 0.687409453255884
356 0.688049982504712
357 0.688692503242942
358 0.689364623331892
359 0.689977943880827
360 0.690467015416413
361 0.691041078338884
362 0.691393425067266
363 0.691852843469105
364 0.692282591128479
365 0.692921391622161
366 0.693421604037285
367 0.693956855702593
368 0.694489229686799
369 0.695040196819535
370 0.695508003712975
371 0.696005315653483
372 0.696606365290094
373 0.697193616249201
374 0.69780950612492
375 0.698342990214718
376 0.698921034900766
377 0.699496045262795
378 0.70010469429468
379 0.700475178048131
380 0.700999982189387
381 0.701402579576938
382 0.701808272309872
383 0.70223254030065
384 0.702597920289359
385 0.70277633175139
386 0.702876905202866
387 0.703089496211323
388 0.703525492320864
389 0.703704816709645
390 0.70410150490739
391 0.704536690893053
392 0.704888870920798
393 0.705294692351175
394 0.705592946835499
395 0.706050107308797
396 0.706279982000589
397 0.706548610441108
398 0.706776101420175
399 0.707032240073083
400 0.707148496873013
401 0.707140722782524
402 0.70718717415785
403 0.707203913254878
404 0.707544099678304
405 0.707677243631743
406 0.707897542969483
407 0.70795132019659
408 0.708092215013446
409 0.708193686590068
410 0.708280175204438
411 0.708375885558415
412 0.708370174245479
413 0.708575521505994
414 0.708688977161093
415 0.708749385288336
416 0.708833315280222
417 0.709021359625452
418 0.709189555444424
419 0.709446790483263
420 0.709825453668271
421 0.710159981951994
422 0.710521108695599
423 0.710838389438544
424 0.711037365131289
425 0.711356625315193
426 0.711716261020926
427 0.712060306783065
428 0.712490722702609
429 0.712831390743718
430 0.713133622506796
431 0.71340687850426
432 0.713807321401364
433 0.714004558570325
434 0.714378977325409
435 0.714733467055888
436 0.715086345496503
437 0.715469369623396
438 0.715941158341606
439 0.71628892090735
440 0.716671153016992
441 0.71703818408291
442 0.717506708291614
443 0.717807588094566
444 0.718218731813665
445 0.718632498509634
446 0.719026648468441
447 0.719405746750715
448 0.719805291506041
449 0.720247222374607
450 0.720660774705168
451 0.721085696023899
452 0.721530683469354
453 0.721960594382797
454 0.722353693491507
455 0.722779938104625
456 0.723191286027432
457 0.723618202936106
458 0.724056258707335
459 0.724449225700185
460 0.724844809223352
461 0.725217185904903
462 0.725678093175008
463 0.726064221404604
464 0.726465793539826
465 0.726916825923838
466 0.727331896449657
467 0.727728219333475
468 0.72813557474795
469 0.728562349396075
470 0.728940909811716
471 0.729402086810062
472 0.729802502541482
473 0.730150924913538
474 0.730497889451402
475 0.730801651609715
476 0.731112481442591
477 0.73148438893336
478 0.731825707574603
479 0.732144908949455
480 0.732450394627969
481 0.732779362816172
482 0.733102862027938
483 0.733466100447966
484 0.733799161652072
485 0.73421266025317
486 0.734567328229242
487 0.73491647821337
488 0.735268273937508
489 0.735610528903849
490 0.735951398210487
491 0.736274728690735
492 0.736620948956378
493 0.736913462076149
494 0.737168655876654
495 0.73753905934179
496 0.737775981163979
497 0.73813970171049
498 0.738322690307382
499 0.738624235602544
500 0.738781727140858
501 0.739065327632545
502 0.739292471199168
503 0.739644951474737
504 0.739952736963907
505 0.740204303262276
506 0.740549000665253
507 0.740876693384988
508 0.741132793552242
509 0.741380098014779
510 0.741708152245455
511 0.742034932479118
512 0.742263546897921
513 0.742526093177224
514 0.742733571692783
515 0.742971079209407
516 0.743265365534104
517 0.743508618120497
518 0.743831398500793
519 0.744022925406068
520 0.744297690780563
521 0.744563790378117
522 0.744847889578841
523 0.745089164902182
524 0.745325738394802
525 0.745606786091521
526 0.745849037384087
527 0.746131807509564
528 0.746451108572178
529 0.746724183362599
530 0.746977508804771
531 0.747278485365003
532 0.747604458289805
533 0.747985083086753
534 0.748312248317282
535 0.748638199576641
536 0.74894442508618
537 0.749282790254974
538 0.749660497254991
539 0.749819501844778
540 0.750069833601661
541 0.750388971479661
542 0.750604376262361
543 0.750914057430009
544 0.751189761657784
545 0.751540964233854
546 0.751825435172428
547 0.752079835442147
548 0.752365922668706
549 0.752683524919462
550 0.753010810938553
551 0.753376557171882
552 0.753679836696858
553 0.754053840538758
554 0.754247292406243
555 0.75451160846328
556 0.754782123395375
557 0.755090889616234
558 0.755281119308438
559 0.755456463629992
560 0.755734023029077
561 0.755957502590872
562 0.756183726048301
563 0.756363296140859
564 0.756478853670644
565 0.756773266892861
566 0.75695787517648
567 0.757089297429066
568 0.757265714707074
569 0.757438025809499
570 0.757620189476512
571 0.757888676052508
572 0.758083313734581
573 0.758287675366245
574 0.758574374839921
575 0.758870446671682
576 0.759134463092377
577 0.759445763454995
578 0.759738811911996
579 0.759993119233673
580 0.760277377528279
581 0.760588014441678
582 0.760870287412263
583 0.761137970007664
584 0.761411544842785
585 0.761707959828838
586 0.761966081898091
587 0.762175953125994
588 0.762429034236718
589 0.762647534994814
590 0.762875401060589
591 0.763146198677416
592 0.763382530522426
593 0.763641521229816
594 0.763819378175863
595 0.764066758159803
596 0.764266646852096
597 0.764502476039226
598 0.764760777542361
599 0.764931986828151
600 0.765135741776583
601 0.765378492587854
602 0.765600640260347
603 0.765831940649369
604 0.766075638083643
605 0.76628569446761
606 0.766544242501259
607 0.766765937633483
608 0.766986908281551
609 0.76717126892597
610 0.767390859651255
611 0.767603232201522
612 0.767798681460418
613 0.768045361047819
614 0.768317132291285
615 0.768555715241995
616 0.768841915659366
617 0.769098208837463
618 0.769286153793718
619 0.769454233776509
620 0.769689082736388
621 0.769923180170059
622 0.770114996153326
623 0.770325339030611
624 0.770525457876123
625 0.77074401831589
626 0.771047599202111
627 0.771362896152608
628 0.771623397873172
629 0.771917831643498
630 0.772116699382334
631 0.772264547066426
632 0.772481112219627
633 0.772769210898146
634 0.773018788908343
635 0.773305144444318
636 0.773596855113283
637 0.773912616611085
638 0.774193126520264
639 0.774457211831866
640 0.774645942847551
641 0.774880600262058
642 0.775179546665481
643 0.775326100659702
644 0.775567881339862
645 0.775802753610861
646 0.776018441640414
647 0.77625804462008
648 0.776475440221696
649 0.776692169977731
650 0.776966340944672
651 0.77719692666112
652 0.777463394730556
653 0.777671212974023
654 0.777908794686062
655 0.778115306349191
656 0.778399980104331
657 0.778586969523495
658 0.778791520899876
659 0.778989422033635
660 0.779228895776961
661 0.779455619198935
662 0.779702682806565
663 0.779969995105821
664 0.780272435213991
665 0.7805141804286
666 0.780710427876729
667 0.780989547928826
668 0.781247003935277
669 0.781456146560842
670 0.781694342182723
671 0.781905165354411
672 0.782127199105963
673 0.78235743955284
674 0.782581101124969
675 0.782795267366696
676 0.783026450776002
677 0.783209965503863
678 0.783407604816722
679 0.783639804493107
680 0.783894717048483
681 0.784160564163305
682 0.784364411721424
683 0.784590955488546
684 0.784787770923834
685 0.784934668184538
686 0.785078241090844
687 0.785267708141103
688 0.785497090056797
689 0.785728695949951
690 0.785925052265612
691 0.786140987409962
692 0.78640802619101
693 0.786659951514459
694 0.786902559017042
695 0.78712444373637
696 0.787348551648004
697 0.787611963099318
698 0.787846134072355
699 0.788113778219115
700 0.788346571119672
701 0.7885900511302
702 0.78882717567868
703 0.789077773694439
704 0.789296590381086
705 0.789542998539544
706 0.789805613999635
707 0.790070303666776
708 0.790325822856989
709 0.79057221018081
710 0.79079829948623
711 0.791029350790944
712 0.791256963390878
713 0.791489519900025
714 0.791718643098488
715 0.791963818806103
716 0.792211091236936
717 0.792432712433904
718 0.792667570140553
719 0.792915609433608
720 0.793135339219267
721 0.793337911128998
722 0.793572982850154
723 0.793804656836157
724 0.794043936121922
725 0.794238663193947
726 0.794460254042116
727 0.794642934924764
728 0.794855171319891
729 0.795072285654112
730 0.795307881955555
731 0.795504741936314
732 0.795736393081429
733 0.79595656077121
734 0.796192391947679
735 0.796422172165369
736 0.796648628647263
737 0.796855580541286
738 0.797021543353073
739 0.797165525095941
740 0.797349442389383
741 0.797516758537933
742 0.797745288329214
743 0.797959819376229
744 0.798211209970043
745 0.798453918612688
746 0.798655980038643
747 0.798860166472855
748 0.799074448145767
749 0.799248320022586
750 0.799429688260789
751 0.799568191948316
752 0.799693101699705
753 0.799883731644566
754 0.800089689758962
755 0.800284564974123
756 0.800476295775489
757 0.800659638314304
758 0.800837250292458
759 0.801027502879247
760 0.801246053245679
761 0.801461417838639
762 0.801663165304119
763 0.80189046231056
764 0.802111959053824
765 0.802306871931947
766 0.802537642198724
767 0.802767813839647
768 0.802974073117879
769 0.803184973391648
770 0.803387576757475
771 0.803625786327547
772 0.803822144827585
773 0.804036015931857
774 0.804262190697126
775 0.804477515193097
776 0.80468459527462
777 0.804891145061439
778 0.805122742026358
779 0.805323096101159
780 0.805533143140528
781 0.805722272859257
782 0.805898198690123
783 0.806050805783484
784 0.806225868182134
785 0.806441044505256
786 0.806610106456129
787 0.806804025384177
788 0.806982303094683
789 0.807175263593356
790 0.80736018137007
791 0.807567275455163
792 0.807781386892101
793 0.808015036336152
794 0.808228050049086
795 0.808448039948269
796 0.808682479888201
797 0.808901353178548
798 0.809129655725344
799 0.809339955014874
800 0.809537293357932
801 0.809719234586503
802 0.809913131298853
803 0.810101590841972
804 0.810282158158203
805 0.81048700096286
806 0.810691337990172
807 0.810900103274168
808 0.811108354357957
809 0.811303793005691
810 0.81147909543731
811 0.811683415532843
812 0.811867626997478
813 0.812063627413758
814 0.812242033706026
815 0.81242733033731
816 0.812536565276181
817 0.812735668096995
818 0.81290022321136
819 0.813049797639522
820 0.813245125527231
821 0.813439979885564
822 0.81362951981675
823 0.813806509474313
824 0.814002395288092
825 0.814192983432616
826 0.814344558112593
827 0.814466887131495
828 0.814557672084237
829 0.814701060208381
830 0.81481292942445
831 0.814910159417969
832 0.815057396026034
833 0.815225786191446
834 0.815360361615058
835 0.815458859384273
836 0.815538074991533
837 0.81572173957167
838 0.815895466694073
839 0.816049801801306
840 0.816184813857644
841 0.816276902813883
842 0.81639005066937
843 0.816571408313168
844 0.816761772179941
845 0.816970533329129
846 0.817134097365772
847 0.817306677715198
848 0.81746242102323
849 0.817669381828409
850 0.817850096799451
851 0.818028049859387
852 0.818224278746921
853 0.818413048530543
854 0.818589723269978
855 0.818775299826379
856 0.818930212259292
857 0.819114962299803
858 0.819308564419536
859 0.819462320419203
860 0.819590257529031
861 0.819706338147896
862 0.819870649508736
863 0.819944616440671
864 0.820064495902182
865 0.820149577013779
866 0.820257451040991
867 0.820417890236654
868 0.820573374294086
869 0.820728502138374
870 0.820894716649361
871 0.821071979808807
872 0.821237422730008
873 0.821400207845216
874 0.821558066353983
875 0.821711015063884
876 0.821877252520485
877 0.822056733479429
878 0.82220179383852
879 0.822369175697102
880 0.822527129091828
881 0.822711844174875
882 0.82289614230058
883 0.823080024885889
884 0.823247727550365
885 0.82337005855128
886 0.823478631504466
887 0.823620630789017
888 0.823710742171837
889 0.823814089567904
890 0.82392391718474
891 0.824015622278832
892 0.824111586962161
893 0.824238552855807
894 0.824285057771179
895 0.824433795171267
896 0.824559979816278
897 0.824641489241682
898 0.824709514166722
899 0.824832759406479
900 0.824904847052773
901 0.825060753288849
902 0.825211900341063
903 0.825369329318454
904 0.825557248556929
905 0.825731552984848
906 0.825879100718341
907 0.826015347582579
908 0.826164453542023
909 0.826335138683121
910 0.82650982671024
911 0.826668832334664
912 0.826834041003837
913 0.827003251401263
914 0.827145949356696
915 0.827316628388404
916 0.827456501586282
917 0.827593899485084
918 0.827763537328828
919 0.827928473902937
920 0.828075737457771
921 0.82825511503864
922 0.828414666749231
923 0.828580346719604
924 0.828743514431448
925 0.828912789412284
926 0.829081700360903
927 0.829256693146539
928 0.829429164484079
929 0.829607696989342
930 0.829779423202131
931 0.829944364960818
932 0.830117501305719
933 0.830292402572032
934 0.830437080171317
935 0.830498382509453
936 0.830580830998877
937 0.830650351867159
938 0.830753695420652
939 0.830863182472652
940 0.830995742648335
941 0.83115341909348
942 0.831302305507861
943 0.831469884908187
944 0.831641330177019
945 0.831814521607659
946 0.831989453685911
947 0.832157708718574
948 0.832313005212976
949 0.832463778541321
950 0.832631007267994
951 0.832783226068107
952 0.832926758232227
953 0.833042822219237
954 0.83317116998556
955 0.833326361649228
956 0.83348122999693
957 0.833646181873923
958 0.833808711809329
959 0.833975057890358
960 0.834132760083032
961 0.834298425604025
962 0.83446374813222
963 0.834634933501266
964 0.834780971779804
965 0.834920516674733
966 0.835070083147472
967 0.835202863674331
968 0.835362119966574
969 0.835521048920005
970 0.835681704910629
971 0.835831774937801
972 0.835969242355863
973 0.836124852113616
974 0.836253558784906
975 0.836406517345401
976 0.836569367835716
977 0.836735963791032
978 0.836902220447049
979 0.83706813883927
980 0.837233719998986
981 0.837384751726528
982 0.837547647511741
983 0.837712239560868
984 0.83781576964416
985 0.837963579777399
986 0.838119172116723
987 0.838282523103487
988 0.83842941568864
989 0.838559899643469
990 0.838676036555522
991 0.838810030455565
992 0.838949779388177
993 0.839107302169025
994 0.839266513285035
995 0.839395375616916
996 0.839545980238914
997 0.839700279952763
998 0.83985826370126
999 0.840017926449315
1000 0.840177271144086
1001 0.840336298734988
1002 0.840495010167656
1003 0.840653406383975
1004 0.840811488322086
1005 0.840969256916415
1006 0.841126713097686
1007 0.84128385779294
1008 0.841440691925556
1009 0.841597216415264
1010 0.841753432178168
1011 0.841909340126761
1012 0.842047224598607
1013 0.842202537062128
1014 0.842355579752585
1015 0.842474956004729
1016 0.842629392322372
1017 0.842779608390474
1018 0.842933444390092
1019 0.843069384291491
1020 0.843222636845894
1021 0.843375590370923
1022 0.843528245740931
1023 0.84368060382687
1024 0.843832665496299
1025 0.843984431613407
1026 0.844118427275454
1027 0.844267681949238
1028 0.844418585358202
};
\addlegendentry{BO}
\end{axis}

\end{tikzpicture}


==> figures/barplot_accuracy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{gray140120102}{RGB}{140,120,102}
\definecolor{indianred1819295}{RGB}{181,92,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray133122170}{RGB}{133,122,170}
\definecolor{mediumseagreen95157109}{RGB}{95,157,109}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{plum208148190}{RGB}{208,148,190}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{viewpoint},
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabel style={rotate=80.0},
xticklabels={side,front,rear},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{accuracy},
ymin=0.5, ymax=0.95,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue88116163,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.652599982917309);
\draw[draw=white,fill=peru20313699,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.659999983112017);
\draw[draw=white,fill=mediumseagreen95157109,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.656959983944893);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.611779980607331
0 0.693614981163293
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.603193317602078
1 0.712553315420945
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.627199985259771
2 0.68576798183918
};

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{weather},
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabel style={rotate=80.0},
xticklabels={sunny,foggy,snowing,raining},
y grid style={lightgray204},
ymin=0.5, ymax=0.95,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue88116163,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.791538444849161);
\draw[draw=white,fill=peru20313699,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.669275346873463);
\draw[draw=white,fill=mediumseagreen95157109,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.688275846941718);
\draw[draw=white,fill=indianred1819295,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.613605424457667);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.745346135359544
0 0.833846133546187
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.637963752783295
1 0.703188390446746
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.64861205514392
2 0.726206880191277
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.575625835333754
3 0.652792498063879
};

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{color},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=80.0},
xticklabels={black,beige,red,white,blue,brown,gray,green},
y grid style={lightgray204},
ymin=0.5, ymax=0.95,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue88116163,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.836363619024103);
\draw[draw=white,fill=peru20313699,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.915999978780746);
\draw[draw=white,fill=mediumseagreen95157109,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.715319130014866);
\draw[draw=white,fill=indianred1819295,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.731999981403351);
\draw[draw=white,fill=lightslategray133122170,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.604523796233393);
\draw[draw=white,fill=gray140120102,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.825714247567313);
\draw[draw=white,fill=plum208148190,line width=0.32pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.822857115949903);
\draw[draw=white,fill=gray140,line width=0.32pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.601680656816779);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.75818179954182
0 0.909090898253701
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.88799996972084
1 0.943999981880188
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.667212746672808
2 0.766414874047041
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.665333318610986
3 0.790666647851467
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 0.564505940325381
4 0.644529745945086
};
\addplot [line width=0.864pt, darkslategray66]
table {%
5 0.739999966961997
5 0.877142821039472
};
\addplot [line width=0.864pt, darkslategray66]
table {%
6 0.754214247848306
6 0.87999997820173
};
\addplot [line width=0.864pt, darkslategray66]
table {%
7 0.562516792387772
7 0.639327716072943
};

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{time},
xmin=-0.5, xmax=1.5,
xtick style={color=darkslategray38},
xtick={0,1},
xticklabel style={rotate=80.0},
xticklabels={day,night},
y grid style={lightgray204},
ymin=0.5, ymax=0.95,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue88116163,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.727272709933194);
\draw[draw=white,fill=peru20313699,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.61515787855575);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.699272710796107
0 0.756913619122722
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.584723668190602
1 0.646213142107192
};

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{location},
xmin=-0.5, xmax=6.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=80.0},
xticklabels={
  at the beach,
  in the forest,
  in the mountains,
  in the city,
  in the desert,
  in a garden,
  inside a house
},
y grid style={lightgray204},
ymin=0.5, ymax=0.95,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue88116163,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.67699998691678);
\draw[draw=white,fill=peru20313699,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.666122433178279);
\draw[draw=white,fill=mediumseagreen95157109,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.661481462419033);
\draw[draw=white,fill=indianred1819295,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.639999982485404);
\draw[draw=white,fill=lightslategray133122170,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.654509789803449);
\draw[draw=white,fill=gray140120102,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.642051262733264);
\draw[draw=white,fill=plum208148190,line width=0.32pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0.709999978542328);
\addplot [line width=0.864pt, darkslategray66]
table {%
0 0.620999991856515
0 0.730012487675995
};
\addplot [line width=0.864pt, darkslategray66]
table {%
1 0.601622434135298
1 0.726122433213251
};
\addplot [line width=0.864pt, darkslategray66]
table {%
2 0.599916646188056
2 0.716675906807736
};
\addplot [line width=0.864pt, darkslategray66]
table {%
3 0.595992290933545
3 0.693230750939021
};
\addplot [line width=0.864pt, darkslategray66]
table {%
4 0.605490182500844
4 0.701990179396143
};
\addplot [line width=0.864pt, darkslategray66]
table {%
5 0.566666653876503
5 0.709256389899514
};
\addplot [line width=0.864pt, darkslategray66]
table {%
6 0.599999964237213
6 0.819999992847443
};
\end{groupplot}

\end{tikzpicture}


==> figures/coverage.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{subdomains by order of evaluation},
xmin=-51.55, xmax=1082.55,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{10\% lowest accuracy subdomains coverage [\%]},
ymin=-5.42428701086132, ymax=105.366337907699,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue76114176, opacity=0.2, line width=0.32pt]
(axis cs:0,0.58252427184466)
--(axis cs:0,-0.194174757281553)
--(axis cs:1,-0.194174757281553)
--(axis cs:2,-0.255655299098136)
--(axis cs:3,-0.078665017078316)
--(axis cs:4,-0.174559123410943)
--(axis cs:5,-0.139835583389374)
--(axis cs:6,0.0328248747873203)
--(axis cs:7,0.194174757281554)
--(axis cs:8,0.278104007217471)
--(axis cs:9,0.278104007217471)
--(axis cs:10,0.472278764499025)
--(axis cs:11,0.61534914663198)
--(axis cs:12,0.61534914663198)
--(axis cs:13,0.792994216873861)
--(axis cs:14,0.792994216873861)
--(axis cs:15,1.0801609624235)
--(axis cs:16,1.0801609624235)
--(axis cs:17,1.25809761370949)
--(axis cs:18,1.50582563137895)
--(axis cs:19,1.50582563137895)
--(axis cs:20,1.55339805825243)
--(axis cs:21,1.55339805825243)
--(axis cs:22,1.61531150526823)
--(axis cs:23,1.61531150526823)
--(axis cs:24,1.57640246463687)
--(axis cs:25,1.57640246463687)
--(axis cs:26,1.66482528676187)
--(axis cs:27,1.69444301058336)
--(axis cs:28,1.96475197919998)
--(axis cs:29,2.37942394322042)
--(axis cs:30,2.37942394322042)
--(axis cs:31,2.43529389639137)
--(axis cs:32,2.41953553122923)
--(axis cs:33,2.51408027431623)
--(axis cs:34,2.71844660194175)
--(axis cs:35,3.0641661247975)
--(axis cs:36,3.03659389094019)
--(axis cs:37,3.06834193646882)
--(axis cs:38,3.44201582611734)
--(axis cs:39,3.38596001966038)
--(axis cs:40,3.54191412342882)
--(axis cs:41,3.54191412342882)
--(axis cs:42,3.55784888310072)
--(axis cs:43,3.67091066986242)
--(axis cs:44,4.17233161218439)
--(axis cs:45,4.17233161218439)
--(axis cs:46,4.21444074932291)
--(axis cs:47,4.21444074932291)
--(axis cs:48,4.40568768249043)
--(axis cs:49,4.45633483085031)
--(axis cs:50,4.45633483085031)
--(axis cs:51,4.5606811267475)
--(axis cs:52,4.5606811267475)
--(axis cs:53,4.62173999472125)
--(axis cs:54,4.64178445627019)
--(axis cs:55,4.79064001672741)
--(axis cs:56,4.82805267462912)
--(axis cs:57,4.92001868161348)
--(axis cs:58,4.93332298593246)
--(axis cs:59,4.93332298593246)
--(axis cs:60,5.24271844660194)
--(axis cs:61,5.24271844660194)
--(axis cs:62,5.24271844660194)
--(axis cs:63,5.24271844660194)
--(axis cs:64,5.24271844660194)
--(axis cs:65,5.24271844660194)
--(axis cs:66,5.25966753193916)
--(axis cs:67,5.61265824267795)
--(axis cs:68,5.73046825598029)
--(axis cs:69,5.73046825598029)
--(axis cs:70,5.97369800450642)
--(axis cs:71,6.07065970347143)
--(axis cs:72,6.12708288499814)
--(axis cs:73,6.47047024232402)
--(axis cs:74,6.47047024232402)
--(axis cs:75,6.79611650485437)
--(axis cs:76,6.79611650485437)
--(axis cs:77,6.79611650485437)
--(axis cs:78,6.79611650485437)
--(axis cs:79,6.79611650485437)
--(axis cs:80,7.10019783843561)
--(axis cs:81,7.10019783843561)
--(axis cs:82,7.10019783843561)
--(axis cs:83,7.2896628284302)
--(axis cs:84,7.2896628284302)
--(axis cs:85,7.27390446326807)
--(axis cs:86,7.46807922054962)
--(axis cs:87,7.46472384587418)
--(axis cs:88,7.4526310604617)
--(axis cs:89,7.4526310604617)
--(axis cs:90,7.4526310604617)
--(axis cs:91,7.40991015936834)
--(axis cs:92,7.40991015936834)
--(axis cs:93,7.49326725320566)
--(axis cs:94,7.48473319474297)
--(axis cs:95,7.48473319474297)
--(axis cs:96,7.76699029126214)
--(axis cs:97,8.0481610110303)
--(axis cs:98,8.11523191927501)
--(axis cs:99,8.10917685381417)
--(axis cs:100,8.26215541786627)
--(axis cs:101,8.19154816394284)
--(axis cs:102,8.19154816394284)
--(axis cs:103,8.4747650228772)
--(axis cs:104,8.52879673191805)
--(axis cs:105,8.79833445816514)
--(axis cs:106,8.79833445816514)
--(axis cs:107,8.79833445816514)
--(axis cs:108,8.89632384788272)
--(axis cs:109,8.89632384788272)
--(axis cs:110,8.87032600713081)
--(axis cs:111,8.87032600713081)
--(axis cs:112,9.02750853984396)
--(axis cs:113,9.18312498529212)
--(axis cs:114,9.18312498529212)
--(axis cs:115,9.32038834951456)
--(axis cs:116,9.29110178536957)
--(axis cs:117,9.46042318522336)
--(axis cs:118,9.63448928654979)
--(axis cs:119,10.0309083340474)
--(axis cs:120,10.1891574667313)
--(axis cs:121,10.1891574667313)
--(axis cs:122,10.3181734725544)
--(axis cs:123,10.3181734725544)
--(axis cs:124,10.3181734725544)
--(axis cs:125,10.5532093790126)
--(axis cs:126,10.5245342549614)
--(axis cs:127,10.6331256363138)
--(axis cs:128,10.6331256363138)
--(axis cs:129,10.7121559273415)
--(axis cs:130,11.0130375034785)
--(axis cs:131,11.0130375034785)
--(axis cs:132,11.2276802177169)
--(axis cs:133,11.2554481837381)
--(axis cs:134,11.2556706061412)
--(axis cs:135,11.3576056272226)
--(axis cs:136,11.4305347669084)
--(axis cs:137,11.5388711783143)
--(axis cs:138,11.66933557267)
--(axis cs:139,12.0648410199382)
--(axis cs:140,12.0648410199382)
--(axis cs:141,12.0648410199382)
--(axis cs:142,12.1278429210696)
--(axis cs:143,12.5326539233396)
--(axis cs:144,12.5573379190765)
--(axis cs:145,12.5573379190765)
--(axis cs:146,12.5573379190765)
--(axis cs:147,12.5573379190765)
--(axis cs:148,12.5573379190765)
--(axis cs:149,12.7690479664109)
--(axis cs:150,12.8470171553052)
--(axis cs:151,12.8768180308042)
--(axis cs:152,13.0709927880858)
--(axis cs:153,13.0709927880858)
--(axis cs:154,13.0709927880858)
--(axis cs:155,13.0709927880858)
--(axis cs:156,13.0709927880858)
--(axis cs:157,13.5788733428479)
--(axis cs:158,13.5788733428479)
--(axis cs:159,13.7588086167513)
--(axis cs:160,13.9096262866287)
--(axis cs:161,13.9944877131681)
--(axis cs:162,13.9944877131681)
--(axis cs:163,14.1747572815534)
--(axis cs:164,14.5113593861317)
--(axis cs:165,14.8043396753143)
--(axis cs:166,14.7572815533981)
--(axis cs:167,14.8302126702123)
--(axis cs:168,15.0243874274938)
--(axis cs:169,15.2996979386925)
--(axis cs:170,15.4575151537422)
--(axis cs:171,15.6217498348156)
--(axis cs:172,15.5829656145888)
--(axis cs:173,15.5829656145888)
--(axis cs:174,15.6571991021627)
--(axis cs:175,15.8055397070417)
--(axis cs:176,15.8513738594443)
--(axis cs:177,15.8513738594443)
--(axis cs:178,15.9016046641425)
--(axis cs:179,15.9223300970874)
--(axis cs:180,15.9811769986992)
--(axis cs:181,15.9811769986992)
--(axis cs:182,15.9474900681671)
--(axis cs:183,16.1592749829011)
--(axis cs:184,16.175896166854)
--(axis cs:185,16.175896166854)
--(axis cs:186,16.2865018453209)
--(axis cs:187,16.3700709241356)
--(axis cs:188,16.3700709241356)
--(axis cs:189,16.3682926041767)
--(axis cs:190,16.3682926041767)
--(axis cs:191,16.5762590670094)
--(axis cs:192,16.5762590670094)
--(axis cs:193,16.8546244361999)
--(axis cs:194,16.8546244361999)
--(axis cs:195,16.8250742749228)
--(axis cs:196,16.9049937431508)
--(axis cs:197,16.9508168760213)
--(axis cs:198,17.1376816214434)
--(axis cs:199,17.2977722588022)
--(axis cs:200,17.2815533980583)
--(axis cs:201,17.2815533980583)
--(axis cs:202,17.2815533980583)
--(axis cs:203,17.25674049973)
--(axis cs:204,17.4906942525136)
--(axis cs:205,17.4906942525136)
--(axis cs:206,17.4906942525136)
--(axis cs:207,17.6241972695784)
--(axis cs:208,17.6241972695784)
--(axis cs:209,17.6352099700671)
--(axis cs:210,17.7483654481038)
--(axis cs:211,17.7483654481038)
--(axis cs:212,18.1357135460702)
--(axis cs:213,18.1796920217132)
--(axis cs:214,18.3824654796459)
--(axis cs:215,18.3824654796459)
--(axis cs:216,18.5607858952385)
--(axis cs:217,18.5607858952385)
--(axis cs:218,18.5607858952385)
--(axis cs:219,18.7473159085405)
--(axis cs:220,18.7473159085405)
--(axis cs:221,18.749691472896)
--(axis cs:222,19.0022607481132)
--(axis cs:223,19.0022607481132)
--(axis cs:224,19.1194779035201)
--(axis cs:225,19.106587332478)
--(axis cs:226,19.106587332478)
--(axis cs:227,19.1725514011149)
--(axis cs:228,19.5053908755356)
--(axis cs:229,19.5053908755356)
--(axis cs:230,19.5053908755356)
--(axis cs:231,19.5855057954205)
--(axis cs:232,19.616763891066)
--(axis cs:233,19.7279498696241)
--(axis cs:234,19.7399845425604)
--(axis cs:235,19.8058252427184)
--(axis cs:236,19.8058252427184)
--(axis cs:237,19.8486796522965)
--(axis cs:238,20.3466082966577)
--(axis cs:239,20.743573388918)
--(axis cs:240,20.743573388918)
--(axis cs:241,20.743573388918)
--(axis cs:242,20.7505543391099)
--(axis cs:243,20.8385355937341)
--(axis cs:244,21.034411292158)
--(axis cs:245,21.0223312630689)
--(axis cs:246,21.2687018810448)
--(axis cs:247,21.4765960838498)
--(axis cs:248,21.4471384483512)
--(axis cs:249,21.5533980582524)
--(axis cs:250,21.8617567690249)
--(axis cs:251,21.8617567690249)
--(axis cs:252,21.8617567690249)
--(axis cs:253,21.8617567690249)
--(axis cs:254,22.2622618305053)
--(axis cs:255,22.3300970873786)
--(axis cs:256,22.5298242311347)
--(axis cs:257,22.5298242311347)
--(axis cs:258,22.5506082189889)
--(axis cs:259,22.5506082189889)
--(axis cs:260,22.6149774154031)
--(axis cs:261,22.6027343801426)
--(axis cs:262,22.6027343801426)
--(axis cs:263,22.6415382418697)
--(axis cs:264,22.932589370627)
--(axis cs:265,23.1067961165049)
--(axis cs:266,23.1067961165049)
--(axis cs:267,23.1067961165049)
--(axis cs:268,23.1067961165049)
--(axis cs:269,23.1067961165049)
--(axis cs:270,23.3114821853016)
--(axis cs:271,23.4682801655889)
--(axis cs:272,23.4682801655889)
--(axis cs:273,23.4682801655889)
--(axis cs:274,23.6040604049348)
--(axis cs:275,23.6740225187691)
--(axis cs:276,23.9034631570348)
--(axis cs:277,23.9768502337974)
--(axis cs:278,23.9768502337974)
--(axis cs:279,24.2823559717094)
--(axis cs:280,24.7365404152118)
--(axis cs:281,24.8212432918306)
--(axis cs:282,24.8212432918306)
--(axis cs:283,24.8126277141334)
--(axis cs:284,25.1067427721939)
--(axis cs:285,25.1067427721939)
--(axis cs:286,25.1067427721939)
--(axis cs:287,25.3135549342624)
--(axis cs:288,25.3135549342624)
--(axis cs:289,25.3135549342624)
--(axis cs:290,25.3135549342624)
--(axis cs:291,25.3135549342624)
--(axis cs:292,25.3600912294809)
--(axis cs:293,25.3833656538841)
--(axis cs:294,25.4368932038835)
--(axis cs:295,25.4420066095126)
--(axis cs:296,25.6670120927715)
--(axis cs:297,25.8357540299618)
--(axis cs:298,25.8508811137644)
--(axis cs:299,25.9686679059693)
--(axis cs:300,26.3809015248122)
--(axis cs:301,26.3809015248122)
--(axis cs:302,26.3809015248122)
--(axis cs:303,26.3809015248122)
--(axis cs:304,26.6898568949531)
--(axis cs:305,26.9681718536294)
--(axis cs:306,26.9681718536294)
--(axis cs:307,27.2304748321864)
--(axis cs:308,27.2278856631784)
--(axis cs:309,27.2480035251677)
--(axis cs:310,27.378640776699)
--(axis cs:311,27.378640776699)
--(axis cs:312,27.378640776699)
--(axis cs:313,27.3837541823281)
--(axis cs:314,27.3837541823281)
--(axis cs:315,27.608759665587)
--(axis cs:316,27.608759665587)
--(axis cs:317,27.5977921111048)
--(axis cs:318,27.5977921111048)
--(axis cs:319,27.79262868658)
--(axis cs:320,28.0620868162908)
--(axis cs:321,28.2536720991033)
--(axis cs:322,28.2415201708482)
--(axis cs:323,28.2821378739076)
--(axis cs:324,28.2821378739076)
--(axis cs:325,28.2558960663384)
--(axis cs:326,28.2558960663384)
--(axis cs:327,28.2558960663384)
--(axis cs:328,28.4430515478285)
--(axis cs:329,28.4430515478285)
--(axis cs:330,28.4454463033786)
--(axis cs:331,28.4454463033786)
--(axis cs:332,28.4454463033786)
--(axis cs:333,28.4454463033786)
--(axis cs:334,28.4454463033786)
--(axis cs:335,28.8408758270954)
--(axis cs:336,29.0540681966091)
--(axis cs:337,29.2611063455654)
--(axis cs:338,29.3920733710296)
--(axis cs:339,29.437654746724)
--(axis cs:340,29.3781486574348)
--(axis cs:341,29.3781486574348)
--(axis cs:342,29.8000503213955)
--(axis cs:343,29.8000503213955)
--(axis cs:344,29.9540890576063)
--(axis cs:345,30.1516320050635)
--(axis cs:346,30.4807037375197)
--(axis cs:347,30.508618831491)
--(axis cs:348,30.508618831491)
--(axis cs:349,30.508618831491)
--(axis cs:350,30.6560018199415)
--(axis cs:351,30.6560018199415)
--(axis cs:352,30.95996677279)
--(axis cs:353,31.2417527816422)
--(axis cs:354,31.2417527816422)
--(axis cs:355,31.3654519739938)
--(axis cs:356,31.5248771447789)
--(axis cs:357,31.5262587494077)
--(axis cs:358,31.5262587494077)
--(axis cs:359,31.5262587494077)
--(axis cs:360,31.5262587494077)
--(axis cs:361,31.5262587494077)
--(axis cs:362,31.8012138997754)
--(axis cs:363,31.8012138997754)
--(axis cs:364,31.9308405591978)
--(axis cs:365,32.0249888338436)
--(axis cs:366,32.0249888338436)
--(axis cs:367,32.0249888338436)
--(axis cs:368,32.0249888338436)
--(axis cs:369,32.0028643801551)
--(axis cs:370,32.1702615839233)
--(axis cs:371,32.3357455235759)
--(axis cs:372,32.3357455235759)
--(axis cs:373,32.3357455235759)
--(axis cs:374,32.4136592990052)
--(axis cs:375,32.4136592990052)
--(axis cs:376,32.4136592990052)
--(axis cs:377,32.4136592990052)
--(axis cs:378,32.4271844660194)
--(axis cs:379,32.7126716806188)
--(axis cs:380,32.7126716806188)
--(axis cs:381,32.8201598129315)
--(axis cs:382,33.3071995468094)
--(axis cs:383,33.3732453540989)
--(axis cs:384,33.8446068498638)
--(axis cs:385,34.0240021680328)
--(axis cs:386,34.1803096680279)
--(axis cs:387,34.1803096680279)
--(axis cs:388,34.3123074823708)
--(axis cs:389,34.5047965793376)
--(axis cs:390,34.5047965793376)
--(axis cs:391,34.5047965793376)
--(axis cs:392,34.6702036394799)
--(axis cs:393,34.8472378568154)
--(axis cs:394,35.0265538396435)
--(axis cs:395,35.0073952469789)
--(axis cs:396,35.0073952469789)
--(axis cs:397,35.0073952469789)
--(axis cs:398,35.0073952469789)
--(axis cs:399,35.2355873713785)
--(axis cs:400,35.2355873713785)
--(axis cs:401,35.2793178387268)
--(axis cs:402,35.4438351074616)
--(axis cs:403,35.4438351074616)
--(axis cs:404,35.4734925960084)
--(axis cs:405,35.5071151170452)
--(axis cs:406,35.8401071205952)
--(axis cs:407,36.1435784272832)
--(axis cs:408,36.2254196282358)
--(axis cs:409,36.2254196282358)
--(axis cs:410,36.1565473045486)
--(axis cs:411,36.1565473045486)
--(axis cs:412,36.2700247160585)
--(axis cs:413,36.3106796116505)
--(axis cs:414,36.3106796116505)
--(axis cs:415,36.3301458753141)
--(axis cs:416,36.3296687838635)
--(axis cs:417,36.42794600886)
--(axis cs:418,36.42794600886)
--(axis cs:419,36.42794600886)
--(axis cs:420,36.42794600886)
--(axis cs:421,36.6193157929463)
--(axis cs:422,36.6193157929463)
--(axis cs:423,36.8210584878712)
--(axis cs:424,36.8793577658824)
--(axis cs:425,36.8793577658824)
--(axis cs:426,36.9477485099179)
--(axis cs:427,37.0186103875606)
--(axis cs:428,37.0186103875606)
--(axis cs:429,37.0186103875606)
--(axis cs:430,37.1145612886808)
--(axis cs:431,37.1145612886808)
--(axis cs:432,37.0565980958912)
--(axis cs:433,37.0487147717219)
--(axis cs:434,37.0487147717219)
--(axis cs:435,37.3643223194866)
--(axis cs:436,37.3643223194866)
--(axis cs:437,37.7394971212651)
--(axis cs:438,37.7394971212651)
--(axis cs:439,37.8332971250174)
--(axis cs:440,37.9074428330203)
--(axis cs:441,38.2967881442568)
--(axis cs:442,38.4920057634686)
--(axis cs:443,38.5765574742327)
--(axis cs:444,38.5765574742327)
--(axis cs:445,38.6407766990291)
--(axis cs:446,38.7074936256878)
--(axis cs:447,39.2901661416026)
--(axis cs:448,39.4174757281553)
--(axis cs:449,39.4174757281553)
--(axis cs:450,39.4733368587946)
--(axis cs:451,39.5702517600784)
--(axis cs:452,39.5702517600784)
--(axis cs:453,39.5702517600784)
--(axis cs:454,40.0476448348487)
--(axis cs:455,40.3628880641342)
--(axis cs:456,40.3593317126971)
--(axis cs:457,40.3647396840192)
--(axis cs:458,40.3515300775889)
--(axis cs:459,40.7766990291262)
--(axis cs:460,40.9237925218075)
--(axis cs:461,41.0437611312082)
--(axis cs:462,41.0437611312082)
--(axis cs:463,41.0437611312082)
--(axis cs:464,41.1882304819765)
--(axis cs:465,41.3121420363706)
--(axis cs:466,41.4385902365099)
--(axis cs:467,41.4385902365099)
--(axis cs:468,41.7376281949481)
--(axis cs:469,41.747572815534)
--(axis cs:470,41.7381121188282)
--(axis cs:471,41.7381121188282)
--(axis cs:472,41.7337266979213)
--(axis cs:473,41.7337266979213)
--(axis cs:474,41.7337266979213)
--(axis cs:475,42.0134325943306)
--(axis cs:476,42.1310709913591)
--(axis cs:477,42.2269464807747)
--(axis cs:478,42.3252457486406)
--(axis cs:479,42.3252457486406)
--(axis cs:480,42.3064872568347)
--(axis cs:481,42.3064872568347)
--(axis cs:482,42.3064872568347)
--(axis cs:483,42.2704318926869)
--(axis cs:484,42.3477859611249)
--(axis cs:485,42.3477859611249)
--(axis cs:486,42.3477859611249)
--(axis cs:487,42.4570772281644)
--(axis cs:488,42.7277035262608)
--(axis cs:489,42.960266194072)
--(axis cs:490,43.4192777806475)
--(axis cs:491,43.4387140026618)
--(axis cs:492,43.569800363478)
--(axis cs:493,43.6525009513753)
--(axis cs:494,43.6525009513753)
--(axis cs:495,43.7668062434934)
--(axis cs:496,43.7985609769941)
--(axis cs:497,43.7985609769941)
--(axis cs:498,43.7985609769941)
--(axis cs:499,43.896754912726)
--(axis cs:500,44.109400331388)
--(axis cs:501,44.109400331388)
--(axis cs:502,44.109400331388)
--(axis cs:503,44.1385033529449)
--(axis cs:504,44.1385033529449)
--(axis cs:505,44.4246206921172)
--(axis cs:506,44.6463480571446)
--(axis cs:507,44.7856006788228)
--(axis cs:508,44.7856006788228)
--(axis cs:509,44.9121292399591)
--(axis cs:510,44.8586860596138)
--(axis cs:511,44.8586860596138)
--(axis cs:512,44.9377584485206)
--(axis cs:513,44.8787043159948)
--(axis cs:514,45.0074152616002)
--(axis cs:515,45.0074152616002)
--(axis cs:516,45.4495747801244)
--(axis cs:517,45.6095459982155)
--(axis cs:518,45.5391477303668)
--(axis cs:519,45.6186906143891)
--(axis cs:520,45.9375247712988)
--(axis cs:521,45.9272861163028)
--(axis cs:522,46.0937733494792)
--(axis cs:523,46.3674879856659)
--(axis cs:524,46.4675843093581)
--(axis cs:525,46.4506750705383)
--(axis cs:526,46.5546240653753)
--(axis cs:527,46.5546240653753)
--(axis cs:528,46.8981599027105)
--(axis cs:529,46.9864093191469)
--(axis cs:530,47.1607486399048)
--(axis cs:531,47.2391428759968)
--(axis cs:532,47.2391428759968)
--(axis cs:533,47.5059191266777)
--(axis cs:534,47.495757243029)
--(axis cs:535,47.6937562949711)
--(axis cs:536,47.8631068931845)
--(axis cs:537,48.1959699986911)
--(axis cs:538,48.1959699986911)
--(axis cs:539,48.4517690895901)
--(axis cs:540,48.5313119736124)
--(axis cs:541,48.5313119736124)
--(axis cs:542,48.6967356499498)
--(axis cs:543,48.8442565438607)
--(axis cs:544,48.8442565438607)
--(axis cs:545,48.8442565438607)
--(axis cs:546,48.9114284916067)
--(axis cs:547,48.9808380244513)
--(axis cs:548,49.3119539332804)
--(axis cs:549,49.3869762419769)
--(axis cs:550,49.3610185423805)
--(axis cs:551,49.8132184453573)
--(axis cs:552,49.8132184453573)
--(axis cs:553,50.2687444036471)
--(axis cs:554,50.3828367433183)
--(axis cs:555,50.6391663405646)
--(axis cs:556,50.8080955526818)
--(axis cs:557,50.7630011669672)
--(axis cs:558,50.9119400967024)
--(axis cs:559,51.1702156915318)
--(axis cs:560,51.1702156915318)
--(axis cs:561,51.2869918863999)
--(axis cs:562,51.2869918863999)
--(axis cs:563,51.3851178852241)
--(axis cs:564,51.3851178852241)
--(axis cs:565,51.3851178852241)
--(axis cs:566,51.4853225519085)
--(axis cs:567,51.6919879525456)
--(axis cs:568,51.8861627098272)
--(axis cs:569,52.2245752925037)
--(axis cs:570,52.2245752925037)
--(axis cs:571,52.2245752925037)
--(axis cs:572,52.2245752925037)
--(axis cs:573,52.6346189903959)
--(axis cs:574,52.7350277668328)
--(axis cs:575,52.8376565770409)
--(axis cs:576,52.9425141213683)
--(axis cs:577,53.2038834951456)
--(axis cs:578,53.3620876811259)
--(axis cs:579,53.5294848848941)
--(axis cs:580,53.9335012596715)
--(axis cs:581,54.0364436549111)
--(axis cs:582,54.1183256531472)
--(axis cs:583,54.1793831139023)
--(axis cs:584,54.6914408532401)
--(axis cs:585,54.7572815533981)
--(axis cs:586,54.9259948602507)
--(axis cs:587,54.9714243220833)
--(axis cs:588,54.9224385088136)
--(axis cs:589,55.1994013741134)
--(axis cs:590,55.2076823163863)
--(axis cs:591,55.3156093597091)
--(axis cs:592,55.6502799667115)
--(axis cs:593,55.880588879182)
--(axis cs:594,55.880588879182)
--(axis cs:595,55.9479684924052)
--(axis cs:596,56.0657552846101)
--(axis cs:597,56.0657552846101)
--(axis cs:598,56.1165048543689)
--(axis cs:599,56.2448389114925)
--(axis cs:600,56.3507220618301)
--(axis cs:601,56.3507220618301)
--(axis cs:602,56.6936395383845)
--(axis cs:603,56.6936395383845)
--(axis cs:604,56.751897838144)
--(axis cs:605,56.983555573423)
--(axis cs:606,56.983555573423)
--(axis cs:607,57.1035975015206)
--(axis cs:608,57.1455777236502)
--(axis cs:609,57.2439989517165)
--(axis cs:610,57.3719050879861)
--(axis cs:611,57.4488626898608)
--(axis cs:612,57.5285968672703)
--(axis cs:613,57.9999422104055)
--(axis cs:614,57.9999422104055)
--(axis cs:615,58.0298197670908)
--(axis cs:616,58.036133018678)
--(axis cs:617,58.036133018678)
--(axis cs:618,58.2416562941228)
--(axis cs:619,58.6694563987665)
--(axis cs:620,58.6694563987665)
--(axis cs:621,58.7478735423926)
--(axis cs:622,58.7478735423926)
--(axis cs:623,58.8852544369773)
--(axis cs:624,58.8852544369773)
--(axis cs:625,58.8852544369773)
--(axis cs:626,59.0291262135922)
--(axis cs:627,59.0291262135922)
--(axis cs:628,59.1410779943816)
--(axis cs:629,59.2602265196892)
--(axis cs:630,59.2602265196892)
--(axis cs:631,59.2602265196892)
--(axis cs:632,59.2602265196892)
--(axis cs:633,59.3906102626763)
--(axis cs:634,59.3906102626763)
--(axis cs:635,59.4703444400858)
--(axis cs:636,59.4827635151967)
--(axis cs:637,59.5458097852789)
--(axis cs:638,59.5458097852789)
--(axis cs:639,59.6116504854369)
--(axis cs:640,59.6116504854369)
--(axis cs:641,59.6802169506042)
--(axis cs:642,59.80084967189)
--(axis cs:643,59.80084967189)
--(axis cs:644,59.80084967189)
--(axis cs:645,59.9492504302411)
--(axis cs:646,60.0249765771242)
--(axis cs:647,60.0249765771242)
--(axis cs:648,60.1283340571236)
--(axis cs:649,60.3426438715201)
--(axis cs:650,60.4033156117369)
--(axis cs:651,60.4668120500455)
--(axis cs:652,60.4668120500455)
--(axis cs:653,60.533058977643)
--(axis cs:654,60.52948836258)
--(axis cs:655,60.52948836258)
--(axis cs:656,60.6493894425735)
--(axis cs:657,60.6493894425735)
--(axis cs:658,60.8560659646652)
--(axis cs:659,60.9144421580016)
--(axis cs:660,61.0162776081288)
--(axis cs:661,61.0826630513343)
--(axis cs:662,61.1967789721647)
--(axis cs:663,61.2452362825392)
--(axis cs:664,61.3411994404487)
--(axis cs:665,61.4169836088911)
--(axis cs:666,61.4169836088911)
--(axis cs:667,61.4169836088911)
--(axis cs:668,61.7952176503827)
--(axis cs:669,61.8505845649595)
--(axis cs:670,61.8505845649595)
--(axis cs:671,61.8505845649595)
--(axis cs:672,62.0330600301334)
--(axis cs:673,62.0991028931229)
--(axis cs:674,62.1676527585725)
--(axis cs:675,62.5911370153891)
--(axis cs:676,62.6480298941699)
--(axis cs:677,62.6480298941699)
--(axis cs:678,62.6480298941699)
--(axis cs:679,62.6480298941699)
--(axis cs:680,62.6480298941699)
--(axis cs:681,62.704600484329)
--(axis cs:682,62.704600484329)
--(axis cs:683,62.8097590592596)
--(axis cs:684,62.8257066816452)
--(axis cs:685,62.9822155678671)
--(axis cs:686,62.9822155678671)
--(axis cs:687,63.565093700864)
--(axis cs:688,63.565093700864)
--(axis cs:689,63.565093700864)
--(axis cs:690,63.6525009513753)
--(axis cs:691,64.053473437379)
--(axis cs:692,64.2767020669052)
--(axis cs:693,64.7376552936431)
--(axis cs:694,64.781633769286)
--(axis cs:695,64.8036193622799)
--(axis cs:696,64.8036193622799)
--(axis cs:697,64.879345509163)
--(axis cs:698,64.879345509163)
--(axis cs:699,64.879345509163)
--(axis cs:700,64.879345509163)
--(axis cs:701,64.879345509163)
--(axis cs:702,64.879345509163)
--(axis cs:703,64.879345509163)
--(axis cs:704,64.879345509163)
--(axis cs:705,64.879345509163)
--(axis cs:706,65.0728918612909)
--(axis cs:707,65.1590036062146)
--(axis cs:708,65.1992721522026)
--(axis cs:709,65.1992721522026)
--(axis cs:710,65.1992721522026)
--(axis cs:711,65.5803183914062)
--(axis cs:712,65.6013118432945)
--(axis cs:713,65.602050159299)
--(axis cs:714,66.0296513938842)
--(axis cs:715,66.2962765784453)
--(axis cs:716,66.3169082846734)
--(axis cs:717,66.3169082846734)
--(axis cs:718,66.3338067277532)
--(axis cs:719,66.6458796246048)
--(axis cs:720,67.0809968328788)
--(axis cs:721,67.1895794250465)
--(axis cs:722,67.2751715901603)
--(axis cs:723,67.3046805141609)
--(axis cs:724,67.3981070403626)
--(axis cs:725,67.4018227149862)
--(axis cs:726,67.4904300416255)
--(axis cs:727,67.6411095179502)
--(axis cs:728,67.6411095179502)
--(axis cs:729,67.6411095179502)
--(axis cs:730,67.6411095179502)
--(axis cs:731,67.6411095179502)
--(axis cs:732,67.6411095179502)
--(axis cs:733,67.7255915659036)
--(axis cs:734,67.7255915659036)
--(axis cs:735,67.8561826740703)
--(axis cs:736,68.2252878756213)
--(axis cs:737,68.2252878756213)
--(axis cs:738,68.2252878756213)
--(axis cs:739,68.5387137495599)
--(axis cs:740,68.712402627241)
--(axis cs:741,68.6883987834683)
--(axis cs:742,68.7048492022147)
--(axis cs:743,68.81251881008)
--(axis cs:744,68.81251881008)
--(axis cs:745,68.81251881008)
--(axis cs:746,68.760503926147)
--(axis cs:747,68.7378640776699)
--(axis cs:748,68.7855896923752)
--(axis cs:749,69.1394733593279)
--(axis cs:750,69.5007169891834)
--(axis cs:751,69.7365721136672)
--(axis cs:752,69.7365721136672)
--(axis cs:753,69.7365721136672)
--(axis cs:754,70.0133725382534)
--(axis cs:755,70.2173018733843)
--(axis cs:756,70.1670354484368)
--(axis cs:757,70.3612102057184)
--(axis cs:758,70.7829277021492)
--(axis cs:759,70.7829277021492)
--(axis cs:760,71.0418164750322)
--(axis cs:761,71.256746334501)
--(axis cs:762,71.3417373757038)
--(axis cs:763,71.3417373757038)
--(axis cs:764,71.4563106796117)
--(axis cs:765,71.5198481853619)
--(axis cs:766,71.5198481853619)
--(axis cs:767,71.5198481853619)
--(axis cs:768,71.5599640169671)
--(axis cs:769,71.5599640169671)
--(axis cs:770,71.5777502741404)
--(axis cs:771,71.8289506454249)
--(axis cs:772,72.0388349514563)
--(axis cs:773,72.0388349514563)
--(axis cs:774,72.1477497253232)
--(axis cs:775,72.2593460830666)
--(axis cs:776,72.8047630902392)
--(axis cs:777,72.9561811878646)
--(axis cs:778,72.9318333647698)
--(axis cs:779,73.1260081220513)
--(axis cs:780,73.1885856255653)
--(axis cs:781,73.4349838012426)
--(axis cs:782,73.4349838012426)
--(axis cs:783,73.7041847904981)
--(axis cs:784,73.7222713048887)
--(axis cs:785,73.7222713048887)
--(axis cs:786,73.7222713048887)
--(axis cs:787,73.7222713048887)
--(axis cs:788,73.7222713048887)
--(axis cs:789,73.7222713048887)
--(axis cs:790,73.6931547774559)
--(axis cs:791,73.6955490613725)
--(axis cs:792,73.6955490613725)
--(axis cs:793,73.8771133377331)
--(axis cs:794,74.0458703113132)
--(axis cs:795,74.0458703113132)
--(axis cs:796,74.0590450597543)
--(axis cs:797,74.2681123697198)
--(axis cs:798,74.4647421730586)
--(axis cs:799,74.4622871270013)
--(axis cs:800,74.7155403354926)
--(axis cs:801,74.8979287606802)
--(axis cs:802,75.0310577640533)
--(axis cs:803,75.2219773084157)
--(axis cs:804,75.4756703657453)
--(axis cs:805,75.4756703657453)
--(axis cs:806,75.4756703657453)
--(axis cs:807,75.4756703657453)
--(axis cs:808,75.6048170701848)
--(axis cs:809,75.5921796653978)
--(axis cs:810,75.5921796653978)
--(axis cs:811,75.5921796653978)
--(axis cs:812,75.5921796653978)
--(axis cs:813,75.7173844494626)
--(axis cs:814,75.7173844494626)
--(axis cs:815,75.8954646316083)
--(axis cs:816,75.8954646316083)
--(axis cs:817,75.9789734108991)
--(axis cs:818,75.9372961942612)
--(axis cs:819,75.9372961942612)
--(axis cs:820,75.9372961942612)
--(axis cs:821,76.126738772525)
--(axis cs:822,76.126738772525)
--(axis cs:823,76.126738772525)
--(axis cs:824,76.126738772525)
--(axis cs:825,76.3306476230542)
--(axis cs:826,76.3306476230542)
--(axis cs:827,76.4793929185031)
--(axis cs:828,76.6572879083082)
--(axis cs:829,76.8396763334957)
--(axis cs:830,77.1096429804439)
--(axis cs:831,77.7715446002582)
--(axis cs:832,77.7450004415852)
--(axis cs:833,77.7450004415852)
--(axis cs:834,77.8696300563774)
--(axis cs:835,78.0298197670908)
--(axis cs:836,78.0298197670908)
--(axis cs:837,78.1901926066624)
--(axis cs:838,78.1901926066624)
--(axis cs:839,78.1901926066624)
--(axis cs:840,78.4173153776026)
--(axis cs:841,78.6226258370037)
--(axis cs:842,78.6226258370037)
--(axis cs:843,78.6226258370037)
--(axis cs:844,78.8037942207057)
--(axis cs:845,78.8037942207057)
--(axis cs:846,78.9917757618495)
--(axis cs:847,79.3187706757663)
--(axis cs:848,79.3187706757663)
--(axis cs:849,79.2051501088483)
--(axis cs:850,79.2051501088483)
--(axis cs:851,79.2051501088483)
--(axis cs:852,79.5161294398389)
--(axis cs:853,79.5161294398389)
--(axis cs:854,79.5161294398389)
--(axis cs:855,79.5161294398389)
--(axis cs:856,79.5337437928434)
--(axis cs:857,79.5940465974685)
--(axis cs:858,79.4608953719163)
--(axis cs:859,79.6395038917068)
--(axis cs:860,80.2535660697667)
--(axis cs:861,80.304528791232)
--(axis cs:862,80.5643734098192)
--(axis cs:863,80.4218012716187)
--(axis cs:864,80.4218012716187)
--(axis cs:865,80.5825242718446)
--(axis cs:866,80.5825242718446)
--(axis cs:867,80.5825242718446)
--(axis cs:868,80.7369610613427)
--(axis cs:869,80.7822514156007)
--(axis cs:870,80.7822514156007)
--(axis cs:871,80.8832382386376)
--(axis cs:872,81.1028139658857)
--(axis cs:873,81.3009130841919)
--(axis cs:874,81.5419957069452)
--(axis cs:875,81.7534623122329)
--(axis cs:876,81.7534623122329)
--(axis cs:877,81.7534623122329)
--(axis cs:878,81.9417475728155)
--(axis cs:879,81.9417475728155)
--(axis cs:880,82.1047650944921)
--(axis cs:881,82.1047650944921)
--(axis cs:882,82.1047650944921)
--(axis cs:883,82.2408495468465)
--(axis cs:884,82.2408495468465)
--(axis cs:885,82.1066357659521)
--(axis cs:886,82.2462763640476)
--(axis cs:887,82.2462763640476)
--(axis cs:888,82.3596538399472)
--(axis cs:889,82.4761015904326)
--(axis cs:890,82.4761015904326)
--(axis cs:891,82.4761015904326)
--(axis cs:892,82.5066679566918)
--(axis cs:893,82.6659204211168)
--(axis cs:894,82.9244112188789)
--(axis cs:895,82.9244112188789)
--(axis cs:896,83.0586258622773)
--(axis cs:897,83.2767931074569)
--(axis cs:898,83.4826441910149)
--(axis cs:899,83.4826441910149)
--(axis cs:900,83.4826441910149)
--(axis cs:901,84.0049563532731)
--(axis cs:902,84.2385629609473)
--(axis cs:903,84.5892379371142)
--(axis cs:904,84.5892379371142)
--(axis cs:905,84.8099501834324)
--(axis cs:906,85.2026105600517)
--(axis cs:907,85.2897765685182)
--(axis cs:908,85.2897765685182)
--(axis cs:909,85.2897765685182)
--(axis cs:910,85.3230578003296)
--(axis cs:911,85.3230578003296)
--(axis cs:912,85.451316197651)
--(axis cs:913,85.6310679611651)
--(axis cs:914,85.6310679611651)
--(axis cs:915,85.6730002423126)
--(axis cs:916,86.1071867280194)
--(axis cs:917,86.274062613505)
--(axis cs:918,86.4469176939323)
--(axis cs:919,86.4469176939323)
--(axis cs:920,86.5858163158069)
--(axis cs:921,86.5858163158069)
--(axis cs:922,86.9208122928931)
--(axis cs:923,86.9208122928931)
--(axis cs:924,86.9902912621359)
--(axis cs:925,87.1844660194175)
--(axis cs:926,87.3091618074562)
--(axis cs:927,87.3955898620362)
--(axis cs:928,87.486306185969)
--(axis cs:929,87.5566901022146)
--(axis cs:930,87.6198736558968)
--(axis cs:931,87.7592356885467)
--(axis cs:932,87.9530884313025)
--(axis cs:933,88.1135195118718)
--(axis cs:934,88.2423357683119)
--(axis cs:935,88.2543697093598)
--(axis cs:936,88.2543697093598)
--(axis cs:937,88.5680889151383)
--(axis cs:938,89.0407171827358)
--(axis cs:939,89.1350580291061)
--(axis cs:940,89.1350580291061)
--(axis cs:941,89.2509093802717)
--(axis cs:942,89.2509093802717)
--(axis cs:943,89.3860380990892)
--(axis cs:944,89.3860380990892)
--(axis cs:945,89.5658053345394)
--(axis cs:946,89.5802128563707)
--(axis cs:947,89.683552747648)
--(axis cs:948,89.9206384243426)
--(axis cs:949,90.1250179439604)
--(axis cs:950,90.4152346676392)
--(axis cs:951,90.3999404837067)
--(axis cs:952,90.66992706386)
--(axis cs:953,91.0679611650485)
--(axis cs:954,91.2282182938934)
--(axis cs:955,91.763844953962)
--(axis cs:956,91.7689578798)
--(axis cs:957,91.8107425657381)
--(axis cs:958,91.9560874226842)
--(axis cs:959,91.9560874226842)
--(axis cs:960,92.090661620134)
--(axis cs:961,92.090661620134)
--(axis cs:962,92.2009414776871)
--(axis cs:963,92.4271844660194)
--(axis cs:964,92.4271844660194)
--(axis cs:965,92.4581027483233)
--(axis cs:966,92.4581027483233)
--(axis cs:967,92.5892909922502)
--(axis cs:968,92.5892909922502)
--(axis cs:969,92.6731858919787)
--(axis cs:970,92.6731858919787)
--(axis cs:971,92.7552022455972)
--(axis cs:972,92.9049724244331)
--(axis cs:973,93.2255933170261)
--(axis cs:974,93.0850729693052)
--(axis cs:975,93.3777308046312)
--(axis cs:976,93.4572117058577)
--(axis cs:977,93.6440596783865)
--(axis cs:978,93.7864077669903)
--(axis cs:979,93.7864077669903)
--(axis cs:980,93.9355097867405)
--(axis cs:981,93.9355097867405)
--(axis cs:982,93.9355097867405)
--(axis cs:983,93.9355097867405)
--(axis cs:984,93.9805825242718)
--(axis cs:985,94.1408396531168)
--(axis cs:986,94.1408396531168)
--(axis cs:987,94.1408396531168)
--(axis cs:988,94.1408396531168)
--(axis cs:989,94.2519756763024)
--(axis cs:990,94.2519756763024)
--(axis cs:991,94.5510179129517)
--(axis cs:992,94.6815792390233)
--(axis cs:993,94.7572815533981)
--(axis cs:994,94.7572815533981)
--(axis cs:995,94.9273711835658)
--(axis cs:996,94.9273711835658)
--(axis cs:997,95.4196653515769)
--(axis cs:998,95.6051942561727)
--(axis cs:999,95.7281553398058)
--(axis cs:1000,95.999363532453)
--(axis cs:1001,96.0689324274955)
--(axis cs:1002,96.3106796116505)
--(axis cs:1003,96.504854368932)
--(axis cs:1004,96.6141415449478)
--(axis cs:1005,96.8184146005564)
--(axis cs:1006,97.2394193075673)
--(axis cs:1007,97.2394193075673)
--(axis cs:1008,97.2394193075673)
--(axis cs:1009,97.4060390400892)
--(axis cs:1010,97.4060390400892)
--(axis cs:1011,97.9967718853679)
--(axis cs:1012,98.4092073002782)
--(axis cs:1013,98.4092073002782)
--(axis cs:1014,98.4150917164722)
--(axis cs:1015,98.4150917164722)
--(axis cs:1016,98.4150917164722)
--(axis cs:1017,98.4150917164722)
--(axis cs:1018,98.4150917164722)
--(axis cs:1019,98.4466019417476)
--(axis cs:1020,98.4466019417476)
--(axis cs:1021,98.698725802191)
--(axis cs:1022,98.9418466518868)
--(axis cs:1023,98.9418466518868)
--(axis cs:1024,98.9418466518868)
--(axis cs:1025,99.0291262135922)
--(axis cs:1026,99.0291262135922)
--(axis cs:1027,99.0291262135922)
--(axis cs:1028,99.2638276024315)
--(axis cs:1029,99.2638276024315)
--(axis cs:1030,100)
--(axis cs:1031,100)
--(axis cs:1031,100)
--(axis cs:1031,100)
--(axis cs:1030,100)
--(axis cs:1029,100.153648125724)
--(axis cs:1028,100.153648125724)
--(axis cs:1027,100)
--(axis cs:1026,100)
--(axis cs:1025,100)
--(axis cs:1024,99.8931048044239)
--(axis cs:1023,99.8931048044239)
--(axis cs:1022,99.8931048044239)
--(axis cs:1021,99.9420508968381)
--(axis cs:1020,99.8058252427184)
--(axis cs:1019,99.8058252427184)
--(axis cs:1018,99.6431607107123)
--(axis cs:1017,99.6431607107123)
--(axis cs:1016,99.6431607107123)
--(axis cs:1015,99.6431607107123)
--(axis cs:1014,99.6431607107123)
--(axis cs:1013,99.4548703696247)
--(axis cs:1012,99.4548703696247)
--(axis cs:1011,99.2847815126904)
--(axis cs:1010,99.0988153288428)
--(axis cs:1009,99.0988153288428)
--(axis cs:1008,99.0712603040832)
--(axis cs:1007,99.0712603040832)
--(axis cs:1006,99.0712603040832)
--(axis cs:1005,98.9097407392494)
--(axis cs:1004,98.9198390375765)
--(axis cs:1003,98.8349514563107)
--(axis cs:1002,98.6407766990291)
--(axis cs:1001,98.494174368621)
--(axis cs:1000,98.3695685063819)
--(axis cs:999,98.252427184466)
--(axis cs:998,98.1812135108176)
--(axis cs:997,98.1725676581318)
--(axis cs:996,98.0823375542982)
--(axis cs:995,98.0823375542982)
--(axis cs:994,97.8640776699029)
--(axis cs:993,97.8640776699029)
--(axis cs:992,97.7456052269961)
--(axis cs:991,97.6819917957861)
--(axis cs:990,97.5926845178723)
--(axis cs:989,97.5926845178723)
--(axis cs:988,97.5096457837764)
--(axis cs:987,97.5096457837764)
--(axis cs:986,97.5096457837764)
--(axis cs:985,97.5096457837764)
--(axis cs:984,97.4757281553398)
--(axis cs:983,97.3266261355896)
--(axis cs:982,97.3266261355896)
--(axis cs:981,97.3266261355896)
--(axis cs:980,97.3266261355896)
--(axis cs:979,97.2815533980583)
--(axis cs:978,97.2815533980583)
--(axis cs:977,97.2297267293805)
--(axis cs:976,97.2223999446277)
--(axis cs:975,97.1077060885727)
--(axis cs:974,97.0120144093356)
--(axis cs:973,96.6773193043331)
--(axis cs:972,96.609590682363)
--(axis cs:971,96.5651861039173)
--(axis cs:970,96.2588529429728)
--(axis cs:969,96.2588529429728)
--(axis cs:968,96.1485730854197)
--(axis cs:967,96.1485730854197)
--(axis cs:966,96.085586572065)
--(axis cs:965,96.085586572065)
--(axis cs:964,95.7281553398058)
--(axis cs:963,95.7281553398058)
--(axis cs:962,95.7602235708566)
--(axis cs:961,95.6763286711281)
--(axis cs:960,95.6763286711281)
--(axis cs:959,95.2283785967333)
--(axis cs:958,95.2283785967333)
--(axis cs:957,95.1795486963978)
--(axis cs:956,94.8329838677728)
--(axis cs:955,94.6439220363293)
--(axis cs:954,94.5970244245531)
--(axis cs:953,94.5631067961165)
--(axis cs:952,94.5727913827419)
--(axis cs:951,94.4544284483321)
--(axis cs:950,94.2449595071181)
--(axis cs:949,94.1468267162338)
--(axis cs:948,94.15703147857)
--(axis cs:947,94.1999423979831)
--(axis cs:946,94.1091075319788)
--(axis cs:945,93.9293402965286)
--(axis cs:944,93.9149327746972)
--(axis cs:943,93.9149327746972)
--(axis cs:942,93.6617119789516)
--(axis cs:941,93.6617119789516)
--(axis cs:940,93.389213815554)
--(axis cs:939,93.389213815554)
--(axis cs:938,93.0952051473613)
--(axis cs:937,93.1794839003957)
--(axis cs:936,93.104853591611)
--(axis cs:935,93.104853591611)
--(axis cs:934,92.9227127753775)
--(axis cs:933,92.6631795172544)
--(axis cs:932,92.6294358405422)
--(axis cs:931,92.6291138260164)
--(axis cs:930,92.3801263441032)
--(axis cs:929,92.2491351405038)
--(axis cs:928,91.9311695421863)
--(axis cs:927,91.8277111088375)
--(axis cs:926,91.719964406136)
--(axis cs:925,91.6504854368932)
--(axis cs:924,91.4563106796117)
--(axis cs:923,91.3316148915729)
--(axis cs:922,91.3316148915729)
--(axis cs:921,91.278261354096)
--(axis cs:920,91.278261354096)
--(axis cs:919,91.2229852186891)
--(axis cs:918,91.2229852186891)
--(axis cs:917,91.2016655418349)
--(axis cs:916,91.1743666700388)
--(axis cs:915,91.026028883901)
--(axis cs:914,90.873786407767)
--(axis cs:913,90.873786407767)
--(axis cs:912,90.665188656718)
--(axis cs:911,90.4050975394762)
--(axis cs:910,90.4050975394762)
--(axis cs:909,90.0500292567245)
--(axis cs:908,90.0500292567245)
--(axis cs:907,90.0500292567245)
--(axis cs:906,89.9430205079095)
--(axis cs:905,89.9473313699656)
--(axis cs:904,89.9738688590023)
--(axis cs:903,89.9738688590023)
--(axis cs:902,89.9361943206061)
--(axis cs:901,89.7814514137172)
--(axis cs:900,89.5270645468492)
--(axis cs:899,89.5270645468492)
--(axis cs:898,89.5270645468492)
--(axis cs:897,89.5387408731256)
--(axis cs:896,89.3685586037421)
--(axis cs:895,89.308598489859)
--(axis cs:894,89.308598489859)
--(axis cs:893,89.178739773058)
--(axis cs:892,88.9496427229198)
--(axis cs:891,88.7860343318975)
--(axis cs:890,88.7860343318975)
--(axis cs:889,88.7860343318975)
--(axis cs:888,88.7083073251013)
--(axis cs:887,88.6275100437194)
--(axis cs:886,88.6275100437194)
--(axis cs:885,88.5729758845333)
--(axis cs:884,88.2445873463573)
--(axis cs:883,88.2445873463573)
--(axis cs:882,88.1864970414303)
--(axis cs:881,88.1864970414303)
--(axis cs:880,88.1864970414303)
--(axis cs:879,88.1553398058252)
--(axis cs:878,88.1553398058252)
--(axis cs:877,88.1494503091263)
--(axis cs:876,88.1494503091263)
--(axis cs:875,88.1494503091263)
--(axis cs:874,88.1667421571324)
--(axis cs:873,87.8253005080411)
--(axis cs:872,87.8292248690658)
--(axis cs:871,87.8546258390323)
--(axis cs:870,87.5672631475061)
--(axis cs:869,87.5672631475061)
--(axis cs:868,87.4183787444826)
--(axis cs:867,87.378640776699)
--(axis cs:866,87.378640776699)
--(axis cs:865,87.378640776699)
--(axis cs:864,87.1510142623618)
--(axis cs:863,87.1510142623618)
--(axis cs:862,86.8142673668798)
--(axis cs:861,86.6857624709039)
--(axis cs:860,86.5425504350877)
--(axis cs:859,86.3799135840213)
--(axis cs:858,86.3643473465303)
--(axis cs:857,86.0370213636965)
--(axis cs:856,85.9031494110401)
--(axis cs:855,85.5324142494815)
--(axis cs:854,85.5324142494815)
--(axis cs:853,85.5324142494815)
--(axis cs:852,85.5324142494815)
--(axis cs:851,85.4550440659089)
--(axis cs:850,85.4550440659089)
--(axis cs:849,85.4550440659089)
--(axis cs:848,85.1472487417094)
--(axis cs:847,85.1472487417094)
--(axis cs:846,85.0858941410632)
--(axis cs:845,84.8855261676438)
--(axis cs:844,84.8855261676438)
--(axis cs:843,84.8725197940643)
--(axis cs:842,84.8725197940643)
--(axis cs:841,84.8725197940643)
--(axis cs:840,84.8836554961838)
--(axis cs:839,84.9166035098425)
--(axis cs:838,84.9166035098425)
--(axis cs:837,84.9166035098425)
--(axis cs:836,84.6886268348509)
--(axis cs:835,84.6886268348509)
--(axis cs:834,84.6546417882828)
--(axis cs:833,84.1967471312303)
--(axis cs:832,84.1967471312303)
--(axis cs:831,83.9760282152758)
--(axis cs:830,83.8612308059638)
--(axis cs:829,83.9370226956305)
--(axis cs:828,83.9252363635365)
--(axis cs:827,83.90895659606)
--(axis cs:826,83.8635271342273)
--(axis cs:825,83.8635271342273)
--(axis cs:824,83.4849117129119)
--(axis cs:823,83.4849117129119)
--(axis cs:822,83.4849117129119)
--(axis cs:821,83.4849117129119)
--(axis cs:820,83.4801795338942)
--(axis cs:819,83.4801795338942)
--(axis cs:818,83.4801795338942)
--(axis cs:817,83.2443275599747)
--(axis cs:816,82.9394868247023)
--(axis cs:815,82.9394868247023)
--(axis cs:814,82.729217492285)
--(axis cs:813,82.729217492285)
--(axis cs:812,82.6602475190682)
--(axis cs:811,82.6602475190682)
--(axis cs:810,82.6602475190682)
--(axis cs:809,82.6602475190682)
--(axis cs:808,82.4534353569997)
--(axis cs:807,82.0000577895945)
--(axis cs:806,82.0000577895945)
--(axis cs:805,82.0000577895945)
--(axis cs:804,82.0000577895945)
--(axis cs:803,82.0595760896425)
--(axis cs:802,82.0563208767234)
--(axis cs:801,81.995275122815)
--(axis cs:800,81.983488790721)
--(axis cs:799,82.0425672419307)
--(axis cs:798,81.8459374385919)
--(axis cs:797,81.8483924846492)
--(axis cs:796,81.6691102800515)
--(axis cs:795,81.488110271211)
--(axis cs:794,81.488110271211)
--(axis cs:793,81.268517730228)
--(axis cs:792,81.2559072493071)
--(axis cs:791,81.2559072493071)
--(axis cs:790,81.0641267759422)
--(axis cs:789,80.8408354912278)
--(axis cs:788,80.8408354912278)
--(axis cs:787,80.8408354912278)
--(axis cs:786,80.8408354912278)
--(axis cs:785,80.8408354912278)
--(axis cs:784,80.8408354912278)
--(axis cs:783,80.6647472483369)
--(axis cs:782,80.5455987230292)
--(axis cs:781,80.5455987230292)
--(axis cs:780,80.597822141425)
--(axis cs:779,80.4662248876574)
--(axis cs:778,80.2720501303759)
--(axis cs:777,80.0535275499994)
--(axis cs:776,79.8165961330617)
--(axis cs:775,79.3911393538266)
--(axis cs:774,79.3085609542885)
--(axis cs:773,79.0291262135922)
--(axis cs:772,79.0291262135922)
--(axis cs:771,79.0448357623421)
--(axis cs:770,78.9076866190635)
--(axis cs:769,78.7312981189552)
--(axis cs:768,78.7312981189552)
--(axis cs:767,78.5772391932789)
--(axis cs:766,78.5772391932789)
--(axis cs:765,78.5772391932789)
--(axis cs:764,78.4466019417476)
--(axis cs:763,78.3670004883739)
--(axis cs:762,78.3670004883739)
--(axis cs:761,78.2578167722951)
--(axis cs:760,78.2785718744824)
--(axis cs:759,78.3432858900838)
--(axis cs:758,78.3432858900838)
--(axis cs:757,78.3766538719515)
--(axis cs:756,78.18247911467)
--(axis cs:755,77.938037932441)
--(axis cs:754,77.7536177530087)
--(axis cs:753,77.8362434203134)
--(axis cs:752,77.8362434203134)
--(axis cs:751,77.8362434203134)
--(axis cs:750,77.6837490302341)
--(axis cs:749,77.6566431455265)
--(axis cs:748,77.4280025406345)
--(axis cs:747,77.2815533980583)
--(axis cs:746,77.0647387922996)
--(axis cs:745,76.8185491510851)
--(axis cs:744,76.8185491510851)
--(axis cs:743,76.8185491510851)
--(axis cs:742,76.7320440016688)
--(axis cs:741,76.3601449058521)
--(axis cs:740,76.1419663047979)
--(axis cs:739,76.1214804251974)
--(axis cs:738,76.2407315418544)
--(axis cs:737,76.2407315418544)
--(axis cs:736,76.2407315418544)
--(axis cs:735,76.2214872288423)
--(axis cs:734,75.9637288224459)
--(axis cs:733,75.9637288224459)
--(axis cs:732,75.8540361131178)
--(axis cs:731,75.8540361131178)
--(axis cs:730,75.8540361131178)
--(axis cs:729,75.8540361131178)
--(axis cs:728,75.8540361131178)
--(axis cs:727,75.8540361131178)
--(axis cs:726,75.8105408321609)
--(axis cs:725,75.5107986442371)
--(axis cs:724,75.1261648042976)
--(axis cs:723,75.0254165732177)
--(axis cs:722,74.6665759826552)
--(axis cs:721,74.5579933904874)
--(axis cs:720,74.4724012253737)
--(axis cs:719,74.3249941618029)
--(axis cs:718,74.0545427868099)
--(axis cs:717,73.8772664726081)
--(axis cs:716,73.8772664726081)
--(axis cs:715,73.5095486642731)
--(axis cs:714,73.3878243342711)
--(axis cs:713,73.4270760542932)
--(axis cs:712,73.2336396130162)
--(axis cs:711,73.060458307623)
--(axis cs:710,73.0531550322634)
--(axis cs:709,73.0531550322634)
--(axis cs:708,73.0531550322634)
--(axis cs:707,72.8992488209698)
--(axis cs:706,72.791185808612)
--(axis cs:705,72.4022078888952)
--(axis cs:704,72.4022078888952)
--(axis cs:703,72.4022078888952)
--(axis cs:702,72.4022078888952)
--(axis cs:701,72.4022078888952)
--(axis cs:700,72.4022078888952)
--(axis cs:699,72.4022078888952)
--(axis cs:698,72.4022078888952)
--(axis cs:697,72.4022078888952)
--(axis cs:696,72.2837592784967)
--(axis cs:695,72.2837592784967)
--(axis cs:694,72.1115701142091)
--(axis cs:693,71.9613738325705)
--(axis cs:692,72.0339775447453)
--(axis cs:691,71.8688566597084)
--(axis cs:690,71.8814796311489)
--(axis cs:689,71.5805373670971)
--(axis cs:688,71.5805373670971)
--(axis cs:687,71.5805373670971)
--(axis cs:686,71.5808912282494)
--(axis cs:685,71.5808912282494)
--(axis cs:684,71.1548758426267)
--(axis cs:683,70.9766487077307)
--(axis cs:682,70.8876325253797)
--(axis cs:681,70.8876325253797)
--(axis cs:680,70.7500283582573)
--(axis cs:679,70.7500283582573)
--(axis cs:678,70.7500283582573)
--(axis cs:677,70.7500283582573)
--(axis cs:676,70.7500283582573)
--(axis cs:675,70.418571722475)
--(axis cs:674,70.4537064647285)
--(axis cs:673,70.3280815728965)
--(axis cs:672,70.1999496786045)
--(axis cs:671,69.7999008719337)
--(axis cs:670,69.7999008719337)
--(axis cs:669,69.7999008719337)
--(axis cs:668,69.661093029229)
--(axis cs:667,69.845152313439)
--(axis cs:666,69.845152313439)
--(axis cs:665,69.845152313439)
--(axis cs:664,69.7267617245998)
--(axis cs:663,69.6285501252277)
--(axis cs:662,69.4828326783207)
--(axis cs:661,69.4027738418696)
--(axis cs:660,69.2749845277935)
--(axis cs:659,68.9884704633576)
--(axis cs:658,68.8526718994124)
--(axis cs:657,68.4768241496595)
--(axis cs:656,68.4768241496595)
--(axis cs:655,68.4025504723715)
--(axis cs:654,68.4025504723715)
--(axis cs:653,68.2048051000269)
--(axis cs:652,68.0768772703428)
--(axis cs:651,68.0768772703428)
--(axis cs:650,67.9461989513699)
--(axis cs:649,67.8126959343051)
--(axis cs:648,67.6386562341386)
--(axis cs:647,67.5478389568564)
--(axis cs:646,67.5478389568564)
--(axis cs:645,67.4293903464579)
--(axis cs:644,67.3836163475275)
--(axis cs:643,67.3836163475275)
--(axis cs:642,67.3836163475275)
--(axis cs:641,67.3100743115317)
--(axis cs:640,67.1844660194175)
--(axis cs:639,67.1844660194175)
--(axis cs:638,67.0561319622939)
--(axis cs:637,67.0561319622939)
--(axis cs:636,66.9250034750945)
--(axis cs:635,66.5490730356424)
--(axis cs:634,66.4346324557703)
--(axis cs:633,66.4346324557703)
--(axis cs:632,66.3708414414758)
--(axis cs:631,66.3708414414758)
--(axis cs:630,66.3708414414758)
--(axis cs:629,66.3708414414758)
--(axis cs:628,66.1016404522204)
--(axis cs:627,65.631067961165)
--(axis cs:626,65.631067961165)
--(axis cs:625,65.5807649804984)
--(axis cs:624,65.5807649804984)
--(axis cs:623,65.5807649804984)
--(axis cs:622,65.32979636052)
--(axis cs:621,65.32979636052)
--(axis cs:620,65.2140387468646)
--(axis cs:619,65.2140387468646)
--(axis cs:618,65.2534893369452)
--(axis cs:617,64.8764883405454)
--(axis cs:616,64.8764883405454)
--(axis cs:615,64.6886268348509)
--(axis cs:614,64.5243296342546)
--(axis cs:613,64.5243296342546)
--(axis cs:612,64.6073254628268)
--(axis cs:611,64.4928848829548)
--(axis cs:610,64.3756677275478)
--(axis cs:609,64.309399106536)
--(axis cs:608,64.2136455773206)
--(axis cs:607,64.0614510421687)
--(axis cs:606,63.9873182129847)
--(axis cs:605,63.9873182129847)
--(axis cs:604,63.8306264337006)
--(axis cs:603,63.6947099761786)
--(axis cs:602,63.6947099761786)
--(axis cs:601,63.8434526954514)
--(axis cs:600,63.8434526954514)
--(axis cs:599,63.7551610885075)
--(axis cs:598,63.6893203883495)
--(axis cs:597,63.5458952008268)
--(axis cs:596,63.5458952008268)
--(axis cs:595,63.2753324784686)
--(axis cs:594,63.1485373344103)
--(axis cs:593,63.1485373344103)
--(axis cs:592,62.9904967323176)
--(axis cs:591,63.1309925820385)
--(axis cs:590,63.0447448680797)
--(axis cs:589,62.8588510530711)
--(axis cs:588,62.7474644038077)
--(axis cs:587,62.5043038332565)
--(axis cs:586,62.3555585378076)
--(axis cs:585,62.3300970873786)
--(axis cs:584,62.2017630302551)
--(axis cs:583,62.3254712550297)
--(axis cs:582,62.1923539585033)
--(axis cs:581,62.0800611994579)
--(axis cs:580,61.9888288374158)
--(axis cs:579,62.0044956976301)
--(axis cs:578,61.7835433868352)
--(axis cs:577,61.5533980582524)
--(axis cs:576,61.4264179174667)
--(axis cs:575,61.3371007045125)
--(axis cs:574,61.2455547574391)
--(axis cs:573,61.1517887765944)
--(axis cs:572,61.1734829599235)
--(axis cs:571,61.1734829599235)
--(axis cs:570,61.1734829599235)
--(axis cs:569,61.1734829599235)
--(axis cs:568,60.9293712707553)
--(axis cs:567,60.7351965134738)
--(axis cs:566,60.5535123995478)
--(axis cs:565,60.4595423089506)
--(axis cs:564,60.4595423089506)
--(axis cs:563,60.4595423089506)
--(axis cs:562,60.3634935504933)
--(axis cs:561,60.3634935504933)
--(axis cs:560,60.2860949880798)
--(axis cs:559,60.2860949880798)
--(axis cs:558,59.7676715537831)
--(axis cs:557,59.7224357262366)
--(axis cs:556,59.4831665832405)
--(axis cs:555,59.0695715235131)
--(axis cs:554,58.9375516061963)
--(axis cs:553,58.6632944313043)
--(axis cs:552,58.7304708750311)
--(axis cs:551,58.7304708750311)
--(axis cs:550,58.6001465061632)
--(axis cs:549,58.3800140492852)
--(axis cs:548,58.2608616007002)
--(axis cs:547,58.2036279949662)
--(axis cs:546,58.0788627705293)
--(axis cs:545,57.9518599609936)
--(axis cs:544,57.9518599609936)
--(axis cs:543,57.9518599609936)
--(axis cs:542,57.9052060976231)
--(axis cs:541,57.6822802593974)
--(axis cs:540,57.6822802593974)
--(axis cs:539,57.5676483861381)
--(axis cs:538,57.4350979624739)
--(axis cs:537,57.4350979624739)
--(axis cs:536,57.573786310699)
--(axis cs:535,57.5489621516309)
--(axis cs:534,57.3586116890098)
--(axis cs:533,57.1542750480795)
--(axis cs:532,56.8385270269158)
--(axis cs:531,56.8385270269158)
--(axis cs:530,56.7227465057263)
--(axis cs:529,56.7029110692026)
--(axis cs:528,56.4028109710759)
--(axis cs:527,56.1638225365664)
--(axis cs:526,56.1638225365664)
--(axis cs:525,56.0735967741219)
--(axis cs:524,55.8625127780206)
--(axis cs:523,55.7684343444311)
--(axis cs:522,55.6537994660548)
--(axis cs:521,55.4319371846681)
--(axis cs:520,55.2275237723906)
--(axis cs:519,54.7696589001741)
--(axis cs:518,54.6550270269148)
--(axis cs:517,54.3904540017845)
--(axis cs:516,54.3562504625941)
--(axis cs:515,54.2158857092735)
--(axis cs:514,54.2158857092735)
--(axis cs:513,54.1504218975974)
--(axis cs:512,53.89719300779)
--(axis cs:511,53.5879158821338)
--(axis cs:510,53.5879158821338)
--(axis cs:509,53.3402979445069)
--(axis cs:508,53.0784769910801)
--(axis cs:507,53.0784769910801)
--(axis cs:506,52.8293800981952)
--(axis cs:505,52.6627579486595)
--(axis cs:504,52.7547005305503)
--(axis cs:503,52.7547005305503)
--(axis cs:502,52.3954540375441)
--(axis cs:501,52.3954540375441)
--(axis cs:500,52.3954540375441)
--(axis cs:499,52.4139246989245)
--(axis cs:498,52.3179438773748)
--(axis cs:497,52.3179438773748)
--(axis cs:496,52.3179438773748)
--(axis cs:495,51.9613490963125)
--(axis cs:494,51.881479631149)
--(axis cs:493,51.881479631149)
--(axis cs:492,51.5758307044832)
--(axis cs:491,51.5127423080178)
--(axis cs:490,50.9496542581874)
--(axis cs:489,50.8261415729183)
--(axis cs:488,50.864529483448)
--(axis cs:487,50.9409810242628)
--(axis cs:486,50.8560975340207)
--(axis cs:485,50.8560975340207)
--(axis cs:484,50.8560975340207)
--(axis cs:483,50.5451020878956)
--(axis cs:482,50.3148719664663)
--(axis cs:481,50.3148719664663)
--(axis cs:480,50.3148719664663)
--(axis cs:479,50.1019387173788)
--(axis cs:478,50.1019387173788)
--(axis cs:477,50.0060632279631)
--(axis cs:476,49.9077639600972)
--(axis cs:475,49.8312275998441)
--(axis cs:474,49.9167587389719)
--(axis cs:473,49.9167587389719)
--(axis cs:472,49.9167587389719)
--(axis cs:471,49.7181985607834)
--(axis cs:470,49.7181985607834)
--(axis cs:469,49.5145631067961)
--(axis cs:468,49.3303329701004)
--(axis cs:467,49.4351961712571)
--(axis cs:466,49.4351961712571)
--(axis cs:465,49.3674696141149)
--(axis cs:464,49.2972064112274)
--(axis cs:463,49.2475010047141)
--(axis cs:462,49.2475010047141)
--(axis cs:461,49.2475010047141)
--(axis cs:460,48.9791200995518)
--(axis cs:459,48.5436893203883)
--(axis cs:458,48.5805087573625)
--(axis cs:457,48.3731243936507)
--(axis cs:456,48.1843576076912)
--(axis cs:455,47.7924517416911)
--(axis cs:454,47.913520213695)
--(axis cs:453,47.8083890166207)
--(axis cs:452,47.8083890166207)
--(axis cs:451,47.8083890166207)
--(axis cs:450,47.5169544033414)
--(axis cs:449,47.378640776699)
--(axis cs:448,47.378640776699)
--(axis cs:447,47.1176008486886)
--(axis cs:446,47.1177490927588)
--(axis cs:445,46.9902912621359)
--(axis cs:444,46.8603357296508)
--(axis cs:443,46.8603357296508)
--(axis cs:442,46.7507126831333)
--(axis cs:441,46.7517555450635)
--(axis cs:440,46.5585765844554)
--(axis cs:439,46.4385475351768)
--(axis cs:438,46.3381727816475)
--(axis cs:437,46.3381727816475)
--(axis cs:436,45.9366485542998)
--(axis cs:435,45.9366485542998)
--(axis cs:434,45.8639065875014)
--(axis cs:433,45.8639065875014)
--(axis cs:432,45.6618485060506)
--(axis cs:431,45.4097105559794)
--(axis cs:430,45.4097105559794)
--(axis cs:429,45.311486699818)
--(axis cs:428,45.311486699818)
--(axis cs:427,45.311486699818)
--(axis cs:426,45.1881738201792)
--(axis cs:425,45.0623898069331)
--(axis cs:424,45.0623898069331)
--(axis cs:423,44.7323395703812)
--(axis cs:422,44.7399075080246)
--(axis cs:421,44.7399075080246)
--(axis cs:420,44.3487530202662)
--(axis cs:419,44.3487530202662)
--(axis cs:418,44.3487530202662)
--(axis cs:417,44.3487530202662)
--(axis cs:416,44.2528554879812)
--(axis cs:415,44.058203639249)
--(axis cs:414,43.8834951456311)
--(axis cs:413,43.8834951456311)
--(axis cs:412,43.7299752839415)
--(axis cs:411,43.6492779381698)
--(axis cs:410,43.6492779381698)
--(axis cs:409,43.3862308572011)
--(axis cs:408,43.3862308572011)
--(axis cs:407,43.0797225435906)
--(axis cs:406,42.800669578434)
--(axis cs:405,42.5511373101392)
--(axis cs:404,42.3905850738945)
--(axis cs:403,42.2260678051598)
--(axis cs:402,42.2260678051598)
--(axis cs:401,42.196410316613)
--(axis cs:400,41.8517912693982)
--(axis cs:399,41.8517912693982)
--(axis cs:398,41.6916338792347)
--(axis cs:397,41.6916338792347)
--(axis cs:396,41.6916338792347)
--(axis cs:395,41.6916338792347)
--(axis cs:394,41.4783005292886)
--(axis cs:393,41.4634417548351)
--(axis cs:392,41.2521264576074)
--(axis cs:391,41.0291840031867)
--(axis cs:390,41.0291840031867)
--(axis cs:389,41.0291840031867)
--(axis cs:388,41.027498342872)
--(axis cs:387,40.9653213999332)
--(axis cs:386,40.9653213999332)
--(axis cs:385,40.9274541426468)
--(axis cs:384,40.9126747035342)
--(axis cs:383,40.995686684736)
--(axis cs:382,40.867557734744)
--(axis cs:381,40.9662479540588)
--(axis cs:380,40.8795613290899)
--(axis cs:379,40.8795613290899)
--(axis cs:378,40.9708737864078)
--(axis cs:377,40.7902241961404)
--(axis cs:376,40.7902241961404)
--(axis cs:375,40.7902241961404)
--(axis cs:374,40.7902241961404)
--(axis cs:373,40.6739632142881)
--(axis cs:372,40.6739632142881)
--(axis cs:371,40.6739632142881)
--(axis cs:370,40.6452723966593)
--(axis cs:369,40.4243200858644)
--(axis cs:368,40.2080208748943)
--(axis cs:367,40.2080208748943)
--(axis cs:366,40.2080208748943)
--(axis cs:365,40.2080208748943)
--(axis cs:364,39.7196448776955)
--(axis cs:363,39.6550967798362)
--(axis cs:362,39.6550967798362)
--(axis cs:361,39.5417024156408)
--(axis cs:360,39.5417024156408)
--(axis cs:359,39.5417024156408)
--(axis cs:358,39.5417024156408)
--(axis cs:357,39.5417024156408)
--(axis cs:356,39.1547345057065)
--(axis cs:355,38.9258101619285)
--(axis cs:354,38.661159839717)
--(axis cs:353,38.661159839717)
--(axis cs:352,38.7487710912877)
--(axis cs:351,38.6643865295731)
--(axis cs:350,38.6643865295731)
--(axis cs:349,38.617594760742)
--(axis cs:348,38.617594760742)
--(axis cs:347,38.617594760742)
--(axis cs:346,38.4513350974318)
--(axis cs:345,38.3920573153248)
--(axis cs:344,38.0070759909374)
--(axis cs:343,37.9669399698666)
--(axis cs:342,37.9669399698666)
--(axis cs:341,37.8063173619827)
--(axis cs:340,37.8063173619827)
--(axis cs:339,37.3584617581303)
--(axis cs:338,37.2098683765432)
--(axis cs:337,36.9524858874443)
--(axis cs:336,36.9653492791191)
--(axis cs:335,36.7901921340697)
--(axis cs:334,36.6030973859417)
--(axis cs:333,36.6030973859417)
--(axis cs:332,36.6030973859417)
--(axis cs:331,36.6030973859417)
--(axis cs:330,36.6030973859417)
--(axis cs:329,36.4113173842103)
--(axis cs:328,36.4113173842103)
--(axis cs:327,36.4042981084189)
--(axis cs:326,36.4042981084189)
--(axis cs:325,36.4042981084189)
--(axis cs:324,36.1838815435681)
--(axis cs:323,36.1838815435681)
--(axis cs:322,36.0303244893459)
--(axis cs:321,35.8239978038093)
--(axis cs:320,35.4330588147771)
--(axis cs:319,35.1199926726433)
--(axis cs:318,35.120654490837)
--(axis cs:317,35.120654490837)
--(axis cs:316,34.9155121790732)
--(axis cs:315,34.9155121790732)
--(axis cs:314,34.752168147769)
--(axis cs:313,34.752168147769)
--(axis cs:312,34.5631067961165)
--(axis cs:311,34.3689320388349)
--(axis cs:310,34.3689320388349)
--(axis cs:309,34.3053945330847)
--(axis cs:308,34.1313376377925)
--(axis cs:307,33.7403989542214)
--(axis cs:306,33.8085271754968)
--(axis cs:305,33.8085271754968)
--(axis cs:304,33.8926673768915)
--(axis cs:303,33.4249237179062)
--(axis cs:302,33.4249237179062)
--(axis cs:301,33.4249237179062)
--(axis cs:300,33.4249237179062)
--(axis cs:299,33.4488078221861)
--(axis cs:298,33.1782450998278)
--(axis cs:297,32.9991974263489)
--(axis cs:296,32.9737646062576)
--(axis cs:295,32.8104205749534)
--(axis cs:294,32.621359223301)
--(axis cs:293,32.4807120160188)
--(axis cs:292,32.3098116831404)
--(axis cs:291,32.1621732210774)
--(axis cs:290,32.1621732210774)
--(axis cs:289,32.1621732210774)
--(axis cs:288,32.1621732210774)
--(axis cs:287,32.1621732210774)
--(axis cs:286,32.1748106258643)
--(axis cs:285,32.1748106258643)
--(axis cs:284,32.1748106258643)
--(axis cs:283,32.0805761693617)
--(axis cs:282,31.6836110771014)
--(axis cs:281,31.6836110771014)
--(axis cs:280,31.5741391964386)
--(axis cs:279,31.4457993680964)
--(axis cs:278,31.5571303487268)
--(axis cs:277,31.5571303487268)
--(axis cs:276,31.4363426682079)
--(axis cs:275,31.0832590346289)
--(axis cs:274,30.7648716339001)
--(axis cs:273,30.5123023586829)
--(axis cs:272,30.5123023586829)
--(axis cs:271,30.5123023586829)
--(axis cs:270,30.4749255816887)
--(axis cs:269,30.4854368932039)
--(axis cs:268,30.4854368932039)
--(axis cs:267,30.4854368932039)
--(axis cs:266,30.4854368932039)
--(axis cs:265,30.4854368932039)
--(axis cs:264,30.4654688818002)
--(axis cs:263,30.5623452532759)
--(axis cs:262,30.2127996004399)
--(axis cs:261,30.2127996004399)
--(axis cs:260,30.0063818078979)
--(axis cs:259,29.6824014897489)
--(axis cs:258,29.6824014897489)
--(axis cs:257,29.31483596304)
--(axis cs:256,29.31483596304)
--(axis cs:255,29.126213592233)
--(axis cs:254,28.9998740918248)
--(axis cs:253,29.0120296387421)
--(axis cs:252,29.0120296387421)
--(axis cs:251,29.0120296387421)
--(axis cs:250,29.0120296387421)
--(axis cs:249,28.7378640776699)
--(axis cs:248,28.6499489302896)
--(axis cs:247,28.4263165375094)
--(axis cs:246,28.4400359830329)
--(axis cs:245,28.2980570864457)
--(axis cs:244,28.091802300075)
--(axis cs:243,28.0935032412174)
--(axis cs:242,27.98730973856)
--(axis cs:241,27.6059411741888)
--(axis cs:240,27.6059411741888)
--(axis cs:239,27.6059411741888)
--(axis cs:238,27.614556751886)
--(axis cs:237,27.7241358816841)
--(axis cs:236,27.378640776699)
--(axis cs:235,27.378640776699)
--(axis cs:234,27.2503067195755)
--(axis cs:233,27.0681666352303)
--(axis cs:232,26.9851778565069)
--(axis cs:231,26.8222611948707)
--(axis cs:230,26.7082013574741)
--(axis cs:229,26.7082013574741)
--(axis cs:228,26.7082013574741)
--(axis cs:227,26.6526913173317)
--(axis cs:226,26.3303058714055)
--(axis cs:225,26.3303058714055)
--(axis cs:224,26.1232405430818)
--(axis cs:223,26.0462829412072)
--(axis cs:222,26.0462829412072)
--(axis cs:221,25.9105027018613)
--(axis cs:220,25.7187035089352)
--(axis cs:219,25.7187035089352)
--(axis cs:218,25.7110587649557)
--(axis cs:217,25.7110587649557)
--(axis cs:216,25.7110587649557)
--(axis cs:215,25.5010296659851)
--(axis cs:214,25.5010296659851)
--(axis cs:213,25.5096283666363)
--(axis cs:212,25.3594320849977)
--(axis cs:211,25.3584306684011)
--(axis cs:210,25.3584306684011)
--(axis cs:209,25.2774113891562)
--(axis cs:208,25.0942493323634)
--(axis cs:207,25.0942493323634)
--(axis cs:206,25.0335775921466)
--(axis cs:205,25.0335775921466)
--(axis cs:204,25.0335775921466)
--(axis cs:203,24.8791818303671)
--(axis cs:202,24.6601941747573)
--(axis cs:201,24.6601941747573)
--(axis cs:200,24.6601941747573)
--(axis cs:199,24.2556257994503)
--(axis cs:198,23.8331921649644)
--(axis cs:197,23.4375326385418)
--(axis cs:196,23.2891810141308)
--(axis cs:195,22.9807509677956)
--(axis cs:194,22.757026049237)
--(axis cs:193,22.757026049237)
--(axis cs:192,22.841216661146)
--(axis cs:191,22.841216661146)
--(axis cs:190,22.8550083666971)
--(axis cs:189,22.8550083666971)
--(axis cs:188,22.6590552894566)
--(axis cs:187,22.6590552894566)
--(axis cs:186,22.5484496109897)
--(axis cs:185,22.4648805321751)
--(axis cs:184,22.4648805321751)
--(axis cs:183,22.2873269588465)
--(axis cs:182,21.9165876017358)
--(axis cs:181,21.6887259139221)
--(axis cs:180,21.6887259139221)
--(axis cs:179,21.5533980582524)
--(axis cs:178,21.3799487339157)
--(axis cs:177,21.2360047813324)
--(axis cs:176,21.2360047813324)
--(axis cs:175,21.0876641764535)
--(axis cs:174,21.0418300240509)
--(axis cs:173,20.9218887543432)
--(axis cs:172,20.9218887543432)
--(axis cs:171,20.6889297768349)
--(axis cs:170,20.4648149433452)
--(axis cs:169,20.0401078865502)
--(axis cs:168,20.1212436404673)
--(axis cs:167,19.9270688831858)
--(axis cs:166,19.8058252427184)
--(axis cs:165,19.5645923635206)
--(axis cs:164,19.6633978954217)
--(axis cs:163,19.6116504854369)
--(axis cs:162,19.4035705392591)
--(axis cs:161,19.4035705392591)
--(axis cs:160,19.2942572085169)
--(axis cs:159,19.2509001211128)
--(axis cs:158,19.2366606377347)
--(axis cs:157,19.2366606377347)
--(axis cs:156,19.1620169206521)
--(axis cs:155,19.1620169206521)
--(axis cs:154,19.1620169206521)
--(axis cs:153,19.1620169206521)
--(axis cs:152,19.1620169206521)
--(axis cs:151,18.9678421633705)
--(axis cs:150,18.803468281588)
--(axis cs:149,18.4930879559192)
--(axis cs:148,18.510623245972)
--(axis cs:147,18.510623245972)
--(axis cs:146,18.510623245972)
--(axis cs:145,18.510623245972)
--(axis cs:144,18.510623245972)
--(axis cs:143,18.1469577271458)
--(axis cs:142,17.9692444575711)
--(axis cs:141,17.8380716014211)
--(axis cs:140,17.8380716014211)
--(axis cs:139,17.8380716014211)
--(axis cs:138,17.6510527768445)
--(axis cs:137,17.3931676566372)
--(axis cs:136,17.3073293107615)
--(axis cs:135,17.1860836931658)
--(axis cs:134,17.0938439569656)
--(axis cs:133,16.8998916220871)
--(axis cs:132,16.7334848308268)
--(axis cs:131,16.5597780305021)
--(axis cs:130,16.5597780305021)
--(axis cs:129,16.472310092076)
--(axis cs:128,16.3571656258221)
--(axis cs:127,16.3571656258221)
--(axis cs:126,16.271582249893)
--(axis cs:125,16.0487323685602)
--(axis cs:124,15.8954187604554)
--(axis cs:123,15.8954187604554)
--(axis cs:122,15.8954187604554)
--(axis cs:121,15.8302600089969)
--(axis cs:120,15.8302600089969)
--(axis cs:119,15.7943343843992)
--(axis cs:118,15.8024039173337)
--(axis cs:117,15.7822952613786)
--(axis cs:116,15.7574419039508)
--(axis cs:115,15.3398058252427)
--(axis cs:114,15.088719674902)
--(axis cs:113,15.088719674902)
--(axis cs:112,14.8559866057871)
--(axis cs:111,14.4306448666556)
--(axis cs:110,14.4306448666556)
--(axis cs:109,14.2104722686221)
--(axis cs:108,14.2104722686221)
--(axis cs:107,13.7259373864951)
--(axis cs:106,13.7259373864951)
--(axis cs:105,13.7259373864951)
--(axis cs:104,13.607125598179)
--(axis cs:103,13.4669825499383)
--(axis cs:102,13.3618498943096)
--(axis cs:101,13.3618498943096)
--(axis cs:100,13.0970678831046)
--(axis cs:99,13.0558716898751)
--(axis cs:98,12.8556418671328)
--(axis cs:97,12.7285380180959)
--(axis cs:96,12.621359223301)
--(axis cs:95,12.7094415625386)
--(axis cs:94,12.7094415625386)
--(axis cs:93,12.3125579895128)
--(axis cs:92,12.2017403260686)
--(axis cs:91,12.2017403260686)
--(axis cs:90,11.9648446676936)
--(axis cs:89,11.9648446676936)
--(axis cs:88,11.9648446676936)
--(axis cs:87,11.7585771249996)
--(axis cs:86,11.1726974784795)
--(axis cs:85,10.978522721198)
--(axis cs:84,10.7685895987543)
--(axis cs:83,10.7685895987543)
--(axis cs:82,10.7638798314673)
--(axis cs:81,10.7638798314673)
--(axis cs:80,10.7638798314673)
--(axis cs:79,10.6796116504854)
--(axis cs:78,10.6796116504854)
--(axis cs:77,10.6796116504854)
--(axis cs:76,10.6796116504854)
--(axis cs:75,10.6796116504854)
--(axis cs:74,10.6169083984527)
--(axis cs:73,10.6169083984527)
--(axis cs:72,10.5719462412155)
--(axis cs:71,10.4341946654606)
--(axis cs:70,10.1428068498625)
--(axis cs:69,9.80351232654398)
--(axis cs:68,9.80351232654398)
--(axis cs:67,9.72714758256477)
--(axis cs:66,9.69178877874045)
--(axis cs:65,9.51456310679612)
--(axis cs:64,9.51456310679612)
--(axis cs:63,9.51456310679612)
--(axis cs:62,9.51456310679612)
--(axis cs:61,9.51456310679612)
--(axis cs:60,9.51456310679612)
--(axis cs:59,9.62978381018404)
--(axis cs:58,9.62978381018404)
--(axis cs:57,9.44891335722148)
--(axis cs:56,9.15252984964273)
--(axis cs:55,8.99576775026289)
--(axis cs:54,8.756273796157)
--(axis cs:53,8.58214350042438)
--(axis cs:52,8.44902761111658)
--(axis cs:51,8.44902761111658)
--(axis cs:50,8.35919914973221)
--(axis cs:49,8.35919914973221)
--(axis cs:48,8.21567154081054)
--(axis cs:47,8.2127437166965)
--(axis cs:46,8.2127437166965)
--(axis cs:45,8.06067809655347)
--(axis cs:44,8.06067809655347)
--(axis cs:43,7.78540000974923)
--(axis cs:42,7.70428703922938)
--(axis cs:41,7.52604704161973)
--(axis cs:40,7.52604704161973)
--(axis cs:39,7.29365163082506)
--(axis cs:38,7.04342106708654)
--(axis cs:37,7.02874544217196)
--(axis cs:36,6.86631873041903)
--(axis cs:35,6.64457173928017)
--(axis cs:34,6.40776699029126)
--(axis cs:33,6.22378380335367)
--(axis cs:32,6.12415378915912)
--(axis cs:31,5.91422066671543)
--(axis cs:30,5.38756634804172)
--(axis cs:29,5.38756634804172)
--(axis cs:28,5.2197140402175)
--(axis cs:27,5.29584825155256)
--(axis cs:26,4.93711646081094)
--(axis cs:25,4.83136452565439)
--(axis cs:24,4.83136452565439)
--(axis cs:23,4.59828072774148)
--(axis cs:22,4.59828072774148)
--(axis cs:21,4.07766990291262)
--(axis cs:20,4.07766990291262)
--(axis cs:19,3.93106757250454)
--(axis cs:18,3.93106757250454)
--(axis cs:17,3.59627131832935)
--(axis cs:16,3.38585845505223)
--(axis cs:15,3.38585845505223)
--(axis cs:14,3.09050092875721)
--(axis cs:13,3.09050092875721)
--(axis cs:12,2.87979648443598)
--(axis cs:11,2.87979648443598)
--(axis cs:10,2.63451735200583)
--(axis cs:9,2.44034259472428)
--(axis cs:8,2.44034259472428)
--(axis cs:7,2.33009708737864)
--(axis cs:6,2.29727221259132)
--(axis cs:5,1.88740839892335)
--(axis cs:4,1.72795718166337)
--(axis cs:3,1.43788831804919)
--(axis cs:2,1.03235432822435)
--(axis cs:1,0.58252427184466)
--(axis cs:0,0.58252427184466)
--cycle;

\addplot [draw=mediumseagreen85168104, fill=mediumseagreen85168104, mark=*, only marks]
table{%
x  y
45 6.79611650485437
61 7.76699029126214
97 8.7378640776699
104 19.4174757281553
};
\addlegendentry{CT}
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.2, line width=0.32pt]
(axis cs:0,0.58252427184466)
--(axis cs:0,-0.194174757281553)
--(axis cs:1,0)
--(axis cs:2,0.106895195576082)
--(axis cs:3,0.0579491031618593)
--(axis cs:4,0.194174757281553)
--(axis cs:5,0.350954873093737)
--(axis cs:6,0.356839289287693)
--(axis cs:7,0.261492828842905)
--(axis cs:8,0.58252427184466)
--(axis cs:9,0.805028744417537)
--(axis cs:10,0.674769357172729)
--(axis cs:11,0.831038203018393)
--(axis cs:12,0.970873786407767)
--(axis cs:13,1.00369866119509)
--(axis cs:14,1.00369866119509)
--(axis cs:15,0.856558555460405)
--(axis cs:16,1.20731456638344)
--(axis cs:17,1.43043697461926)
--(axis cs:18,1.61005748883507)
--(axis cs:19,1.61005748883507)
--(axis cs:20,1.74757281553398)
--(axis cs:21,1.82743234186817)
--(axis cs:22,1.8023693423143)
--(axis cs:23,1.8023693423143)
--(axis cs:24,1.96475197919998)
--(axis cs:25,2.07638371593824)
--(axis cs:26,2.13592233009709)
--(axis cs:27,2.38823111972265)
--(axis cs:28,2.29802885632783)
--(axis cs:29,2.52427184466019)
--(axis cs:30,2.72817973377355)
--(axis cs:31,2.79381083338285)
--(axis cs:32,2.84314238998048)
--(axis cs:33,2.88743624279359)
--(axis cs:34,3.17244586607949)
--(axis cs:35,3.33224025645572)
--(axis cs:36,3.53276728643385)
--(axis cs:37,3.84496600015528)
--(axis cs:38,3.97126439792235)
--(axis cs:39,3.97126439792235)
--(axis cs:40,3.89740033452736)
--(axis cs:41,3.93758006731497)
--(axis cs:42,3.86534428360561)
--(axis cs:43,4.42743997018045)
--(axis cs:44,4.47817913582345)
--(axis cs:45,4.74970583837953)
--(axis cs:46,4.84296658073165)
--(axis cs:47,5.06572145140044)
--(axis cs:48,5.07561726223461)
--(axis cs:49,5.30455501120982)
--(axis cs:50,5.70650197017157)
--(axis cs:51,6.18877933468145)
--(axis cs:52,6.28045740373857)
--(axis cs:53,7.08616523810824)
--(axis cs:54,7.60205179780986)
--(axis cs:55,7.78122364741447)
--(axis cs:56,7.84447614640598)
--(axis cs:57,8.14181463881107)
--(axis cs:58,8.65735786392017)
--(axis cs:59,9.04570737848328)
--(axis cs:60,9.45456515419144)
--(axis cs:61,9.94762550524089)
--(axis cs:62,9.92198609868717)
--(axis cs:63,10.5455407461495)
--(axis cs:64,11.238890606959)
--(axis cs:65,11.9021036267462)
--(axis cs:66,12.487288318965)
--(axis cs:67,12.8155339805825)
--(axis cs:68,13.063926518102)
--(axis cs:69,13.4528345399913)
--(axis cs:70,13.752446229538)
--(axis cs:71,14.4141967468292)
--(axis cs:72,14.8319429658422)
--(axis cs:73,15.6050626985572)
--(axis cs:74,16.1687671363643)
--(axis cs:75,17.0486838895283)
--(axis cs:76,17.6269290917219)
--(axis cs:77,17.8078861236543)
--(axis cs:78,17.7406520142616)
--(axis cs:79,17.949907632389)
--(axis cs:80,18.2729045186405)
--(axis cs:81,18.6777241588785)
--(axis cs:82,19.0094135473337)
--(axis cs:83,19.179613593788)
--(axis cs:84,19.7125917519623)
--(axis cs:85,20.316742857725)
--(axis cs:86,20.9678405461817)
--(axis cs:87,21.5777174949479)
--(axis cs:88,22.0138548246923)
--(axis cs:89,22.5422211949131)
--(axis cs:90,23.1698444492442)
--(axis cs:91,23.8429178507467)
--(axis cs:92,24.4230206114323)
--(axis cs:93,24.8963306961717)
--(axis cs:94,25.1832525427867)
--(axis cs:95,25.7186008273162)
--(axis cs:96,26.0194174757282)
--(axis cs:97,26.4870314820463)
--(axis cs:98,26.8372621403519)
--(axis cs:99,27.04486470138)
--(axis cs:100,27.7008011573636)
--(axis cs:101,28.0138377972012)
--(axis cs:102,28.2203549770298)
--(axis cs:103,28.761518868122)
--(axis cs:104,29.0784955236221)
--(axis cs:105,29.7220500070109)
--(axis cs:106,30.1049636456014)
--(axis cs:107,30.4570134042404)
--(axis cs:108,31.0889837880789)
--(axis cs:109,31.3262880769564)
--(axis cs:110,31.8013534549063)
--(axis cs:111,32.1425999579058)
--(axis cs:112,33.1411033523091)
--(axis cs:113,34.1302871965102)
--(axis cs:114,34.8249095191224)
--(axis cs:115,35.3717971654275)
--(axis cs:116,35.6007937127026)
--(axis cs:117,35.9409741167894)
--(axis cs:118,36.75589472957)
--(axis cs:119,37.2788190846292)
--(axis cs:120,37.877961477059)
--(axis cs:121,38.6126942907495)
--(axis cs:122,39.0375739207689)
--(axis cs:123,39.7560042142463)
--(axis cs:124,39.9853066374597)
--(axis cs:125,40.4326331618742)
--(axis cs:126,40.8554249540299)
--(axis cs:127,41.3562367037324)
--(axis cs:128,41.9294314166654)
--(axis cs:129,42.0008610779527)
--(axis cs:130,42.6394978297126)
--(axis cs:131,43.2862775112461)
--(axis cs:132,43.6744015031992)
--(axis cs:133,44.5124275602561)
--(axis cs:134,44.615542582892)
--(axis cs:135,44.7110414307689)
--(axis cs:136,44.9230828074602)
--(axis cs:137,45.1576018028262)
--(axis cs:138,45.5935007422014)
--(axis cs:139,45.8542888754748)
--(axis cs:140,46.3433657038839)
--(axis cs:141,46.9873498954489)
--(axis cs:142,47.2584441047378)
--(axis cs:143,47.7306885672112)
--(axis cs:144,48.0992280205196)
--(axis cs:145,48.915606915539)
--(axis cs:146,49.3036739525247)
--(axis cs:147,50.0583926273924)
--(axis cs:148,50.255426322692)
--(axis cs:149,50.6424074354529)
--(axis cs:150,51.1129713682621)
--(axis cs:151,51.7130242022318)
--(axis cs:152,52.1981831798003)
--(axis cs:153,52.5290333192788)
--(axis cs:154,52.7155919137192)
--(axis cs:155,52.9985187492057)
--(axis cs:156,53.3312854864779)
--(axis cs:157,53.5314562004863)
--(axis cs:158,54.3994850883595)
--(axis cs:159,54.9896773091728)
--(axis cs:160,55.5458837243301)
--(axis cs:161,55.5339805825243)
--(axis cs:162,55.7434082256753)
--(axis cs:163,56.1203899041566)
--(axis cs:164,56.283020764912)
--(axis cs:165,56.2913008163064)
--(axis cs:166,56.8932038834951)
--(axis cs:167,57.3154515687327)
--(axis cs:168,57.5802087366194)
--(axis cs:169,57.5000635392958)
--(axis cs:170,58.0921505978589)
--(axis cs:171,58.3505934449701)
--(axis cs:172,58.6628992954875)
--(axis cs:173,58.7877415861964)
--(axis cs:174,58.9787559807328)
--(axis cs:175,59.5090503355513)
--(axis cs:176,59.5090503355513)
--(axis cs:177,59.7575542793617)
--(axis cs:178,60.5074565875329)
--(axis cs:179,60.5825242718447)
--(axis cs:180,60.754181296851)
--(axis cs:181,60.7978550903846)
--(axis cs:182,60.8789535556095)
--(axis cs:183,61.0731283128911)
--(axis cs:184,61.3172090228179)
--(axis cs:185,61.8303417369623)
--(axis cs:186,62.6713653373414)
--(axis cs:187,63.1929764815278)
--(axis cs:188,63.3794334092688)
--(axis cs:189,63.8107599828783)
--(axis cs:190,63.8834951456311)
--(axis cs:191,63.9372654517833)
--(axis cs:192,64.0446550274574)
--(axis cs:193,64.2258717317291)
--(axis cs:194,64.6796604384209)
--(axis cs:195,64.6233747377831)
--(axis cs:196,64.9226629160084)
--(axis cs:197,65.4563594675471)
--(axis cs:198,65.5606512533932)
--(axis cs:199,65.6869290918043)
--(axis cs:200,66.0286744000472)
--(axis cs:201,66.0286744000472)
--(axis cs:202,66.3338067277532)
--(axis cs:203,66.6219097589765)
--(axis cs:204,66.6219097589765)
--(axis cs:205,66.8970382726015)
--(axis cs:206,67.378640776699)
--(axis cs:207,67.312800076541)
--(axis cs:208,67.5728155339806)
--(axis cs:209,67.7669902912621)
--(axis cs:210,67.7919668683863)
--(axis cs:211,67.7962265550914)
--(axis cs:212,68.1032379846362)
--(axis cs:213,68.3495145631068)
--(axis cs:214,68.3685037353198)
--(axis cs:215,68.2807463098907)
--(axis cs:216,68.4103480131391)
--(axis cs:217,68.4103480131391)
--(axis cs:218,68.6504962484187)
--(axis cs:219,68.7855896923752)
--(axis cs:220,68.7855896923752)
--(axis cs:221,68.7855896923752)
--(axis cs:222,68.7855896923752)
--(axis cs:223,68.7084128532854)
--(axis cs:224,68.7084128532854)
--(axis cs:225,68.7084128532854)
--(axis cs:226,68.9872556537474)
--(axis cs:227,69.3647493093054)
--(axis cs:228,69.4920453745209)
--(axis cs:229,69.869897745904)
--(axis cs:230,70.2417968417207)
--(axis cs:231,70.4065962645836)
--(axis cs:232,70.557121914719)
--(axis cs:233,70.6602424772346)
--(axis cs:234,70.9390741948084)
--(axis cs:235,70.9390741948084)
--(axis cs:236,70.9390741948084)
--(axis cs:237,70.9390741948084)
--(axis cs:238,71.3630576900772)
--(axis cs:239,71.6129309905514)
--(axis cs:240,71.6821124619627)
--(axis cs:241,71.908197699925)
--(axis cs:242,72.0651713257851)
--(axis cs:243,72.0651713257851)
--(axis cs:244,72.1477497253232)
--(axis cs:245,72.1477497253232)
--(axis cs:246,72.1477497253232)
--(axis cs:247,72.2068650187215)
--(axis cs:248,72.5744340167007)
--(axis cs:249,73.3358236746235)
--(axis cs:250,73.4766366995575)
--(axis cs:251,73.7085010743968)
--(axis cs:252,73.8423467032896)
--(axis cs:253,73.8423467032896)
--(axis cs:254,73.8423467032896)
--(axis cs:255,73.9005917204812)
--(axis cs:256,73.9005917204812)
--(axis cs:257,74.0632668697074)
--(axis cs:258,74.224877397108)
--(axis cs:259,74.3889000502387)
--(axis cs:260,75.0043250226101)
--(axis cs:261,75.36207016491)
--(axis cs:262,75.4216707123792)
--(axis cs:263,75.5395329689988)
--(axis cs:264,75.523209692181)
--(axis cs:265,75.7560087460758)
--(axis cs:266,76.0697730014013)
--(axis cs:267,76.3624853338483)
--(axis cs:268,76.6554980206764)
--(axis cs:269,76.9886735883876)
--(axis cs:270,77.17638661039)
--(axis cs:271,77.5478177012956)
--(axis cs:272,77.7024471894774)
--(axis cs:273,77.7024471894774)
--(axis cs:274,77.7024471894774)
--(axis cs:275,77.870557369496)
--(axis cs:276,78.0249707279376)
--(axis cs:277,78.0842584956663)
--(axis cs:278,78.0834123982642)
--(axis cs:279,78.0834123982642)
--(axis cs:280,78.1195364774062)
--(axis cs:281,78.1195364774062)
--(axis cs:282,78.1195364774062)
--(axis cs:283,78.4856993035051)
--(axis cs:284,78.6274170321683)
--(axis cs:285,78.6274170321683)
--(axis cs:286,78.5767553948047)
--(axis cs:287,78.5767553948047)
--(axis cs:288,78.682233500019)
--(axis cs:289,78.682233500019)
--(axis cs:290,78.5857438361595)
--(axis cs:291,78.5857438361595)
--(axis cs:292,78.5857438361595)
--(axis cs:293,79.0291262135922)
--(axis cs:294,79.0794291942589)
--(axis cs:295,79.1610663930701)
--(axis cs:296,79.1964355053947)
--(axis cs:297,79.1964355053947)
--(axis cs:298,79.5438152285636)
--(axis cs:299,79.5438152285636)
--(axis cs:300,79.5438152285636)
--(axis cs:301,79.5438152285636)
--(axis cs:302,79.6824869730974)
--(axis cs:303,79.756256135036)
--(axis cs:304,79.7789597772394)
--(axis cs:305,80.0263363743287)
--(axis cs:306,80.2212483301958)
--(axis cs:307,80.2212483301958)
--(axis cs:308,80.4499339267108)
--(axis cs:309,80.6576218008085)
--(axis cs:310,80.9027441778355)
--(axis cs:311,80.9027441778355)
--(axis cs:312,80.9027441778355)
--(axis cs:313,81.325941601724)
--(axis cs:314,81.325941601724)
--(axis cs:315,81.325941601724)
--(axis cs:316,81.5069120440808)
--(axis cs:317,81.5069120440808)
--(axis cs:318,81.5069120440808)
--(axis cs:319,81.5069120440808)
--(axis cs:320,81.6858599877133)
--(axis cs:321,81.6858599877133)
--(axis cs:322,81.6858599877133)
--(axis cs:323,81.9060325857468)
--(axis cs:324,81.9907326048801)
--(axis cs:325,82.3152044989083)
--(axis cs:326,82.3152044989083)
--(axis cs:327,82.3649951531873)
--(axis cs:328,82.3649951531873)
--(axis cs:329,82.3649951531873)
--(axis cs:330,82.5381770335565)
--(axis cs:331,83.0606331644938)
--(axis cs:332,83.0606331644938)
--(axis cs:333,83.0606331644938)
--(axis cs:334,83.1444177718707)
--(axis cs:335,83.387966836273)
--(axis cs:336,83.5195452258179)
--(axis cs:337,83.5195452258179)
--(axis cs:338,83.9280913370351)
--(axis cs:339,83.9280913370351)
--(axis cs:340,84.0776699029126)
--(axis cs:341,84.0776699029126)
--(axis cs:342,84.0776699029126)
--(axis cs:343,84.1516601866753)
--(axis cs:344,84.1516601866753)
--(axis cs:345,84.1889591374997)
--(axis cs:346,84.1889591374997)
--(axis cs:347,84.1889591374997)
--(axis cs:348,84.6601941747573)
--(axis cs:349,84.6601941747573)
--(axis cs:350,84.6601941747573)
--(axis cs:351,84.6601941747573)
--(axis cs:352,84.9393580779128)
--(axis cs:353,84.9393580779128)
--(axis cs:354,84.9393580779128)
--(axis cs:355,84.9393580779128)
--(axis cs:356,84.9393580779128)
--(axis cs:357,85.0485436893204)
--(axis cs:358,85.0662694923037)
--(axis cs:359,85.2077009927187)
--(axis cs:360,85.2853370538488)
--(axis cs:361,85.2853370538488)
--(axis cs:362,85.4105769464738)
--(axis cs:363,85.4967932732428)
--(axis cs:364,85.9620135648569)
--(axis cs:365,85.8851427878059)
--(axis cs:366,86.1280958235125)
--(axis cs:367,86.1280958235125)
--(axis cs:368,86.1280958235125)
--(axis cs:369,86.1951825145226)
--(axis cs:370,86.4077669902913)
--(axis cs:371,86.4077669902913)
--(axis cs:372,86.2996753021848)
--(axis cs:373,86.5164453380756)
--(axis cs:374,86.5164453380756)
--(axis cs:375,86.5164453380756)
--(axis cs:376,86.5562222763511)
--(axis cs:377,86.6465379389769)
--(axis cs:378,86.6465379389769)
--(axis cs:379,86.5272108108729)
--(axis cs:380,86.5272108108729)
--(axis cs:381,86.8784782713029)
--(axis cs:382,86.8784782713029)
--(axis cs:383,86.8784782713029)
--(axis cs:384,86.8784782713029)
--(axis cs:385,86.8784782713029)
--(axis cs:386,86.8784782713029)
--(axis cs:387,86.8784782713029)
--(axis cs:388,86.8784782713029)
--(axis cs:389,86.8784782713029)
--(axis cs:390,86.8784782713029)
--(axis cs:391,86.8670560971822)
--(axis cs:392,87.0642815458986)
--(axis cs:393,87.1426457254641)
--(axis cs:394,87.1426457254641)
--(axis cs:395,87.3534556602693)
--(axis cs:396,87.3534556602693)
--(axis cs:397,87.486306185969)
--(axis cs:398,87.486306185969)
--(axis cs:399,87.486306185969)
--(axis cs:400,87.486306185969)
--(axis cs:401,87.486306185969)
--(axis cs:402,87.486306185969)
--(axis cs:403,87.5392975670041)
--(axis cs:404,87.5392975670041)
--(axis cs:405,87.5566901022146)
--(axis cs:406,87.7268824047119)
--(axis cs:407,87.7268824047119)
--(axis cs:408,87.7268824047119)
--(axis cs:409,87.7592356885467)
--(axis cs:410,87.7592356885467)
--(axis cs:411,87.7592356885467)
--(axis cs:412,87.7592356885467)
--(axis cs:413,87.7592356885467)
--(axis cs:414,87.8738059033032)
--(axis cs:415,87.8738059033032)
--(axis cs:416,87.8738059033032)
--(axis cs:417,87.8738059033032)
--(axis cs:418,87.8738059033032)
--(axis cs:419,87.8738059033032)
--(axis cs:420,88.0321046408715)
--(axis cs:421,88.0321046408715)
--(axis cs:422,88.1961502674657)
--(axis cs:423,88.1961502674657)
--(axis cs:424,88.1961502674657)
--(axis cs:425,88.1961502674657)
--(axis cs:426,88.1961502674657)
--(axis cs:427,88.1961502674657)
--(axis cs:428,88.2829671296452)
--(axis cs:429,88.2935522859331)
--(axis cs:430,88.2935522859331)
--(axis cs:431,88.297767153122)
--(axis cs:432,88.3639375568743)
--(axis cs:433,88.5066202022771)
--(axis cs:434,88.5066202022771)
--(axis cs:435,88.6917011256588)
--(axis cs:436,88.6917011256588)
--(axis cs:437,88.9646292104467)
--(axis cs:438,88.9646292104467)
--(axis cs:439,88.9646292104467)
--(axis cs:440,89.126213592233)
--(axis cs:441,89.126213592233)
--(axis cs:442,89.4241056117028)
--(axis cs:443,89.4241056117028)
--(axis cs:444,89.5145631067961)
--(axis cs:445,89.5145631067961)
--(axis cs:446,89.5145631067961)
--(axis cs:447,89.5145631067961)
--(axis cs:448,89.5145631067961)
--(axis cs:449,89.5145631067961)
--(axis cs:450,89.5145631067961)
--(axis cs:451,89.5145631067961)
--(axis cs:452,89.6995123194438)
--(axis cs:453,89.6995123194438)
--(axis cs:454,89.6995123194438)
--(axis cs:455,89.6995123194438)
--(axis cs:456,89.7533340554817)
--(axis cs:457,89.7533340554817)
--(axis cs:458,89.7533340554817)
--(axis cs:459,89.9029126213592)
--(axis cs:460,90.0115909691436)
--(axis cs:461,90.0115909691436)
--(axis cs:462,90.3221804182263)
--(axis cs:463,90.3404282825614)
--(axis cs:464,90.5163551755078)
--(axis cs:465,90.4951700250357)
--(axis cs:466,90.4951700250357)
--(axis cs:467,90.4397174219821)
--(axis cs:468,90.356911885497)
--(axis cs:469,90.356911885497)
--(axis cs:470,90.356911885497)
--(axis cs:471,90.356911885497)
--(axis cs:472,90.356911885497)
--(axis cs:473,90.6359277358598)
--(axis cs:474,90.9364896597997)
--(axis cs:475,90.8319661138136)
--(axis cs:476,90.8319661138136)
--(axis cs:477,91.0679611650485)
--(axis cs:478,91.0679611650485)
--(axis cs:479,91.0679611650485)
--(axis cs:480,91.2798617253135)
--(axis cs:481,91.4105912083899)
--(axis cs:482,91.5930815260219)
--(axis cs:483,91.5930815260219)
--(axis cs:484,91.5930815260219)
--(axis cs:485,91.5930815260219)
--(axis cs:486,91.5930815260219)
--(axis cs:487,91.5930815260219)
--(axis cs:488,91.5930815260219)
--(axis cs:489,91.5930815260219)
--(axis cs:490,91.5930815260219)
--(axis cs:491,91.5930815260219)
--(axis cs:492,91.6412598922593)
--(axis cs:493,91.6412598922593)
--(axis cs:494,91.6412598922593)
--(axis cs:495,91.6412598922593)
--(axis cs:496,91.6412598922593)
--(axis cs:497,91.6412598922593)
--(axis cs:498,91.8349756075493)
--(axis cs:499,91.8446601941748)
--(axis cs:500,91.8446601941748)
--(axis cs:501,91.8446601941748)
--(axis cs:502,91.8446601941748)
--(axis cs:503,91.8446601941748)
--(axis cs:504,91.8446601941748)
--(axis cs:505,91.8446601941748)
--(axis cs:506,91.8446601941748)
--(axis cs:507,91.8446601941748)
--(axis cs:508,91.8446601941748)
--(axis cs:509,91.8446601941748)
--(axis cs:510,91.8446601941748)
--(axis cs:511,91.8446601941748)
--(axis cs:512,91.8446601941748)
--(axis cs:513,91.8446601941748)
--(axis cs:514,92.1141991828974)
--(axis cs:515,92.1141991828974)
--(axis cs:516,92.1141991828974)
--(axis cs:517,92.1141991828974)
--(axis cs:518,92.1141991828974)
--(axis cs:519,92.1141991828974)
--(axis cs:520,92.1141991828974)
--(axis cs:521,92.1141991828974)
--(axis cs:522,92.1141991828974)
--(axis cs:523,92.1141991828974)
--(axis cs:524,92.1141991828974)
--(axis cs:525,92.1141991828974)
--(axis cs:526,92.1141991828974)
--(axis cs:527,92.1141991828974)
--(axis cs:528,92.1141991828974)
--(axis cs:529,92.1141991828974)
--(axis cs:530,92.1141991828974)
--(axis cs:531,92.1141991828974)
--(axis cs:532,92.1141991828974)
--(axis cs:533,92.1141991828974)
--(axis cs:534,92.1141991828974)
--(axis cs:535,92.1141991828974)
--(axis cs:536,92.2330097087379)
--(axis cs:537,92.2330097087379)
--(axis cs:538,92.4068570182234)
--(axis cs:539,92.4068570182234)
--(axis cs:540,92.4068570182234)
--(axis cs:541,92.4068570182234)
--(axis cs:542,92.6430690451814)
--(axis cs:543,92.6430690451814)
--(axis cs:544,92.6430690451814)
--(axis cs:544,96.0947950324885)
--(axis cs:544,96.0947950324885)
--(axis cs:543,96.0947950324885)
--(axis cs:542,96.0947950324885)
--(axis cs:541,96.1368323021649)
--(axis cs:540,96.1368323021649)
--(axis cs:539,96.1368323021649)
--(axis cs:538,96.1368323021649)
--(axis cs:537,96.1165048543689)
--(axis cs:536,96.1165048543689)
--(axis cs:535,96.0411406229278)
--(axis cs:534,96.0411406229278)
--(axis cs:533,96.0411406229278)
--(axis cs:532,96.0411406229278)
--(axis cs:531,96.0411406229278)
--(axis cs:530,96.0411406229278)
--(axis cs:529,96.0411406229278)
--(axis cs:528,96.0411406229278)
--(axis cs:527,96.0411406229278)
--(axis cs:526,96.0411406229278)
--(axis cs:525,96.0411406229278)
--(axis cs:524,96.0411406229278)
--(axis cs:523,96.0411406229278)
--(axis cs:522,96.0411406229278)
--(axis cs:521,96.0411406229278)
--(axis cs:520,96.0411406229278)
--(axis cs:519,96.0411406229278)
--(axis cs:518,96.0411406229278)
--(axis cs:517,96.0411406229278)
--(axis cs:516,96.0411406229278)
--(axis cs:515,96.0411406229278)
--(axis cs:514,96.0411406229278)
--(axis cs:513,95.9223300970874)
--(axis cs:512,95.9223300970874)
--(axis cs:511,95.9223300970874)
--(axis cs:510,95.9223300970874)
--(axis cs:509,95.9223300970874)
--(axis cs:508,95.9223300970874)
--(axis cs:507,95.9223300970874)
--(axis cs:506,95.9223300970874)
--(axis cs:505,95.9223300970874)
--(axis cs:504,95.9223300970874)
--(axis cs:503,95.9223300970874)
--(axis cs:502,95.9223300970874)
--(axis cs:501,95.9223300970874)
--(axis cs:500,95.9223300970874)
--(axis cs:499,95.9223300970874)
--(axis cs:498,95.7378399264312)
--(axis cs:497,95.7373808844397)
--(axis cs:496,95.7373808844397)
--(axis cs:495,95.7373808844397)
--(axis cs:494,95.7373808844397)
--(axis cs:493,95.7373808844397)
--(axis cs:492,95.7373808844397)
--(axis cs:491,95.5913844933955)
--(axis cs:490,95.5913844933955)
--(axis cs:489,95.5913844933955)
--(axis cs:488,95.5913844933955)
--(axis cs:487,95.5913844933955)
--(axis cs:486,95.5913844933955)
--(axis cs:485,95.5913844933955)
--(axis cs:484,95.5913844933955)
--(axis cs:483,95.5913844933955)
--(axis cs:482,95.5913844933955)
--(axis cs:481,95.579700053746)
--(axis cs:480,95.5162547795409)
--(axis cs:479,95.5339805825243)
--(axis cs:478,95.5339805825243)
--(axis cs:477,95.5339805825243)
--(axis cs:476,95.3816261191961)
--(axis cs:475,95.3816261191961)
--(axis cs:474,95.0829278159284)
--(axis cs:473,94.9951402253052)
--(axis cs:472,94.885806561105)
--(axis cs:471,94.885806561105)
--(axis cs:470,94.885806561105)
--(axis cs:469,94.885806561105)
--(axis cs:468,94.885806561105)
--(axis cs:467,94.6088262673382)
--(axis cs:466,94.3591989070031)
--(axis cs:465,94.3591989070031)
--(axis cs:464,94.1438389992495)
--(axis cs:463,94.1255911349144)
--(axis cs:462,93.9496642419679)
--(axis cs:461,94.066078933769)
--(axis cs:460,94.066078933769)
--(axis cs:459,93.9805825242718)
--(axis cs:458,93.9359863328678)
--(axis cs:457,93.9359863328678)
--(axis cs:456,93.9359863328678)
--(axis cs:455,93.7956333116242)
--(axis cs:454,93.7956333116242)
--(axis cs:453,93.7956333116242)
--(axis cs:452,93.7956333116242)
--(axis cs:451,93.7864077669903)
--(axis cs:450,93.7864077669903)
--(axis cs:449,93.7864077669903)
--(axis cs:448,93.7864077669903)
--(axis cs:447,93.7864077669903)
--(axis cs:446,93.7864077669903)
--(axis cs:445,93.7864077669903)
--(axis cs:444,93.7864077669903)
--(axis cs:443,93.6826905048021)
--(axis cs:442,93.6826905048021)
--(axis cs:441,93.5922330097087)
--(axis cs:440,93.5922330097087)
--(axis cs:439,93.5596426342134)
--(axis cs:438,93.5596426342134)
--(axis cs:437,93.5596426342134)
--(axis cs:436,93.6383959617198)
--(axis cs:435,93.6383959617198)
--(axis cs:434,93.62930212782)
--(axis cs:433,93.62930212782)
--(axis cs:432,93.5778100159413)
--(axis cs:431,93.449805662412)
--(axis cs:430,93.0656710150378)
--(axis cs:429,93.0656710150378)
--(axis cs:428,92.8820814140441)
--(axis cs:427,92.7747235189421)
--(axis cs:426,92.7747235189421)
--(axis cs:425,92.7747235189421)
--(axis cs:424,92.7747235189421)
--(axis cs:423,92.7747235189421)
--(axis cs:422,92.7747235189421)
--(axis cs:421,92.7445943882547)
--(axis cs:420,92.7445943882547)
--(axis cs:419,92.7087183685415)
--(axis cs:418,92.7087183685415)
--(axis cs:417,92.7087183685415)
--(axis cs:416,92.7087183685415)
--(axis cs:415,92.7087183685415)
--(axis cs:414,92.7087183685415)
--(axis cs:413,92.6291138260164)
--(axis cs:412,92.6291138260164)
--(axis cs:411,92.6291138260164)
--(axis cs:410,92.6291138260164)
--(axis cs:409,92.6291138260164)
--(axis cs:408,92.4672923525696)
--(axis cs:407,92.4672923525696)
--(axis cs:406,92.4672923525696)
--(axis cs:405,92.2491351405038)
--(axis cs:404,92.0723529184328)
--(axis cs:403,92.0723529184328)
--(axis cs:402,91.9311695421863)
--(axis cs:401,91.9311695421863)
--(axis cs:400,91.9311695421863)
--(axis cs:399,91.9311695421863)
--(axis cs:398,91.9311695421863)
--(axis cs:397,91.9311695421863)
--(axis cs:396,91.8698453106045)
--(axis cs:395,91.8698453106045)
--(axis cs:394,91.6923057308466)
--(axis cs:393,91.6923057308466)
--(axis cs:392,91.5764951531305)
--(axis cs:391,91.5795458445654)
--(axis cs:390,91.3739489131631)
--(axis cs:389,91.3739489131631)
--(axis cs:388,91.3739489131631)
--(axis cs:387,91.3739489131631)
--(axis cs:386,91.3739489131631)
--(axis cs:385,91.3739489131631)
--(axis cs:384,91.3739489131631)
--(axis cs:383,91.3739489131631)
--(axis cs:382,91.3739489131631)
--(axis cs:381,91.3739489131631)
--(axis cs:380,91.1426921017485)
--(axis cs:379,91.1426921017485)
--(axis cs:378,90.8291902163629)
--(axis cs:377,90.8291902163629)
--(axis cs:376,90.7253311217072)
--(axis cs:375,90.5709333027011)
--(axis cs:374,90.5709333027011)
--(axis cs:373,90.5709333027011)
--(axis cs:372,90.5935285813103)
--(axis cs:371,90.2912621359223)
--(axis cs:370,90.2912621359223)
--(axis cs:369,90.3096718544094)
--(axis cs:368,90.182583788138)
--(axis cs:367,90.182583788138)
--(axis cs:366,90.182583788138)
--(axis cs:365,90.2313620665631)
--(axis cs:364,89.9603165322305)
--(axis cs:363,89.8430125519999)
--(axis cs:362,89.7350541214874)
--(axis cs:361,89.6661192568308)
--(axis cs:360,89.6661192568308)
--(axis cs:359,89.5495805606794)
--(axis cs:358,89.3026625465312)
--(axis cs:357,89.126213592233)
--(axis cs:356,88.8470496890775)
--(axis cs:355,88.8470496890775)
--(axis cs:354,88.8470496890775)
--(axis cs:353,88.8470496890775)
--(axis cs:352,88.8470496890775)
--(axis cs:351,88.7378640776699)
--(axis cs:350,88.7378640776699)
--(axis cs:349,88.7378640776699)
--(axis cs:348,88.7378640776699)
--(axis cs:347,88.8207496003644)
--(axis cs:346,88.8207496003644)
--(axis cs:345,88.8207496003644)
--(axis cs:344,88.6638737939072)
--(axis cs:343,88.6638737939072)
--(axis cs:342,88.5436893203884)
--(axis cs:341,88.5436893203884)
--(axis cs:340,88.1553398058252)
--(axis cs:339,88.1107436144212)
--(axis cs:338,88.1107436144212)
--(axis cs:337,88.1309402110753)
--(axis cs:336,88.1309402110753)
--(axis cs:335,88.0683438433386)
--(axis cs:334,88.1177181504594)
--(axis cs:333,88.0073280005548)
--(axis cs:332,88.0073280005548)
--(axis cs:331,88.0073280005548)
--(axis cs:330,87.9472598596474)
--(axis cs:329,87.7320922254534)
--(axis cs:328,87.7320922254534)
--(axis cs:327,87.7320922254534)
--(axis cs:326,87.3935333651693)
--(axis cs:325,87.3935333651693)
--(axis cs:324,87.3296557446345)
--(axis cs:323,87.2201810064862)
--(axis cs:322,87.2461788472381)
--(axis cs:321,87.2461788472381)
--(axis cs:320,87.2461788472381)
--(axis cs:319,87.2309520335891)
--(axis cs:318,87.2309520335891)
--(axis cs:317,87.2309520335891)
--(axis cs:316,87.2309520335891)
--(axis cs:315,87.0235729613828)
--(axis cs:314,87.0235729613828)
--(axis cs:313,87.0235729613828)
--(axis cs:312,87.0584208707082)
--(axis cs:311,87.0584208707082)
--(axis cs:310,87.0584208707082)
--(axis cs:309,87.1093684904536)
--(axis cs:308,87.1228816072698)
--(axis cs:307,87.1573924465033)
--(axis cs:306,87.1573924465033)
--(axis cs:305,87.1581296450887)
--(axis cs:304,86.8229819703334)
--(axis cs:303,86.6515108552553)
--(axis cs:302,86.5311052599123)
--(axis cs:301,86.281427489883)
--(axis cs:300,86.281427489883)
--(axis cs:299,86.281427489883)
--(axis cs:298,86.281427489883)
--(axis cs:297,86.2404576984888)
--(axis cs:296,86.2404576984888)
--(axis cs:295,85.8874772962502)
--(axis cs:294,85.7749397377799)
--(axis cs:293,85.631067961165)
--(axis cs:292,85.4919260667532)
--(axis cs:291,85.4919260667532)
--(axis cs:290,85.4919260667532)
--(axis cs:289,85.0070868883305)
--(axis cs:288,85.0070868883305)
--(axis cs:287,84.5300407217002)
--(axis cs:286,84.5300407217002)
--(axis cs:285,84.285204327055)
--(axis cs:284,84.285204327055)
--(axis cs:283,84.2327472984366)
--(axis cs:282,84.2105606099724)
--(axis cs:281,84.2105606099724)
--(axis cs:280,84.2105606099724)
--(axis cs:279,84.0525099318329)
--(axis cs:278,84.0525099318329)
--(axis cs:277,83.8574890771492)
--(axis cs:276,83.7226020875963)
--(axis cs:275,83.6828406887565)
--(axis cs:274,83.4626013542119)
--(axis cs:273,83.4626013542119)
--(axis cs:272,83.4626013542119)
--(axis cs:271,83.2288813278306)
--(axis cs:270,83.0177881468915)
--(axis cs:269,82.8171516543308)
--(axis cs:268,82.7619777074789)
--(axis cs:267,82.8608156370255)
--(axis cs:266,82.5710036976278)
--(axis cs:265,82.4964184383903)
--(axis cs:264,82.5350427350035)
--(axis cs:263,82.3245447009041)
--(axis cs:262,82.2482322002421)
--(axis cs:261,82.1136579904298)
--(axis cs:260,82.0830536181666)
--(axis cs:259,81.9217795614118)
--(axis cs:258,81.6974526999794)
--(axis cs:257,81.2765389555353)
--(axis cs:256,81.0508645901984)
--(axis cs:255,81.0508645901984)
--(axis cs:254,80.5265853355453)
--(axis cs:253,80.5265853355453)
--(axis cs:252,80.5265853355453)
--(axis cs:251,80.0779066925935)
--(axis cs:250,80.1155963101512)
--(axis cs:249,80.0622345778036)
--(axis cs:248,79.8527504493187)
--(axis cs:247,79.4436204181717)
--(axis cs:246,79.3085609542885)
--(axis cs:245,79.3085609542885)
--(axis cs:244,79.3085609542885)
--(axis cs:243,79.196964596545)
--(axis cs:242,79.196964596545)
--(axis cs:241,78.965588707842)
--(axis cs:240,78.8033244312412)
--(axis cs:239,78.6783311453709)
--(axis cs:238,78.7340296885636)
--(axis cs:237,78.3813141547062)
--(axis cs:236,78.3813141547062)
--(axis cs:235,78.3813141547062)
--(axis cs:234,78.3813141547062)
--(axis cs:233,78.4659711149984)
--(axis cs:232,78.3749169202325)
--(axis cs:231,78.1370930558047)
--(axis cs:230,77.9135429641045)
--(axis cs:229,77.8970925453581)
--(axis cs:228,77.8865954021781)
--(axis cs:227,77.8197167101121)
--(axis cs:226,77.808860851107)
--(axis cs:225,77.6993541370059)
--(axis cs:224,77.6993541370059)
--(axis cs:223,77.6993541370059)
--(axis cs:222,77.4280025406345)
--(axis cs:221,77.4280025406345)
--(axis cs:220,77.4280025406345)
--(axis cs:219,77.4280025406345)
--(axis cs:218,77.3689212273094)
--(axis cs:217,77.0265451907444)
--(axis cs:216,77.0265451907444)
--(axis cs:215,76.5736226221481)
--(axis cs:214,76.2916904394375)
--(axis cs:213,75.9223300970874)
--(axis cs:212,75.3919076464317)
--(axis cs:211,75.504744318695)
--(axis cs:210,75.3148292481185)
--(axis cs:209,75.1456310679612)
--(axis cs:208,74.9514563106796)
--(axis cs:207,74.8231222535561)
--(axis cs:206,74.5631067961165)
--(axis cs:205,74.2680102710878)
--(axis cs:204,74.1547892701497)
--(axis cs:203,74.1547892701497)
--(axis cs:202,74.0545427868099)
--(axis cs:201,74.1655003572344)
--(axis cs:200,74.1655003572344)
--(axis cs:199,73.7305466363511)
--(axis cs:198,73.6626497174806)
--(axis cs:197,73.184417231482)
--(axis cs:196,73.135589511176)
--(axis cs:195,72.8523534175567)
--(axis cs:194,72.4077182023558)
--(axis cs:193,72.4731573944845)
--(axis cs:192,72.0718498269115)
--(axis cs:191,71.596715130741)
--(axis cs:190,71.4563106796116)
--(axis cs:189,71.1406963278013)
--(axis cs:188,70.9894986295661)
--(axis cs:187,70.9817808000255)
--(axis cs:186,70.7266929150857)
--(axis cs:185,70.4026679717756)
--(axis cs:184,70.3332764140753)
--(axis cs:183,70.189007609439)
--(axis cs:182,69.9948328521575)
--(axis cs:181,69.6875818028193)
--(axis cs:180,69.1487313245082)
--(axis cs:179,68.7378640776699)
--(axis cs:178,68.6187570047001)
--(axis cs:177,68.3977855264635)
--(axis cs:176,68.0637651984293)
--(axis cs:175,68.0637651984293)
--(axis cs:174,68.0115352814031)
--(axis cs:173,67.6200254040948)
--(axis cs:172,67.1623434229591)
--(axis cs:171,67.0862997589134)
--(axis cs:170,66.9563930914615)
--(axis cs:169,66.7717811208984)
--(axis cs:168,66.4974611662932)
--(axis cs:167,66.1796940623353)
--(axis cs:166,66.2135922330097)
--(axis cs:165,66.0387962710723)
--(axis cs:164,65.8529015651851)
--(axis cs:163,65.8213576686589)
--(axis cs:162,65.6158150752956)
--(axis cs:161,65.4368932038835)
--(axis cs:160,65.0366405475145)
--(axis cs:159,64.8161479335456)
--(axis cs:158,64.2412916106696)
--(axis cs:157,64.138446712135)
--(axis cs:156,63.5619183970173)
--(axis cs:155,63.1179861051633)
--(axis cs:154,62.6242139115235)
--(axis cs:153,62.4224229914008)
--(axis cs:152,61.9765741017531)
--(axis cs:151,61.2966845356323)
--(axis cs:150,61.1200383404758)
--(axis cs:149,60.8139032441588)
--(axis cs:148,60.8125348423566)
--(axis cs:147,60.8153937803746)
--(axis cs:146,60.5992386688346)
--(axis cs:145,60.4047814339755)
--(axis cs:144,60.2502865425872)
--(axis cs:143,60.2304764813325)
--(axis cs:142,59.9260219146797)
--(axis cs:141,59.8087666094055)
--(axis cs:140,59.2877022572811)
--(axis cs:139,58.8059052992824)
--(axis cs:138,58.6783439179928)
--(axis cs:137,58.5317185855233)
--(axis cs:136,58.5720628236078)
--(axis cs:135,58.0074051711728)
--(axis cs:134,57.3262049899235)
--(axis cs:133,56.6526209834332)
--(axis cs:132,56.3255984968008)
--(axis cs:131,56.1311982169092)
--(axis cs:130,55.6129293547534)
--(axis cs:129,54.6981680482609)
--(axis cs:128,54.1870734377035)
--(axis cs:127,53.9835691215103)
--(axis cs:126,53.7076818420866)
--(axis cs:125,53.1595998478345)
--(axis cs:124,52.8302273431228)
--(axis cs:123,52.6711802517732)
--(axis cs:122,52.4187367588427)
--(axis cs:121,52.0669173597359)
--(axis cs:120,51.4424268724555)
--(axis cs:119,51.0706954784776)
--(axis cs:118,50.622746047129)
--(axis cs:117,50.0784433589388)
--(axis cs:116,49.6419247338994)
--(axis cs:115,49.4825717666113)
--(axis cs:114,49.2527603837903)
--(axis cs:113,48.5881594054316)
--(axis cs:112,48.2181199486618)
--(axis cs:111,47.6632252848126)
--(axis cs:110,46.6452484868413)
--(axis cs:109,45.9552653211019)
--(axis cs:108,45.4158705808531)
--(axis cs:107,45.0769671782839)
--(axis cs:106,44.4581431505151)
--(axis cs:105,43.8701830026978)
--(axis cs:104,43.3486889423973)
--(axis cs:103,43.0831413260527)
--(axis cs:102,42.6534314307371)
--(axis cs:101,42.2774243387212)
--(axis cs:100,42.007936706714)
--(axis cs:99,41.4988246190083)
--(axis cs:98,40.5413786363471)
--(axis cs:97,39.7265607509634)
--(axis cs:96,39.2233009708738)
--(axis cs:95,38.553243832878)
--(axis cs:94,37.9235435737182)
--(axis cs:93,37.433766391207)
--(axis cs:92,36.742027932257)
--(axis cs:91,35.9629073919717)
--(axis cs:90,35.6651070070665)
--(axis cs:89,35.1276817177083)
--(axis cs:88,34.4909995442397)
--(axis cs:87,33.9562630875764)
--(axis cs:86,33.4010914926533)
--(axis cs:85,32.4987911228575)
--(axis cs:84,31.937893684931)
--(axis cs:83,31.3058232994159)
--(axis cs:82,30.5051495594624)
--(axis cs:81,29.8659651615099)
--(axis cs:80,29.2999110153401)
--(axis cs:79,28.8462088724653)
--(axis cs:78,28.8612897333112)
--(axis cs:77,28.599880866637)
--(axis cs:76,28.1983136267247)
--(axis cs:75,27.8056850425105)
--(axis cs:74,26.9380289801406)
--(axis cs:73,26.1425101169768)
--(axis cs:72,25.3622317914393)
--(axis cs:71,25.1974537386077)
--(axis cs:70,24.8883304694911)
--(axis cs:69,24.4112431299116)
--(axis cs:68,23.4409278508301)
--(axis cs:67,22.9126213592233)
--(axis cs:66,22.4641679917146)
--(axis cs:65,21.6901293829625)
--(axis cs:64,20.9941191017788)
--(axis cs:63,20.5224204188991)
--(axis cs:62,19.7867517653905)
--(axis cs:61,19.1785880869921)
--(axis cs:60,18.3124251370707)
--(axis cs:59,17.5562343690895)
--(axis cs:58,17.1678848545264)
--(axis cs:57,16.5183795359462)
--(axis cs:56,16.0390189992251)
--(axis cs:55,15.7139219836535)
--(axis cs:54,15.3105695614134)
--(axis cs:53,14.8555823347073)
--(axis cs:52,14.1078921108245)
--(axis cs:51,13.8112206653185)
--(axis cs:50,13.1284494861391)
--(axis cs:49,12.5595226586931)
--(axis cs:48,12.0117613785421)
--(axis cs:47,11.6333076748132)
--(axis cs:46,11.4677130309188)
--(axis cs:45,10.9784495014263)
--(axis cs:44,10.6674519321377)
--(axis cs:43,10.3298415832176)
--(axis cs:42,10.1152382406662)
--(axis cs:41,9.46047818511221)
--(axis cs:40,9.30648316061827)
--(axis cs:39,9.03844433994173)
--(axis cs:38,9.03844433994173)
--(axis cs:37,8.77639322314569)
--(axis cs:36,8.50606766502247)
--(axis cs:35,8.12407042315593)
--(axis cs:34,7.70134054168749)
--(axis cs:33,7.40382589312874)
--(axis cs:32,7.2539449886603)
--(axis cs:31,6.72075227341327)
--(axis cs:30,6.59220861574101)
--(axis cs:29,6.01941747572816)
--(axis cs:28,5.85731094949741)
--(axis cs:27,5.57293392882104)
--(axis cs:26,5.43689320388349)
--(axis cs:25,5.30225706076079)
--(axis cs:24,5.2197140402175)
--(axis cs:23,5.18792191982162)
--(axis cs:22,5.18792191982162)
--(axis cs:21,4.58033464842309)
--(axis cs:20,4.46601941747573)
--(axis cs:19,4.21518522961153)
--(axis cs:18,4.21518522961153)
--(axis cs:17,4.00645622926423)
--(axis cs:16,3.84122912293695)
--(axis cs:15,3.60946086201532)
--(axis cs:14,3.26814599899909)
--(axis cs:13,3.26814599899909)
--(axis cs:12,2.9126213592233)
--(axis cs:11,2.85828218533112)
--(axis cs:10,2.62620151661368)
--(axis cs:9,2.10759261480576)
--(axis cs:8,2.13592233009709)
--(axis cs:7,1.87442950125418)
--(axis cs:6,1.58490828352784)
--(axis cs:5,1.39661794244024)
--(axis cs:4,1.35922330097087)
--(axis cs:3,1.30127419780901)
--(axis cs:2,1.05815334811324)
--(axis cs:1,0.970873786407767)
--(axis cs:0,0.58252427184466)
--cycle;

\path [draw=lightslategray129114179, fill=lightslategray129114179, opacity=0.2, line width=0.32pt]
(axis cs:0,0.388349514563107)
--(axis cs:0,-0.194174757281553)
--(axis cs:1,-0.194174757281553)
--(axis cs:2,-0.388349514563107)
--(axis cs:3,-0.388349514563107)
--(axis cs:4,-0.255655299098136)
--(axis cs:5,-0.255655299098136)
--(axis cs:6,-0.194174757281553)
--(axis cs:7,-0.194174757281554)
--(axis cs:8,-0.139835583389374)
--(axis cs:9,-0.0274618307850194)
--(axis cs:10,0.312647200188398)
--(axis cs:11,0.776699029126214)
--(axis cs:12,1.16504854368932)
--(axis cs:13,1.80120285538571)
--(axis cs:14,2.28998920082841)
--(axis cs:15,2.99157541311693)
--(axis cs:16,3.57096694894787)
--(axis cs:17,3.86276971268624)
--(axis cs:18,4.32875605325329)
--(axis cs:19,5.24271844660194)
--(axis cs:20,5.69854838009737)
--(axis cs:21,6.13799111571756)
--(axis cs:22,6.40776699029126)
--(axis cs:23,7.05557904917732)
--(axis cs:24,7.96116504854369)
--(axis cs:25,8.59745962654058)
--(axis cs:26,9.12621359223301)
--(axis cs:27,9.75210302719506)
--(axis cs:28,10.2378666299151)
--(axis cs:29,10.5544501123572)
--(axis cs:30,10.9754554194665)
--(axis cs:31,11.3548907692419)
--(axis cs:32,11.7483956490281)
--(axis cs:33,12.3733151858204)
--(axis cs:34,12.6915370797839)
--(axis cs:35,13.2927611280493)
--(axis cs:36,13.5979465042862)
--(axis cs:37,14.2159029170509)
--(axis cs:38,15.1867767034587)
--(axis cs:39,15.5393024369566)
--(axis cs:40,15.7794321304415)
--(axis cs:41,16.3765351832652)
--(axis cs:42,16.7136059115817)
--(axis cs:43,17.2366881055968)
--(axis cs:44,17.3906426509037)
--(axis cs:45,17.6810697630113)
--(axis cs:46,18.4841956839575)
--(axis cs:47,18.8131615422546)
--(axis cs:48,19.1235757377604)
--(axis cs:49,19.8163844600698)
--(axis cs:50,20.2783606994262)
--(axis cs:51,20.3781354461278)
--(axis cs:52,20.5064111758658)
--(axis cs:53,20.657347230671)
--(axis cs:54,20.9200129626819)
--(axis cs:55,21.0816381587388)
--(axis cs:56,21.3499810735446)
--(axis cs:57,21.5103365345818)
--(axis cs:58,21.6055341412872)
--(axis cs:59,21.7205898025851)
--(axis cs:60,21.9584992345085)
--(axis cs:61,22.2267878627869)
--(axis cs:62,22.5259175116484)
--(axis cs:63,22.7266080878842)
--(axis cs:64,22.9352971482875)
--(axis cs:65,23.0395888586046)
--(axis cs:66,23.2489883473833)
--(axis cs:67,23.3730414529945)
--(axis cs:68,23.4846134448107)
--(axis cs:69,23.7621592158685)
--(axis cs:70,24.6556440368861)
--(axis cs:71,25.2152282598093)
--(axis cs:72,25.5757146933618)
--(axis cs:73,26.1784767293899)
--(axis cs:74,26.2809865046644)
--(axis cs:75,26.6528284973674)
--(axis cs:76,26.6979174872526)
--(axis cs:77,27.0928961568462)
--(axis cs:78,27.4483828492846)
--(axis cs:79,27.8170566567457)
--(axis cs:80,28.0479052535765)
--(axis cs:81,28.6076230049517)
--(axis cs:82,28.6666682445536)
--(axis cs:83,28.9670076583174)
--(axis cs:84,28.9983012498009)
--(axis cs:85,29.1085725493538)
--(axis cs:86,29.126213592233)
--(axis cs:87,29.3016529090609)
--(axis cs:88,29.5476243184095)
--(axis cs:89,29.8008726643481)
--(axis cs:90,29.9301225070191)
--(axis cs:91,30.1165178166415)
--(axis cs:92,30.1957822523439)
--(axis cs:93,30.2399150353339)
--(axis cs:94,30.6330840341929)
--(axis cs:95,30.8492116730152)
--(axis cs:96,30.9055482661502)
--(axis cs:97,30.9962631969828)
--(axis cs:98,31.076621098312)
--(axis cs:99,31.076621098312)
--(axis cs:100,31.6591453701566)
--(axis cs:101,32.0660684816206)
--(axis cs:102,32.4944985999345)
--(axis cs:103,33.0614119460779)
--(axis cs:104,33.4374353257539)
--(axis cs:105,33.9892424575353)
--(axis cs:106,34.7237115874229)
--(axis cs:107,35.3012688430894)
--(axis cs:108,35.68616259912)
--(axis cs:109,36.236652456647)
--(axis cs:110,36.5664256450561)
--(axis cs:111,36.908052498568)
--(axis cs:112,37.3808474708754)
--(axis cs:113,37.9614782368951)
--(axis cs:114,38.5296928003808)
--(axis cs:115,39.0303790061093)
--(axis cs:116,39.5487390895353)
--(axis cs:117,40.0451664341744)
--(axis cs:118,40.3683189995591)
--(axis cs:119,40.4176867891197)
--(axis cs:120,40.9230192185173)
--(axis cs:121,41.1650485436893)
--(axis cs:122,41.6211401147684)
--(axis cs:123,42.0849749101956)
--(axis cs:124,42.7372494543779)
--(axis cs:125,43.4634515416678)
--(axis cs:126,44.3162210592631)
--(axis cs:127,45.2227830038858)
--(axis cs:128,46.1323579634075)
--(axis cs:129,47.0510195040161)
--(axis cs:130,47.6822203798983)
--(axis cs:131,48.2700586047746)
--(axis cs:132,48.8806561110452)
--(axis cs:133,49.7551263233459)
--(axis cs:134,50.6642106501669)
--(axis cs:135,51.294285472802)
--(axis cs:136,52.1631852763942)
--(axis cs:137,53.0729873803218)
--(axis cs:138,53.9451806508301)
--(axis cs:139,54.5133870008752)
--(axis cs:140,54.9202943051658)
--(axis cs:141,55.5253155190664)
--(axis cs:142,56.3785914711283)
--(axis cs:143,57.2312678598416)
--(axis cs:144,57.6406351332673)
--(axis cs:145,57.9000978275156)
--(axis cs:146,58.4375323141124)
--(axis cs:147,59.1730154326572)
--(axis cs:148,60.0749608539309)
--(axis cs:149,60.3717195283739)
--(axis cs:150,60.7471533107765)
--(axis cs:151,61.0749650878631)
--(axis cs:152,61.2811087327581)
--(axis cs:153,61.6996043045589)
--(axis cs:154,62.3042399126596)
--(axis cs:155,62.5132866835866)
--(axis cs:156,63.302820324955)
--(axis cs:157,63.9307365285005)
--(axis cs:158,64.6190934659557)
--(axis cs:159,65.1421285664402)
--(axis cs:160,65.1899067826969)
--(axis cs:161,65.5802071374392)
--(axis cs:162,65.7665808953197)
--(axis cs:163,66.3855442922568)
--(axis cs:164,67.0573531255191)
--(axis cs:165,67.701784159304)
--(axis cs:166,68.3606814134968)
--(axis cs:167,68.893743275163)
--(axis cs:168,69.7321664713784)
--(axis cs:169,69.8842186657114)
--(axis cs:170,70.2440424748344)
--(axis cs:171,70.6819799876042)
--(axis cs:172,71.179683426327)
--(axis cs:173,71.239052548096)
--(axis cs:174,71.8375594063366)
--(axis cs:175,72.0270038183892)
--(axis cs:176,72.2448584503073)
--(axis cs:177,72.4976764380285)
--(axis cs:178,72.726053420727)
--(axis cs:179,72.997877604797)
--(axis cs:180,73.2386315858926)
--(axis cs:181,73.8538188299364)
--(axis cs:182,73.9925777687007)
--(axis cs:183,74.3569550631623)
--(axis cs:184,74.9290845764629)
--(axis cs:185,74.9958270035499)
--(axis cs:186,75.0516166903302)
--(axis cs:187,75.6848486005373)
--(axis cs:188,76.2576792201177)
--(axis cs:189,76.8544792594959)
--(axis cs:190,77.5330875548145)
--(axis cs:191,78.2967108317771)
--(axis cs:192,78.8689494727467)
--(axis cs:193,79.3195793442029)
--(axis cs:194,79.9154810500077)
--(axis cs:195,80.4431258021272)
--(axis cs:196,80.8236550833943)
--(axis cs:197,80.8236550833943)
--(axis cs:198,81.2032695421825)
--(axis cs:199,81.7113061660397)
--(axis cs:200,82.2277363341089)
--(axis cs:201,82.7096295757187)
--(axis cs:202,83.3288051233759)
--(axis cs:203,83.7042864855233)
--(axis cs:204,84.0776699029126)
--(axis cs:205,84.1950426857916)
--(axis cs:206,84.1950426857916)
--(axis cs:207,84.7646451197758)
--(axis cs:208,84.7646451197758)
--(axis cs:209,84.941175658787)
--(axis cs:210,85.4047085654169)
--(axis cs:211,85.4874270574508)
--(axis cs:212,85.4874270574508)
--(axis cs:213,85.4874270574508)
--(axis cs:214,85.8742277505112)
--(axis cs:215,85.8742277505112)
--(axis cs:216,86.260650354926)
--(axis cs:217,86.260650354926)
--(axis cs:218,86.6465379389769)
--(axis cs:219,86.6465379389769)
--(axis cs:220,86.6465379389769)
--(axis cs:221,87.0316334348537)
--(axis cs:222,87.0316334348537)
--(axis cs:223,87.4154854998239)
--(axis cs:224,87.4154854998239)
--(axis cs:225,87.4154854998239)
--(axis cs:226,87.4154854998239)
--(axis cs:227,87.7972254815098)
--(axis cs:228,87.7972254815098)
--(axis cs:229,87.7972254815098)
--(axis cs:230,87.7972254815098)
--(axis cs:231,88.2096789797174)
--(axis cs:232,88.1716349935729)
--(axis cs:233,88.5015552298974)
--(axis cs:234,88.7880276918886)
--(axis cs:235,88.7880276918886)
--(axis cs:236,88.7880276918886)
--(axis cs:237,88.8533738178731)
--(axis cs:238,88.8533738178731)
--(axis cs:239,88.9128117449334)
--(axis cs:240,88.9128117449334)
--(axis cs:241,88.9128117449334)
--(axis cs:242,88.9128117449334)
--(axis cs:243,88.9648637097388)
--(axis cs:244,88.9648637097388)
--(axis cs:245,89.1425087799806)
--(axis cs:246,89.6068081921242)
--(axis cs:247,89.598492356732)
--(axis cs:248,89.7818494401981)
--(axis cs:249,89.7818494401981)
--(axis cs:250,90.151426552533)
--(axis cs:251,90.5527549647652)
--(axis cs:252,90.9317355109288)
--(axis cs:253,90.873786407767)
--(axis cs:254,90.9648293448254)
--(axis cs:255,91.4563106796116)
--(axis cs:256,91.8072655527054)
--(axis cs:257,91.8072655527054)
--(axis cs:258,92.0388349514563)
--(axis cs:259,92.0388349514563)
--(axis cs:260,92.1457301470324)
--(axis cs:261,92.1457301470324)
--(axis cs:262,92.3399049043139)
--(axis cs:263,92.4677110975771)
--(axis cs:264,92.4677110975771)
--(axis cs:265,92.621359223301)
--(axis cs:266,92.621359223301)
--(axis cs:267,92.621359223301)
--(axis cs:268,92.621359223301)
--(axis cs:269,92.8155339805825)
--(axis cs:270,92.7696955383496)
--(axis cs:271,92.7696955383496)
--(axis cs:272,92.7696955383496)
--(axis cs:273,92.7696955383496)
--(axis cs:274,92.621359223301)
--(axis cs:275,92.6715228375196)
--(axis cs:276,92.6715228375196)
--(axis cs:277,92.6715228375196)
--(axis cs:278,92.7024124864163)
--(axis cs:279,92.9065769176409)
--(axis cs:280,92.9065769176409)
--(axis cs:281,92.9065769176409)
--(axis cs:282,92.9065769176409)
--(axis cs:283,93.134194379895)
--(axis cs:284,93.134194379895)
--(axis cs:285,93.134194379895)
--(axis cs:286,93.271201566707)
--(axis cs:287,93.271201566707)
--(axis cs:288,93.3559241619362)
--(axis cs:289,93.3559241619362)
--(axis cs:290,93.7864077669903)
--(axis cs:291,93.7864077669903)
--(axis cs:292,93.8774507040487)
--(axis cs:293,93.8774507040487)
--(axis cs:294,93.9805825242718)
--(axis cs:295,93.9805825242718)
--(axis cs:296,94.2327063847153)
--(axis cs:297,94.2327063847153)
--(axis cs:298,94.3689320388349)
--(axis cs:299,94.3689320388349)
--(axis cs:300,94.3689320388349)
--(axis cs:301,94.3689320388349)
--(axis cs:302,94.3689320388349)
--(axis cs:303,94.3689320388349)
--(axis cs:304,94.3689320388349)
--(axis cs:305,94.7572815533981)
--(axis cs:306,94.7114431111651)
--(axis cs:307,94.7114431111651)
--(axis cs:308,94.9514563106796)
--(axis cs:309,94.9514563106796)
--(axis cs:310,94.7572815533981)
--(axis cs:311,94.7572815533981)
--(axis cs:312,94.7572815533981)
--(axis cs:313,94.8152306565599)
--(axis cs:314,94.8152306565599)
--(axis cs:315,94.889975768863)
--(axis cs:316,94.9797860259709)
--(axis cs:317,94.9797860259709)
--(axis cs:318,95.0841505261446)
--(axis cs:319,95.0841505261446)
--(axis cs:320,95.0841505261446)
--(axis cs:321,95.3398058252427)
--(axis cs:322,95.3398058252427)
--(axis cs:323,95.3398058252427)
--(axis cs:324,95.3398058252427)
--(axis cs:325,95.3398058252427)
--(axis cs:326,95.3398058252427)
--(axis cs:327,95.3398058252427)
--(axis cs:328,95.3398058252427)
--(axis cs:329,95.4965859410549)
--(axis cs:330,95.4965859410549)
--(axis cs:331,95.9223300970874)
--(axis cs:332,95.9223300970874)
--(axis cs:333,95.9223300970874)
--(axis cs:334,95.9223300970874)
--(axis cs:335,95.9223300970874)
--(axis cs:336,95.9223300970874)
--(axis cs:337,95.9223300970874)
--(axis cs:338,95.9223300970874)
--(axis cs:339,95.9223300970874)
--(axis cs:340,95.9223300970874)
--(axis cs:341,95.9223300970874)
--(axis cs:342,95.9223300970874)
--(axis cs:343,95.9223300970874)
--(axis cs:344,95.9223300970874)
--(axis cs:345,95.9223300970874)
--(axis cs:346,95.9223300970874)
--(axis cs:347,95.9223300970874)
--(axis cs:348,95.9223300970874)
--(axis cs:349,95.9223300970874)
--(axis cs:350,95.9223300970874)
--(axis cs:351,95.9223300970874)
--(axis cs:352,95.9223300970874)
--(axis cs:353,95.9223300970874)
--(axis cs:354,95.9223300970874)
--(axis cs:355,95.9223300970874)
--(axis cs:356,95.9223300970874)
--(axis cs:357,95.9223300970874)
--(axis cs:358,95.9223300970874)
--(axis cs:359,95.9223300970874)
--(axis cs:360,95.9223300970874)
--(axis cs:361,95.9223300970874)
--(axis cs:362,95.9223300970874)
--(axis cs:363,95.9223300970874)
--(axis cs:364,95.9223300970874)
--(axis cs:365,95.9223300970874)
--(axis cs:366,95.9223300970874)
--(axis cs:367,95.9223300970874)
--(axis cs:368,95.9223300970874)
--(axis cs:369,95.9223300970874)
--(axis cs:370,95.9223300970874)
--(axis cs:371,95.9223300970874)
--(axis cs:372,95.9223300970874)
--(axis cs:373,95.9223300970874)
--(axis cs:374,95.7281553398058)
--(axis cs:375,95.7281553398058)
--(axis cs:376,95.7281553398058)
--(axis cs:377,95.7281553398058)
--(axis cs:378,95.7281553398058)
--(axis cs:379,95.7281553398058)
--(axis cs:380,95.7281553398058)
--(axis cs:381,95.7281553398058)
--(axis cs:382,95.7281553398058)
--(axis cs:383,95.7281553398058)
--(axis cs:384,95.7281553398058)
--(axis cs:385,95.5339805825243)
--(axis cs:386,95.5339805825243)
--(axis cs:387,95.5339805825243)
--(axis cs:388,95.5339805825243)
--(axis cs:389,95.5339805825243)
--(axis cs:390,95.5339805825243)
--(axis cs:391,95.5339805825243)
--(axis cs:392,95.6150338456396)
--(axis cs:393,95.6150338456396)
--(axis cs:394,95.6150338456396)
--(axis cs:395,95.6070921586447)
--(axis cs:396,95.6070921586447)
--(axis cs:397,95.7089282497878)
--(axis cs:398,95.7089282497878)
--(axis cs:399,95.64326775854)
--(axis cs:400,95.64326775854)
--(axis cs:401,95.64326775854)
--(axis cs:402,95.6805829129324)
--(axis cs:403,95.5867153111844)
--(axis cs:404,95.7143557646863)
--(axis cs:405,95.8546661692525)
--(axis cs:406,96.1587708770631)
--(axis cs:407,96.1587708770631)
--(axis cs:408,96.4265778179742)
--(axis cs:409,96.4265778179742)
--(axis cs:410,96.6514566993401)
--(axis cs:411,97.2394193075673)
--(axis cs:412,97.4757281553398)
--(axis cs:413,97.5488397314602)
--(axis cs:414,97.6506758226033)
--(axis cs:415,97.9184168437951)
--(axis cs:416,97.9184168437951)
--(axis cs:417,97.9655872669803)
--(axis cs:418,98.5621116819508)
--(axis cs:419,98.7318196360875)
--(axis cs:420,99.0870753167541)
--(axis cs:421,99.4174757281553)
--(axis cs:422,99.4174757281553)
--(axis cs:423,99.4174757281553)
--(axis cs:424,99.4174757281553)
--(axis cs:425,99.4174757281553)
--(axis cs:426,99.4174757281553)
--(axis cs:427,100)
--(axis cs:428,100)
--(axis cs:429,100)
--(axis cs:430,100)
--(axis cs:431,100)
--(axis cs:432,100)
--(axis cs:433,100)
--(axis cs:434,100)
--(axis cs:435,100)
--(axis cs:436,100)
--(axis cs:437,100)
--(axis cs:438,100)
--(axis cs:439,100)
--(axis cs:440,100)
--(axis cs:441,100)
--(axis cs:442,100)
--(axis cs:443,100)
--(axis cs:444,100)
--(axis cs:445,100)
--(axis cs:446,100)
--(axis cs:447,100)
--(axis cs:448,100)
--(axis cs:449,100)
--(axis cs:450,100)
--(axis cs:451,100)
--(axis cs:452,100)
--(axis cs:453,100)
--(axis cs:454,100)
--(axis cs:455,100)
--(axis cs:456,100)
--(axis cs:457,100)
--(axis cs:458,100)
--(axis cs:459,100)
--(axis cs:460,100)
--(axis cs:461,100)
--(axis cs:462,100)
--(axis cs:463,100)
--(axis cs:464,100)
--(axis cs:465,100)
--(axis cs:466,100)
--(axis cs:467,100)
--(axis cs:468,100)
--(axis cs:469,100)
--(axis cs:470,100)
--(axis cs:471,100)
--(axis cs:472,100)
--(axis cs:473,100)
--(axis cs:474,100)
--(axis cs:475,100)
--(axis cs:476,100)
--(axis cs:477,100)
--(axis cs:478,100)
--(axis cs:479,100)
--(axis cs:480,100)
--(axis cs:481,100)
--(axis cs:482,100)
--(axis cs:483,100)
--(axis cs:484,100)
--(axis cs:485,100)
--(axis cs:486,100)
--(axis cs:487,100)
--(axis cs:488,100)
--(axis cs:489,100)
--(axis cs:490,100)
--(axis cs:491,100)
--(axis cs:492,100)
--(axis cs:493,100)
--(axis cs:494,100)
--(axis cs:495,100)
--(axis cs:496,100)
--(axis cs:497,100)
--(axis cs:498,100)
--(axis cs:499,100)
--(axis cs:500,100)
--(axis cs:501,100)
--(axis cs:502,100)
--(axis cs:503,100)
--(axis cs:504,100)
--(axis cs:505,100)
--(axis cs:506,100)
--(axis cs:507,100)
--(axis cs:508,100)
--(axis cs:509,100)
--(axis cs:510,100)
--(axis cs:511,100)
--(axis cs:512,100)
--(axis cs:513,100)
--(axis cs:514,100)
--(axis cs:515,100)
--(axis cs:516,100)
--(axis cs:517,100)
--(axis cs:518,100)
--(axis cs:519,100)
--(axis cs:520,100)
--(axis cs:521,100)
--(axis cs:522,100)
--(axis cs:523,100)
--(axis cs:524,100)
--(axis cs:525,100)
--(axis cs:526,100)
--(axis cs:527,100)
--(axis cs:528,100)
--(axis cs:529,100)
--(axis cs:530,100)
--(axis cs:531,100)
--(axis cs:532,100)
--(axis cs:533,100)
--(axis cs:534,100)
--(axis cs:535,100)
--(axis cs:536,100)
--(axis cs:537,100)
--(axis cs:538,100)
--(axis cs:539,100)
--(axis cs:540,100)
--(axis cs:541,100)
--(axis cs:542,100)
--(axis cs:543,100)
--(axis cs:544,100)
--(axis cs:545,100)
--(axis cs:546,100)
--(axis cs:547,100)
--(axis cs:548,100)
--(axis cs:549,100)
--(axis cs:550,100)
--(axis cs:551,100)
--(axis cs:552,100)
--(axis cs:553,100)
--(axis cs:554,100)
--(axis cs:555,100)
--(axis cs:556,100)
--(axis cs:557,100)
--(axis cs:558,100)
--(axis cs:559,100)
--(axis cs:560,100)
--(axis cs:561,100)
--(axis cs:562,100)
--(axis cs:563,100)
--(axis cs:564,100)
--(axis cs:565,100)
--(axis cs:566,100)
--(axis cs:567,100)
--(axis cs:568,100)
--(axis cs:569,100)
--(axis cs:570,100)
--(axis cs:571,100)
--(axis cs:572,100)
--(axis cs:573,100)
--(axis cs:574,100)
--(axis cs:575,100)
--(axis cs:576,100)
--(axis cs:577,100)
--(axis cs:578,100)
--(axis cs:579,100)
--(axis cs:580,100)
--(axis cs:581,100)
--(axis cs:582,100)
--(axis cs:583,100)
--(axis cs:584,100)
--(axis cs:585,100)
--(axis cs:586,100)
--(axis cs:587,100)
--(axis cs:588,100)
--(axis cs:589,100)
--(axis cs:590,100)
--(axis cs:591,100)
--(axis cs:592,100)
--(axis cs:593,100)
--(axis cs:594,100)
--(axis cs:595,100)
--(axis cs:596,100)
--(axis cs:597,100)
--(axis cs:598,100)
--(axis cs:599,100)
--(axis cs:600,100)
--(axis cs:601,100)
--(axis cs:602,100)
--(axis cs:603,100)
--(axis cs:604,100)
--(axis cs:605,100)
--(axis cs:606,100)
--(axis cs:607,100)
--(axis cs:608,100)
--(axis cs:609,100)
--(axis cs:610,100)
--(axis cs:611,100)
--(axis cs:612,100)
--(axis cs:613,100)
--(axis cs:614,100)
--(axis cs:615,100)
--(axis cs:616,100)
--(axis cs:617,100)
--(axis cs:618,100)
--(axis cs:619,100)
--(axis cs:620,100)
--(axis cs:621,100)
--(axis cs:622,100)
--(axis cs:623,100)
--(axis cs:624,100)
--(axis cs:625,100)
--(axis cs:626,100)
--(axis cs:627,100)
--(axis cs:628,100)
--(axis cs:629,100)
--(axis cs:630,100)
--(axis cs:631,100)
--(axis cs:632,100)
--(axis cs:633,100)
--(axis cs:634,100)
--(axis cs:635,100)
--(axis cs:636,100)
--(axis cs:637,100)
--(axis cs:638,100)
--(axis cs:639,100)
--(axis cs:640,100)
--(axis cs:641,100)
--(axis cs:642,100)
--(axis cs:643,100)
--(axis cs:644,100)
--(axis cs:645,100)
--(axis cs:646,100)
--(axis cs:647,100)
--(axis cs:648,100)
--(axis cs:649,100)
--(axis cs:650,100)
--(axis cs:651,100)
--(axis cs:652,100)
--(axis cs:653,100)
--(axis cs:654,100)
--(axis cs:655,100)
--(axis cs:656,100)
--(axis cs:657,100)
--(axis cs:658,100)
--(axis cs:659,100)
--(axis cs:660,100)
--(axis cs:661,100)
--(axis cs:662,100)
--(axis cs:663,100)
--(axis cs:664,100)
--(axis cs:665,100)
--(axis cs:666,100)
--(axis cs:667,100)
--(axis cs:668,100)
--(axis cs:669,100)
--(axis cs:670,100)
--(axis cs:671,100)
--(axis cs:672,100)
--(axis cs:673,100)
--(axis cs:674,100)
--(axis cs:675,100)
--(axis cs:676,100)
--(axis cs:677,100)
--(axis cs:678,100)
--(axis cs:679,100)
--(axis cs:680,100)
--(axis cs:681,100)
--(axis cs:682,100)
--(axis cs:683,100)
--(axis cs:684,100)
--(axis cs:685,100)
--(axis cs:686,100)
--(axis cs:687,100)
--(axis cs:688,100)
--(axis cs:689,100)
--(axis cs:690,100)
--(axis cs:691,100)
--(axis cs:692,100)
--(axis cs:693,100)
--(axis cs:694,100)
--(axis cs:695,100)
--(axis cs:696,100)
--(axis cs:697,100)
--(axis cs:698,100)
--(axis cs:699,100)
--(axis cs:700,100)
--(axis cs:701,100)
--(axis cs:702,100)
--(axis cs:703,100)
--(axis cs:704,100)
--(axis cs:705,100)
--(axis cs:706,100)
--(axis cs:707,100)
--(axis cs:708,100)
--(axis cs:709,100)
--(axis cs:710,100)
--(axis cs:711,100)
--(axis cs:712,100)
--(axis cs:713,100)
--(axis cs:714,100)
--(axis cs:715,100)
--(axis cs:716,100)
--(axis cs:717,100)
--(axis cs:718,100)
--(axis cs:719,100)
--(axis cs:720,100)
--(axis cs:721,100)
--(axis cs:722,100)
--(axis cs:723,100)
--(axis cs:724,100)
--(axis cs:725,100)
--(axis cs:726,100)
--(axis cs:727,100)
--(axis cs:728,100)
--(axis cs:729,100)
--(axis cs:730,100)
--(axis cs:731,100)
--(axis cs:732,100)
--(axis cs:733,100)
--(axis cs:734,100)
--(axis cs:735,100)
--(axis cs:736,100)
--(axis cs:737,100)
--(axis cs:738,100)
--(axis cs:739,100)
--(axis cs:740,100)
--(axis cs:741,100)
--(axis cs:742,100)
--(axis cs:743,100)
--(axis cs:744,100)
--(axis cs:745,100)
--(axis cs:746,100)
--(axis cs:747,100)
--(axis cs:748,100)
--(axis cs:749,100)
--(axis cs:750,100)
--(axis cs:751,100)
--(axis cs:752,100)
--(axis cs:753,100)
--(axis cs:754,100)
--(axis cs:755,100)
--(axis cs:756,100)
--(axis cs:757,100)
--(axis cs:758,100)
--(axis cs:759,100)
--(axis cs:760,100)
--(axis cs:761,100)
--(axis cs:762,100)
--(axis cs:763,100)
--(axis cs:764,100)
--(axis cs:765,100)
--(axis cs:766,100)
--(axis cs:767,100)
--(axis cs:768,100)
--(axis cs:769,100)
--(axis cs:770,100)
--(axis cs:771,100)
--(axis cs:772,100)
--(axis cs:773,100)
--(axis cs:774,100)
--(axis cs:775,100)
--(axis cs:776,100)
--(axis cs:777,100)
--(axis cs:778,100)
--(axis cs:779,100)
--(axis cs:780,100)
--(axis cs:781,100)
--(axis cs:782,100)
--(axis cs:783,100)
--(axis cs:784,100)
--(axis cs:785,100)
--(axis cs:786,100)
--(axis cs:787,100)
--(axis cs:788,100)
--(axis cs:789,100)
--(axis cs:790,100)
--(axis cs:791,100)
--(axis cs:792,100)
--(axis cs:793,100)
--(axis cs:794,100)
--(axis cs:795,100)
--(axis cs:796,100)
--(axis cs:797,100)
--(axis cs:798,100)
--(axis cs:799,100)
--(axis cs:800,100)
--(axis cs:801,100)
--(axis cs:802,100)
--(axis cs:803,100)
--(axis cs:804,100)
--(axis cs:805,100)
--(axis cs:806,100)
--(axis cs:807,100)
--(axis cs:808,100)
--(axis cs:809,100)
--(axis cs:810,100)
--(axis cs:811,100)
--(axis cs:812,100)
--(axis cs:813,100)
--(axis cs:814,100)
--(axis cs:815,100)
--(axis cs:816,100)
--(axis cs:817,100)
--(axis cs:818,100)
--(axis cs:819,100)
--(axis cs:820,100)
--(axis cs:821,100)
--(axis cs:822,100)
--(axis cs:823,100)
--(axis cs:824,100)
--(axis cs:825,100)
--(axis cs:826,100)
--(axis cs:827,100)
--(axis cs:828,100)
--(axis cs:829,100)
--(axis cs:830,100)
--(axis cs:831,100)
--(axis cs:832,100)
--(axis cs:833,100)
--(axis cs:834,100)
--(axis cs:835,100)
--(axis cs:836,100)
--(axis cs:837,100)
--(axis cs:838,100)
--(axis cs:839,100)
--(axis cs:840,100)
--(axis cs:841,100)
--(axis cs:842,100)
--(axis cs:843,100)
--(axis cs:844,100)
--(axis cs:845,100)
--(axis cs:846,100)
--(axis cs:847,100)
--(axis cs:848,100)
--(axis cs:849,100)
--(axis cs:850,100)
--(axis cs:851,100)
--(axis cs:852,100)
--(axis cs:853,100)
--(axis cs:854,100)
--(axis cs:855,100)
--(axis cs:856,100)
--(axis cs:857,100)
--(axis cs:858,100)
--(axis cs:859,100)
--(axis cs:860,100)
--(axis cs:861,100)
--(axis cs:862,100)
--(axis cs:863,100)
--(axis cs:864,100)
--(axis cs:865,100)
--(axis cs:866,100)
--(axis cs:867,100)
--(axis cs:868,100)
--(axis cs:869,100)
--(axis cs:870,100)
--(axis cs:871,100)
--(axis cs:872,100)
--(axis cs:873,100)
--(axis cs:874,100)
--(axis cs:875,100)
--(axis cs:876,100)
--(axis cs:877,100)
--(axis cs:878,100)
--(axis cs:879,100)
--(axis cs:880,100)
--(axis cs:881,100)
--(axis cs:882,100)
--(axis cs:883,100)
--(axis cs:884,100)
--(axis cs:885,100)
--(axis cs:886,100)
--(axis cs:887,100)
--(axis cs:888,100)
--(axis cs:889,100)
--(axis cs:890,100)
--(axis cs:891,100)
--(axis cs:892,100)
--(axis cs:893,100)
--(axis cs:894,100)
--(axis cs:895,100)
--(axis cs:896,100)
--(axis cs:897,100)
--(axis cs:898,100)
--(axis cs:899,100)
--(axis cs:900,100)
--(axis cs:901,100)
--(axis cs:902,100)
--(axis cs:903,100)
--(axis cs:904,100)
--(axis cs:905,100)
--(axis cs:906,100)
--(axis cs:907,100)
--(axis cs:908,100)
--(axis cs:909,100)
--(axis cs:910,100)
--(axis cs:911,100)
--(axis cs:912,100)
--(axis cs:913,100)
--(axis cs:914,100)
--(axis cs:915,100)
--(axis cs:916,100)
--(axis cs:917,100)
--(axis cs:918,100)
--(axis cs:919,100)
--(axis cs:920,100)
--(axis cs:921,100)
--(axis cs:922,100)
--(axis cs:923,100)
--(axis cs:924,100)
--(axis cs:925,100)
--(axis cs:926,100)
--(axis cs:927,100)
--(axis cs:928,100)
--(axis cs:929,100)
--(axis cs:930,100)
--(axis cs:931,100)
--(axis cs:932,100)
--(axis cs:933,100)
--(axis cs:934,100)
--(axis cs:935,100)
--(axis cs:936,100)
--(axis cs:937,100)
--(axis cs:938,100)
--(axis cs:939,100)
--(axis cs:940,100)
--(axis cs:941,100)
--(axis cs:942,100)
--(axis cs:943,100)
--(axis cs:944,100)
--(axis cs:945,100)
--(axis cs:946,100)
--(axis cs:947,100)
--(axis cs:948,100)
--(axis cs:949,100)
--(axis cs:950,100)
--(axis cs:951,100)
--(axis cs:952,100)
--(axis cs:953,100)
--(axis cs:954,100)
--(axis cs:955,100)
--(axis cs:956,100)
--(axis cs:957,100)
--(axis cs:958,100)
--(axis cs:959,100)
--(axis cs:960,100)
--(axis cs:961,100)
--(axis cs:962,100)
--(axis cs:963,100)
--(axis cs:964,100)
--(axis cs:965,100)
--(axis cs:966,100)
--(axis cs:967,100)
--(axis cs:968,100)
--(axis cs:969,100)
--(axis cs:970,100)
--(axis cs:971,100)
--(axis cs:972,100)
--(axis cs:973,100)
--(axis cs:974,100)
--(axis cs:975,100)
--(axis cs:976,100)
--(axis cs:977,100)
--(axis cs:978,100)
--(axis cs:979,100)
--(axis cs:980,100)
--(axis cs:981,100)
--(axis cs:982,100)
--(axis cs:983,100)
--(axis cs:984,100)
--(axis cs:985,100)
--(axis cs:986,100)
--(axis cs:987,100)
--(axis cs:988,100)
--(axis cs:989,100)
--(axis cs:990,100)
--(axis cs:991,100)
--(axis cs:992,100)
--(axis cs:993,100)
--(axis cs:994,100)
--(axis cs:995,100)
--(axis cs:996,100)
--(axis cs:997,100)
--(axis cs:998,100)
--(axis cs:999,100)
--(axis cs:1000,100)
--(axis cs:1001,100)
--(axis cs:1002,100)
--(axis cs:1003,100)
--(axis cs:1004,100)
--(axis cs:1005,100)
--(axis cs:1006,100)
--(axis cs:1007,100)
--(axis cs:1008,100)
--(axis cs:1009,100)
--(axis cs:1010,100)
--(axis cs:1011,100)
--(axis cs:1012,100)
--(axis cs:1013,100)
--(axis cs:1014,100)
--(axis cs:1015,100)
--(axis cs:1016,100)
--(axis cs:1017,100)
--(axis cs:1018,100)
--(axis cs:1019,100)
--(axis cs:1020,100)
--(axis cs:1021,100)
--(axis cs:1022,100)
--(axis cs:1023,100)
--(axis cs:1024,100)
--(axis cs:1025,100)
--(axis cs:1026,100)
--(axis cs:1027,100)
--(axis cs:1028,100)
--(axis cs:1029,100)
--(axis cs:1030,100)
--(axis cs:1031,100)
--(axis cs:1031,100)
--(axis cs:1031,100)
--(axis cs:1030,100)
--(axis cs:1029,100)
--(axis cs:1028,100)
--(axis cs:1027,100)
--(axis cs:1026,100)
--(axis cs:1025,100)
--(axis cs:1024,100)
--(axis cs:1023,100)
--(axis cs:1022,100)
--(axis cs:1021,100)
--(axis cs:1020,100)
--(axis cs:1019,100)
--(axis cs:1018,100)
--(axis cs:1017,100)
--(axis cs:1016,100)
--(axis cs:1015,100)
--(axis cs:1014,100)
--(axis cs:1013,100)
--(axis cs:1012,100)
--(axis cs:1011,100)
--(axis cs:1010,100)
--(axis cs:1009,100)
--(axis cs:1008,100)
--(axis cs:1007,100)
--(axis cs:1006,100)
--(axis cs:1005,100)
--(axis cs:1004,100)
--(axis cs:1003,100)
--(axis cs:1002,100)
--(axis cs:1001,100)
--(axis cs:1000,100)
--(axis cs:999,100)
--(axis cs:998,100)
--(axis cs:997,100)
--(axis cs:996,100)
--(axis cs:995,100)
--(axis cs:994,100)
--(axis cs:993,100)
--(axis cs:992,100)
--(axis cs:991,100)
--(axis cs:990,100)
--(axis cs:989,100)
--(axis cs:988,100)
--(axis cs:987,100)
--(axis cs:986,100)
--(axis cs:985,100)
--(axis cs:984,100)
--(axis cs:983,100)
--(axis cs:982,100)
--(axis cs:981,100)
--(axis cs:980,100)
--(axis cs:979,100)
--(axis cs:978,100)
--(axis cs:977,100)
--(axis cs:976,100)
--(axis cs:975,100)
--(axis cs:974,100)
--(axis cs:973,100)
--(axis cs:972,100)
--(axis cs:971,100)
--(axis cs:970,100)
--(axis cs:969,100)
--(axis cs:968,100)
--(axis cs:967,100)
--(axis cs:966,100)
--(axis cs:965,100)
--(axis cs:964,100)
--(axis cs:963,100)
--(axis cs:962,100)
--(axis cs:961,100)
--(axis cs:960,100)
--(axis cs:959,100)
--(axis cs:958,100)
--(axis cs:957,100)
--(axis cs:956,100)
--(axis cs:955,100)
--(axis cs:954,100)
--(axis cs:953,100)
--(axis cs:952,100)
--(axis cs:951,100)
--(axis cs:950,100)
--(axis cs:949,100)
--(axis cs:948,100)
--(axis cs:947,100)
--(axis cs:946,100)
--(axis cs:945,100)
--(axis cs:944,100)
--(axis cs:943,100)
--(axis cs:942,100)
--(axis cs:941,100)
--(axis cs:940,100)
--(axis cs:939,100)
--(axis cs:938,100)
--(axis cs:937,100)
--(axis cs:936,100)
--(axis cs:935,100)
--(axis cs:934,100)
--(axis cs:933,100)
--(axis cs:932,100)
--(axis cs:931,100)
--(axis cs:930,100)
--(axis cs:929,100)
--(axis cs:928,100)
--(axis cs:927,100)
--(axis cs:926,100)
--(axis cs:925,100)
--(axis cs:924,100)
--(axis cs:923,100)
--(axis cs:922,100)
--(axis cs:921,100)
--(axis cs:920,100)
--(axis cs:919,100)
--(axis cs:918,100)
--(axis cs:917,100)
--(axis cs:916,100)
--(axis cs:915,100)
--(axis cs:914,100)
--(axis cs:913,100)
--(axis cs:912,100)
--(axis cs:911,100)
--(axis cs:910,100)
--(axis cs:909,100)
--(axis cs:908,100)
--(axis cs:907,100)
--(axis cs:906,100)
--(axis cs:905,100)
--(axis cs:904,100)
--(axis cs:903,100)
--(axis cs:902,100)
--(axis cs:901,100)
--(axis cs:900,100)
--(axis cs:899,100)
--(axis cs:898,100)
--(axis cs:897,100)
--(axis cs:896,100)
--(axis cs:895,100)
--(axis cs:894,100)
--(axis cs:893,100)
--(axis cs:892,100)
--(axis cs:891,100)
--(axis cs:890,100)
--(axis cs:889,100)
--(axis cs:888,100)
--(axis cs:887,100)
--(axis cs:886,100)
--(axis cs:885,100)
--(axis cs:884,100)
--(axis cs:883,100)
--(axis cs:882,100)
--(axis cs:881,100)
--(axis cs:880,100)
--(axis cs:879,100)
--(axis cs:878,100)
--(axis cs:877,100)
--(axis cs:876,100)
--(axis cs:875,100)
--(axis cs:874,100)
--(axis cs:873,100)
--(axis cs:872,100)
--(axis cs:871,100)
--(axis cs:870,100)
--(axis cs:869,100)
--(axis cs:868,100)
--(axis cs:867,100)
--(axis cs:866,100)
--(axis cs:865,100)
--(axis cs:864,100)
--(axis cs:863,100)
--(axis cs:862,100)
--(axis cs:861,100)
--(axis cs:860,100)
--(axis cs:859,100)
--(axis cs:858,100)
--(axis cs:857,100)
--(axis cs:856,100)
--(axis cs:855,100)
--(axis cs:854,100)
--(axis cs:853,100)
--(axis cs:852,100)
--(axis cs:851,100)
--(axis cs:850,100)
--(axis cs:849,100)
--(axis cs:848,100)
--(axis cs:847,100)
--(axis cs:846,100)
--(axis cs:845,100)
--(axis cs:844,100)
--(axis cs:843,100)
--(axis cs:842,100)
--(axis cs:841,100)
--(axis cs:840,100)
--(axis cs:839,100)
--(axis cs:838,100)
--(axis cs:837,100)
--(axis cs:836,100)
--(axis cs:835,100)
--(axis cs:834,100)
--(axis cs:833,100)
--(axis cs:832,100)
--(axis cs:831,100)
--(axis cs:830,100)
--(axis cs:829,100)
--(axis cs:828,100)
--(axis cs:827,100)
--(axis cs:826,100)
--(axis cs:825,100)
--(axis cs:824,100)
--(axis cs:823,100)
--(axis cs:822,100)
--(axis cs:821,100)
--(axis cs:820,100)
--(axis cs:819,100)
--(axis cs:818,100)
--(axis cs:817,100)
--(axis cs:816,100)
--(axis cs:815,100)
--(axis cs:814,100)
--(axis cs:813,100)
--(axis cs:812,100)
--(axis cs:811,100)
--(axis cs:810,100)
--(axis cs:809,100)
--(axis cs:808,100)
--(axis cs:807,100)
--(axis cs:806,100)
--(axis cs:805,100)
--(axis cs:804,100)
--(axis cs:803,100)
--(axis cs:802,100)
--(axis cs:801,100)
--(axis cs:800,100)
--(axis cs:799,100)
--(axis cs:798,100)
--(axis cs:797,100)
--(axis cs:796,100)
--(axis cs:795,100)
--(axis cs:794,100)
--(axis cs:793,100)
--(axis cs:792,100)
--(axis cs:791,100)
--(axis cs:790,100)
--(axis cs:789,100)
--(axis cs:788,100)
--(axis cs:787,100)
--(axis cs:786,100)
--(axis cs:785,100)
--(axis cs:784,100)
--(axis cs:783,100)
--(axis cs:782,100)
--(axis cs:781,100)
--(axis cs:780,100)
--(axis cs:779,100)
--(axis cs:778,100)
--(axis cs:777,100)
--(axis cs:776,100)
--(axis cs:775,100)
--(axis cs:774,100)
--(axis cs:773,100)
--(axis cs:772,100)
--(axis cs:771,100)
--(axis cs:770,100)
--(axis cs:769,100)
--(axis cs:768,100)
--(axis cs:767,100)
--(axis cs:766,100)
--(axis cs:765,100)
--(axis cs:764,100)
--(axis cs:763,100)
--(axis cs:762,100)
--(axis cs:761,100)
--(axis cs:760,100)
--(axis cs:759,100)
--(axis cs:758,100)
--(axis cs:757,100)
--(axis cs:756,100)
--(axis cs:755,100)
--(axis cs:754,100)
--(axis cs:753,100)
--(axis cs:752,100)
--(axis cs:751,100)
--(axis cs:750,100)
--(axis cs:749,100)
--(axis cs:748,100)
--(axis cs:747,100)
--(axis cs:746,100)
--(axis cs:745,100)
--(axis cs:744,100)
--(axis cs:743,100)
--(axis cs:742,100)
--(axis cs:741,100)
--(axis cs:740,100)
--(axis cs:739,100)
--(axis cs:738,100)
--(axis cs:737,100)
--(axis cs:736,100)
--(axis cs:735,100)
--(axis cs:734,100)
--(axis cs:733,100)
--(axis cs:732,100)
--(axis cs:731,100)
--(axis cs:730,100)
--(axis cs:729,100)
--(axis cs:728,100)
--(axis cs:727,100)
--(axis cs:726,100)
--(axis cs:725,100)
--(axis cs:724,100)
--(axis cs:723,100)
--(axis cs:722,100)
--(axis cs:721,100)
--(axis cs:720,100)
--(axis cs:719,100)
--(axis cs:718,100)
--(axis cs:717,100)
--(axis cs:716,100)
--(axis cs:715,100)
--(axis cs:714,100)
--(axis cs:713,100)
--(axis cs:712,100)
--(axis cs:711,100)
--(axis cs:710,100)
--(axis cs:709,100)
--(axis cs:708,100)
--(axis cs:707,100)
--(axis cs:706,100)
--(axis cs:705,100)
--(axis cs:704,100)
--(axis cs:703,100)
--(axis cs:702,100)
--(axis cs:701,100)
--(axis cs:700,100)
--(axis cs:699,100)
--(axis cs:698,100)
--(axis cs:697,100)
--(axis cs:696,100)
--(axis cs:695,100)
--(axis cs:694,100)
--(axis cs:693,100)
--(axis cs:692,100)
--(axis cs:691,100)
--(axis cs:690,100)
--(axis cs:689,100)
--(axis cs:688,100)
--(axis cs:687,100)
--(axis cs:686,100)
--(axis cs:685,100)
--(axis cs:684,100)
--(axis cs:683,100)
--(axis cs:682,100)
--(axis cs:681,100)
--(axis cs:680,100)
--(axis cs:679,100)
--(axis cs:678,100)
--(axis cs:677,100)
--(axis cs:676,100)
--(axis cs:675,100)
--(axis cs:674,100)
--(axis cs:673,100)
--(axis cs:672,100)
--(axis cs:671,100)
--(axis cs:670,100)
--(axis cs:669,100)
--(axis cs:668,100)
--(axis cs:667,100)
--(axis cs:666,100)
--(axis cs:665,100)
--(axis cs:664,100)
--(axis cs:663,100)
--(axis cs:662,100)
--(axis cs:661,100)
--(axis cs:660,100)
--(axis cs:659,100)
--(axis cs:658,100)
--(axis cs:657,100)
--(axis cs:656,100)
--(axis cs:655,100)
--(axis cs:654,100)
--(axis cs:653,100)
--(axis cs:652,100)
--(axis cs:651,100)
--(axis cs:650,100)
--(axis cs:649,100)
--(axis cs:648,100)
--(axis cs:647,100)
--(axis cs:646,100)
--(axis cs:645,100)
--(axis cs:644,100)
--(axis cs:643,100)
--(axis cs:642,100)
--(axis cs:641,100)
--(axis cs:640,100)
--(axis cs:639,100)
--(axis cs:638,100)
--(axis cs:637,100)
--(axis cs:636,100)
--(axis cs:635,100)
--(axis cs:634,100)
--(axis cs:633,100)
--(axis cs:632,100)
--(axis cs:631,100)
--(axis cs:630,100)
--(axis cs:629,100)
--(axis cs:628,100)
--(axis cs:627,100)
--(axis cs:626,100)
--(axis cs:625,100)
--(axis cs:624,100)
--(axis cs:623,100)
--(axis cs:622,100)
--(axis cs:621,100)
--(axis cs:620,100)
--(axis cs:619,100)
--(axis cs:618,100)
--(axis cs:617,100)
--(axis cs:616,100)
--(axis cs:615,100)
--(axis cs:614,100)
--(axis cs:613,100)
--(axis cs:612,100)
--(axis cs:611,100)
--(axis cs:610,100)
--(axis cs:609,100)
--(axis cs:608,100)
--(axis cs:607,100)
--(axis cs:606,100)
--(axis cs:605,100)
--(axis cs:604,100)
--(axis cs:603,100)
--(axis cs:602,100)
--(axis cs:601,100)
--(axis cs:600,100)
--(axis cs:599,100)
--(axis cs:598,100)
--(axis cs:597,100)
--(axis cs:596,100)
--(axis cs:595,100)
--(axis cs:594,100)
--(axis cs:593,100)
--(axis cs:592,100)
--(axis cs:591,100)
--(axis cs:590,100)
--(axis cs:589,100)
--(axis cs:588,100)
--(axis cs:587,100)
--(axis cs:586,100)
--(axis cs:585,100)
--(axis cs:584,100)
--(axis cs:583,100)
--(axis cs:582,100)
--(axis cs:581,100)
--(axis cs:580,100)
--(axis cs:579,100)
--(axis cs:578,100)
--(axis cs:577,100)
--(axis cs:576,100)
--(axis cs:575,100)
--(axis cs:574,100)
--(axis cs:573,100)
--(axis cs:572,100)
--(axis cs:571,100)
--(axis cs:570,100)
--(axis cs:569,100)
--(axis cs:568,100)
--(axis cs:567,100)
--(axis cs:566,100)
--(axis cs:565,100)
--(axis cs:564,100)
--(axis cs:563,100)
--(axis cs:562,100)
--(axis cs:561,100)
--(axis cs:560,100)
--(axis cs:559,100)
--(axis cs:558,100)
--(axis cs:557,100)
--(axis cs:556,100)
--(axis cs:555,100)
--(axis cs:554,100)
--(axis cs:553,100)
--(axis cs:552,100)
--(axis cs:551,100)
--(axis cs:550,100)
--(axis cs:549,100)
--(axis cs:548,100)
--(axis cs:547,100)
--(axis cs:546,100)
--(axis cs:545,100)
--(axis cs:544,100)
--(axis cs:543,100)
--(axis cs:542,100)
--(axis cs:541,100)
--(axis cs:540,100)
--(axis cs:539,100)
--(axis cs:538,100)
--(axis cs:537,100)
--(axis cs:536,100)
--(axis cs:535,100)
--(axis cs:534,100)
--(axis cs:533,100)
--(axis cs:532,100)
--(axis cs:531,100)
--(axis cs:530,100)
--(axis cs:529,100)
--(axis cs:528,100)
--(axis cs:527,100)
--(axis cs:526,100)
--(axis cs:525,100)
--(axis cs:524,100)
--(axis cs:523,100)
--(axis cs:522,100)
--(axis cs:521,100)
--(axis cs:520,100)
--(axis cs:519,100)
--(axis cs:518,100)
--(axis cs:517,100)
--(axis cs:516,100)
--(axis cs:515,100)
--(axis cs:514,100)
--(axis cs:513,100)
--(axis cs:512,100)
--(axis cs:511,100)
--(axis cs:510,100)
--(axis cs:509,100)
--(axis cs:508,100)
--(axis cs:507,100)
--(axis cs:506,100)
--(axis cs:505,100)
--(axis cs:504,100)
--(axis cs:503,100)
--(axis cs:502,100)
--(axis cs:501,100)
--(axis cs:500,100)
--(axis cs:499,100)
--(axis cs:498,100)
--(axis cs:497,100)
--(axis cs:496,100)
--(axis cs:495,100)
--(axis cs:494,100)
--(axis cs:493,100)
--(axis cs:492,100)
--(axis cs:491,100)
--(axis cs:490,100)
--(axis cs:489,100)
--(axis cs:488,100)
--(axis cs:487,100)
--(axis cs:486,100)
--(axis cs:485,100)
--(axis cs:484,100)
--(axis cs:483,100)
--(axis cs:482,100)
--(axis cs:481,100)
--(axis cs:480,100)
--(axis cs:479,100)
--(axis cs:478,100)
--(axis cs:477,100)
--(axis cs:476,100)
--(axis cs:475,100)
--(axis cs:474,100)
--(axis cs:473,100)
--(axis cs:472,100)
--(axis cs:471,100)
--(axis cs:470,100)
--(axis cs:469,100)
--(axis cs:468,100)
--(axis cs:467,100)
--(axis cs:466,100)
--(axis cs:465,100)
--(axis cs:464,100)
--(axis cs:463,100)
--(axis cs:462,100)
--(axis cs:461,100)
--(axis cs:460,100)
--(axis cs:459,100)
--(axis cs:458,100)
--(axis cs:457,100)
--(axis cs:456,100)
--(axis cs:455,100)
--(axis cs:454,100)
--(axis cs:453,100)
--(axis cs:452,100)
--(axis cs:451,100)
--(axis cs:450,100)
--(axis cs:449,100)
--(axis cs:448,100)
--(axis cs:447,100)
--(axis cs:446,100)
--(axis cs:445,100)
--(axis cs:444,100)
--(axis cs:443,100)
--(axis cs:442,100)
--(axis cs:441,100)
--(axis cs:440,100)
--(axis cs:439,100)
--(axis cs:438,100)
--(axis cs:437,100)
--(axis cs:436,100)
--(axis cs:435,100)
--(axis cs:434,100)
--(axis cs:433,100)
--(axis cs:432,100)
--(axis cs:431,100)
--(axis cs:430,100)
--(axis cs:429,100)
--(axis cs:428,100)
--(axis cs:427,100)
--(axis cs:426,100.194174757282)
--(axis cs:425,100.194174757282)
--(axis cs:424,100.194174757282)
--(axis cs:423,100.194174757282)
--(axis cs:422,100.194174757282)
--(axis cs:421,100.194174757282)
--(axis cs:420,100.330400411401)
--(axis cs:419,100.297306577505)
--(axis cs:418,100.078665017078)
--(axis cs:417,100.092665160204)
--(axis cs:416,99.9456608261078)
--(axis cs:415,99.9456608261078)
--(axis cs:414,99.6308775754549)
--(axis cs:413,99.5385389093165)
--(axis cs:412,99.2233009708738)
--(axis cs:411,99.0712603040832)
--(axis cs:410,99.0766986404657)
--(axis cs:409,98.9132280072685)
--(axis cs:408,98.9132280072685)
--(axis cs:407,98.7926854336166)
--(axis cs:406,98.7926854336166)
--(axis cs:405,98.708440626864)
--(axis cs:404,98.4604015168671)
--(axis cs:403,98.3938672130875)
--(axis cs:402,98.1058248540579)
--(axis cs:401,97.9489652511687)
--(axis cs:400,97.9489652511687)
--(axis cs:399,97.9489652511687)
--(axis cs:398,97.6891300026394)
--(axis cs:397,97.6891300026394)
--(axis cs:396,97.5967913365009)
--(axis cs:395,97.5967913365009)
--(axis cs:394,97.3946748922244)
--(axis cs:393,97.3946748922244)
--(axis cs:392,97.3946748922244)
--(axis cs:391,97.2815533980582)
--(axis cs:390,97.2815533980582)
--(axis cs:389,97.2815533980582)
--(axis cs:388,97.2815533980582)
--(axis cs:387,97.2815533980582)
--(axis cs:386,97.2815533980582)
--(axis cs:385,97.2815533980582)
--(axis cs:384,96.8932038834951)
--(axis cs:383,96.8932038834951)
--(axis cs:382,96.8932038834951)
--(axis cs:381,96.8932038834951)
--(axis cs:380,96.8932038834951)
--(axis cs:379,96.8932038834951)
--(axis cs:378,96.8932038834951)
--(axis cs:377,96.8932038834951)
--(axis cs:376,96.8932038834951)
--(axis cs:375,96.8932038834951)
--(axis cs:374,96.8932038834951)
--(axis cs:373,96.504854368932)
--(axis cs:372,96.504854368932)
--(axis cs:371,96.504854368932)
--(axis cs:370,96.504854368932)
--(axis cs:369,96.504854368932)
--(axis cs:368,96.504854368932)
--(axis cs:367,96.504854368932)
--(axis cs:366,96.504854368932)
--(axis cs:365,96.504854368932)
--(axis cs:364,96.504854368932)
--(axis cs:363,96.504854368932)
--(axis cs:362,96.504854368932)
--(axis cs:361,96.504854368932)
--(axis cs:360,96.504854368932)
--(axis cs:359,96.504854368932)
--(axis cs:358,96.504854368932)
--(axis cs:357,96.504854368932)
--(axis cs:356,96.504854368932)
--(axis cs:355,96.504854368932)
--(axis cs:354,96.504854368932)
--(axis cs:353,96.504854368932)
--(axis cs:352,96.504854368932)
--(axis cs:351,96.504854368932)
--(axis cs:350,96.504854368932)
--(axis cs:349,96.504854368932)
--(axis cs:348,96.504854368932)
--(axis cs:347,96.504854368932)
--(axis cs:346,96.504854368932)
--(axis cs:345,96.504854368932)
--(axis cs:344,96.504854368932)
--(axis cs:343,96.504854368932)
--(axis cs:342,96.504854368932)
--(axis cs:341,96.504854368932)
--(axis cs:340,96.504854368932)
--(axis cs:339,96.504854368932)
--(axis cs:338,96.504854368932)
--(axis cs:337,96.504854368932)
--(axis cs:336,96.504854368932)
--(axis cs:335,96.504854368932)
--(axis cs:334,96.504854368932)
--(axis cs:333,96.504854368932)
--(axis cs:332,96.504854368932)
--(axis cs:331,96.504854368932)
--(axis cs:330,96.5422490104014)
--(axis cs:329,96.5422490104014)
--(axis cs:328,96.504854368932)
--(axis cs:327,96.504854368932)
--(axis cs:326,96.504854368932)
--(axis cs:325,96.504854368932)
--(axis cs:324,96.504854368932)
--(axis cs:323,96.504854368932)
--(axis cs:322,96.504854368932)
--(axis cs:321,96.504854368932)
--(axis cs:320,96.3721601534671)
--(axis cs:319,96.3721601534671)
--(axis cs:318,96.3721601534671)
--(axis cs:317,96.2823498963592)
--(axis cs:316,96.2823498963592)
--(axis cs:315,96.1779853961855)
--(axis cs:314,96.0585557512071)
--(axis cs:313,96.0585557512071)
--(axis cs:312,95.9223300970874)
--(axis cs:311,95.9223300970874)
--(axis cs:310,95.9223300970874)
--(axis cs:309,95.5339805825243)
--(axis cs:308,95.5339805825243)
--(axis cs:307,95.5798190247572)
--(axis cs:306,95.5798190247572)
--(axis cs:305,95.3398058252427)
--(axis cs:304,95.5339805825243)
--(axis cs:303,95.5339805825243)
--(axis cs:302,95.5339805825243)
--(axis cs:301,95.5339805825243)
--(axis cs:300,95.5339805825243)
--(axis cs:299,95.5339805825243)
--(axis cs:298,95.5339805825243)
--(axis cs:297,95.4760314793624)
--(axis cs:296,95.4760314793624)
--(axis cs:295,95.5339805825243)
--(axis cs:294,95.5339805825243)
--(axis cs:293,95.4429376454659)
--(axis cs:292,95.4429376454659)
--(axis cs:291,95.3398058252427)
--(axis cs:290,95.3398058252427)
--(axis cs:289,95.1877651584521)
--(axis cs:288,95.1877651584521)
--(axis cs:287,94.8841382391183)
--(axis cs:286,94.8841382391183)
--(axis cs:285,94.8269706686487)
--(axis cs:284,94.8269706686487)
--(axis cs:283,94.8269706686487)
--(axis cs:282,94.4720638590581)
--(axis cs:281,94.4720638590581)
--(axis cs:280,94.4720638590581)
--(axis cs:279,94.4720638590581)
--(axis cs:278,94.4820535330011)
--(axis cs:277,94.1245936673348)
--(axis cs:276,94.1245936673348)
--(axis cs:275,94.1245936673348)
--(axis cs:274,93.9805825242718)
--(axis cs:273,93.6380714519417)
--(axis cs:272,93.6380714519417)
--(axis cs:271,93.6380714519417)
--(axis cs:270,93.6380714519417)
--(axis cs:269,93.3980582524272)
--(axis cs:268,93.3980582524272)
--(axis cs:267,93.3980582524272)
--(axis cs:266,93.3980582524272)
--(axis cs:265,93.3980582524272)
--(axis cs:264,93.3575316208695)
--(axis cs:263,93.3575316208695)
--(axis cs:262,93.2911630568511)
--(axis cs:261,93.0969882995695)
--(axis cs:260,93.0969882995695)
--(axis cs:259,92.8155339805825)
--(axis cs:258,92.8155339805825)
--(axis cs:257,92.8529286220519)
--(axis cs:256,92.8529286220519)
--(axis cs:255,92.621359223301)
--(axis cs:254,92.5303162862426)
--(axis cs:253,92.4271844660194)
--(axis cs:252,92.175060605576)
--(axis cs:251,92.1656916371765)
--(axis cs:250,92.1786705348457)
--(axis cs:249,91.7715486180543)
--(axis cs:248,91.7715486180543)
--(axis cs:247,91.7607309442388)
--(axis cs:246,91.5582403515651)
--(axis cs:245,91.440015491864)
--(axis cs:244,91.2293110475428)
--(axis cs:243,91.2293110475428)
--(axis cs:242,90.893013497785)
--(axis cs:241,90.893013497785)
--(axis cs:240,90.893013497785)
--(axis cs:239,90.893013497785)
--(axis cs:238,90.3699271530006)
--(axis cs:237,90.3699271530006)
--(axis cs:236,90.2410985217037)
--(axis cs:235,90.2410985217037)
--(axis cs:234,90.2410985217037)
--(axis cs:233,90.3333962264133)
--(axis cs:232,90.4691417054562)
--(axis cs:231,90.2369229620302)
--(axis cs:230,90.2610269456747)
--(axis cs:229,90.2610269456747)
--(axis cs:228,90.2610269456747)
--(axis cs:227,90.2610269456747)
--(axis cs:226,90.448592170079)
--(axis cs:225,90.448592170079)
--(axis cs:224,90.448592170079)
--(axis cs:223,90.448592170079)
--(axis cs:222,90.6382694777676)
--(axis cs:221,90.6382694777676)
--(axis cs:220,90.8291902163629)
--(axis cs:219,90.8291902163629)
--(axis cs:218,90.8291902163629)
--(axis cs:217,91.0209030431323)
--(axis cs:216,91.0209030431323)
--(axis cs:215,91.2131508902655)
--(axis cs:214,91.2131508902655)
--(axis cs:213,91.4057768260443)
--(axis cs:212,91.4057768260443)
--(axis cs:211,91.4057768260443)
--(axis cs:210,91.2943205607967)
--(axis cs:209,91.3695039528635)
--(axis cs:208,91.1576849773115)
--(axis cs:207,91.1576849773115)
--(axis cs:206,91.1447631394511)
--(axis cs:205,91.1447631394511)
--(axis cs:204,91.0679611650485)
--(axis cs:203,91.2471698251563)
--(axis cs:202,91.4284764300222)
--(axis cs:201,91.2709529485531)
--(axis cs:200,91.1703219183182)
--(axis cs:199,91.1042278145429)
--(axis cs:198,91.0297401665553)
--(axis cs:197,91.215179868062)
--(axis cs:196,91.215179868062)
--(axis cs:195,91.4015343920476)
--(axis cs:194,91.1524801150409)
--(axis cs:193,90.9716827917194)
--(axis cs:192,91.0339631486125)
--(axis cs:191,91.0236775177375)
--(axis cs:190,90.6222522510108)
--(axis cs:189,90.5241615172031)
--(axis cs:188,90.5384372847367)
--(axis cs:187,90.5287436324724)
--(axis cs:186,90.3852765135533)
--(axis cs:185,90.246891443052)
--(axis cs:184,90.1194591128575)
--(axis cs:183,90.1090643543134)
--(axis cs:182,89.6967426196488)
--(axis cs:181,89.44715204385)
--(axis cs:180,89.4798150160491)
--(axis cs:179,88.9438699680186)
--(axis cs:178,88.8273446375254)
--(axis cs:177,88.4731973483793)
--(axis cs:176,88.1434910642558)
--(axis cs:175,87.9729961816108)
--(axis cs:174,87.7740910791003)
--(axis cs:173,87.5958989082146)
--(axis cs:172,87.2669185154206)
--(axis cs:171,86.599573410454)
--(axis cs:170,86.2608118940976)
--(axis cs:169,86.038111431376)
--(axis cs:168,85.8018141111459)
--(axis cs:167,85.6693635209535)
--(axis cs:166,85.231551596212)
--(axis cs:165,85.1137498212785)
--(axis cs:164,84.9814818259372)
--(axis cs:163,85.0707663873549)
--(axis cs:162,85.1072055124473)
--(axis cs:161,84.9052297557647)
--(axis cs:160,84.5188310813808)
--(axis cs:159,83.9840850257928)
--(axis cs:158,83.9245958544326)
--(axis cs:157,83.8362537627616)
--(axis cs:156,83.6874709371809)
--(axis cs:155,83.1177812775785)
--(axis cs:154,82.7443037766608)
--(axis cs:153,82.1838908410722)
--(axis cs:152,81.6315126264652)
--(axis cs:151,81.2551319995155)
--(axis cs:150,81.194594262039)
--(axis cs:149,80.7933290153154)
--(axis cs:148,80.1192139033506)
--(axis cs:147,79.467761266372)
--(axis cs:146,79.2323705985089)
--(axis cs:145,78.798931298698)
--(axis cs:144,78.28169496382)
--(axis cs:143,77.5260136935565)
--(axis cs:142,77.4078162958619)
--(axis cs:141,77.2902184615162)
--(axis cs:140,76.7301911317274)
--(axis cs:139,76.5545741641733)
--(axis cs:138,76.3460814850922)
--(axis cs:137,76.2474009691928)
--(axis cs:136,75.992154529431)
--(axis cs:135,75.8901805466155)
--(axis cs:134,75.1610320682797)
--(axis cs:133,74.9050678514114)
--(axis cs:132,74.6144895200228)
--(axis cs:131,74.4483879971672)
--(axis cs:130,74.4537019501988)
--(axis cs:129,74.3082037969548)
--(axis cs:128,74.0618167938741)
--(axis cs:127,73.6121684524249)
--(axis cs:126,73.1595070960768)
--(axis cs:125,73.2355775845458)
--(axis cs:124,72.7967311281463)
--(axis cs:123,72.4781318859209)
--(axis cs:122,72.1652676522219)
--(axis cs:121,72.0388349514563)
--(axis cs:120,71.6983400047836)
--(axis cs:119,71.2327986477735)
--(axis cs:118,70.5054674082079)
--(axis cs:117,70.0519209444664)
--(axis cs:116,69.5774745026977)
--(axis cs:115,69.1249607997159)
--(axis cs:114,68.8489479763182)
--(axis cs:113,68.0579392388331)
--(axis cs:112,67.2793467038819)
--(axis cs:111,67.3637921616262)
--(axis cs:110,67.1228947432934)
--(axis cs:109,66.8701436598579)
--(axis cs:108,66.2555849736956)
--(axis cs:107,65.6696049433183)
--(axis cs:106,65.0821136552956)
--(axis cs:105,64.4573594842123)
--(axis cs:104,64.038292829586)
--(axis cs:103,63.6376171801357)
--(axis cs:102,63.2336567398713)
--(axis cs:101,62.4970383144959)
--(axis cs:100,62.1272623968337)
--(axis cs:99,61.544738124989)
--(axis cs:98,61.544738124989)
--(axis cs:97,61.0425717544736)
--(axis cs:96,60.5507624134615)
--(axis cs:95,60.0245747347518)
--(axis cs:94,59.852352859011)
--(axis cs:93,59.6629975860253)
--(axis cs:92,59.5129556117338)
--(axis cs:91,59.203870532873)
--(axis cs:90,59.0019163279323)
--(axis cs:89,58.3544671414771)
--(axis cs:88,58.0251912155711)
--(axis cs:87,57.4944635957935)
--(axis cs:86,57.2815533980583)
--(axis cs:85,56.9108449263744)
--(axis cs:84,56.2444171968011)
--(axis cs:83,55.8873612737214)
--(axis cs:82,55.2168269010774)
--(axis cs:81,55.0816973833978)
--(axis cs:80,54.4763665910837)
--(axis cs:79,54.1246909160699)
--(axis cs:78,53.3283161798417)
--(axis cs:77,52.7129290858723)
--(axis cs:76,52.1370339690581)
--(axis cs:75,51.7937734443802)
--(axis cs:74,51.388916407957)
--(axis cs:73,50.9089019113868)
--(axis cs:72,50.1524406464441)
--(axis cs:71,49.9304028081518)
--(axis cs:70,49.5191132446673)
--(axis cs:69,49.053374764714)
--(axis cs:68,48.5542215066456)
--(axis cs:67,47.8890944693356)
--(axis cs:66,47.2364485458205)
--(axis cs:65,46.669149005473)
--(axis cs:64,46.1909164439455)
--(axis cs:63,45.8170812325042)
--(axis cs:62,45.4352475368952)
--(axis cs:61,44.9576781566306)
--(axis cs:60,44.4492677557827)
--(axis cs:59,44.1046529158615)
--(axis cs:58,43.2488347907517)
--(axis cs:57,42.5673333683308)
--(axis cs:56,41.7568150429602)
--(axis cs:55,41.0542841713583)
--(axis cs:54,40.2450355810074)
--(axis cs:53,39.7310022838921)
--(axis cs:52,38.9110645522895)
--(axis cs:51,38.845165524746)
--(axis cs:50,38.5565907568844)
--(axis cs:49,37.65934369527)
--(axis cs:48,36.9929291166085)
--(axis cs:47,36.138294768425)
--(axis cs:46,35.4963868403144)
--(axis cs:45,34.5519399457265)
--(axis cs:44,33.8714932714264)
--(axis cs:43,33.2487487876071)
--(axis cs:42,32.2184329233698)
--(axis cs:41,31.1962803507154)
--(axis cs:40,30.4341601025682)
--(axis cs:39,29.7034160096454)
--(axis cs:38,28.8908931994539)
--(axis cs:37,27.9200194130462)
--(axis cs:36,26.7904030102769)
--(axis cs:35,25.9305398428245)
--(axis cs:34,24.9783658328374)
--(axis cs:33,24.3257139403932)
--(axis cs:32,23.2030606616515)
--(axis cs:31,22.2373422404668)
--(axis cs:30,21.2575542892714)
--(axis cs:29,20.3193362954098)
--(axis cs:28,19.4708712341626)
--(axis cs:27,18.4032367786302)
--(axis cs:26,17.2815533980583)
--(axis cs:25,16.2569093054983)
--(axis cs:24,15.1456310679612)
--(axis cs:23,14.4978190090751)
--(axis cs:22,13.3980582524272)
--(axis cs:21,12.6969603405931)
--(axis cs:20,11.7771797752424)
--(axis cs:19,10.873786407767)
--(axis cs:18,10.2343507428632)
--(axis cs:17,9.3411137824594)
--(axis cs:16,8.46786800250845)
--(axis cs:15,7.68803623736851)
--(axis cs:14,7.03039914868616)
--(axis cs:13,5.96578743587643)
--(axis cs:12,5.24271844660194)
--(axis cs:11,4.27184466019417)
--(axis cs:10,3.37667318816112)
--(axis cs:9,2.74590843272677)
--(axis cs:8,1.88740839892335)
--(axis cs:7,1.55339805825243)
--(axis cs:6,1.35922330097087)
--(axis cs:5,1.03235432822435)
--(axis cs:4,1.03235432822435)
--(axis cs:3,0.776699029126214)
--(axis cs:2,0.776699029126214)
--(axis cs:1,0.388349514563107)
--(axis cs:0,0.388349514563107)
--cycle;

\addplot [line width=0.48pt, steelblue76114176]
table {%
0 0.194174757281553
1 0.194174757281553
2 0.388349514563107
3 0.679611650485437
4 0.776699029126214
5 0.87378640776699
6 1.16504854368932
7 1.2621359223301
8 1.35922330097087
9 1.35922330097087
10 1.55339805825243
11 1.74757281553398
12 1.74757281553398
13 1.94174757281553
14 1.94174757281553
15 2.23300970873786
16 2.23300970873786
17 2.42718446601942
18 2.71844660194175
19 2.71844660194175
20 2.81553398058252
21 2.81553398058252
22 3.10679611650485
23 3.10679611650485
24 3.20388349514563
25 3.20388349514563
26 3.30097087378641
27 3.49514563106796
28 3.59223300970874
29 3.88349514563107
30 3.88349514563107
31 4.1747572815534
32 4.27184466019417
33 4.36893203883495
34 4.5631067961165
35 4.85436893203883
36 4.95145631067961
37 5.04854368932039
38 5.24271844660194
39 5.33980582524272
40 5.53398058252427
41 5.53398058252427
42 5.63106796116505
43 5.72815533980583
44 6.11650485436893
45 6.11650485436893
46 6.21359223300971
47 6.21359223300971
48 6.31067961165049
49 6.40776699029126
50 6.40776699029126
51 6.50485436893204
52 6.50485436893204
53 6.60194174757282
54 6.69902912621359
55 6.89320388349515
56 6.99029126213592
57 7.18446601941748
58 7.28155339805825
59 7.28155339805825
60 7.37864077669903
61 7.37864077669903
62 7.37864077669903
63 7.37864077669903
64 7.37864077669903
65 7.37864077669903
66 7.47572815533981
67 7.66990291262136
68 7.76699029126214
69 7.76699029126214
70 8.05825242718447
71 8.25242718446602
72 8.3495145631068
73 8.54368932038835
74 8.54368932038835
75 8.7378640776699
76 8.7378640776699
77 8.7378640776699
78 8.7378640776699
79 8.7378640776699
80 8.93203883495146
81 8.93203883495146
82 8.93203883495146
83 9.02912621359223
84 9.02912621359223
85 9.12621359223301
86 9.32038834951456
87 9.61165048543689
88 9.70873786407767
89 9.70873786407767
90 9.70873786407767
91 9.80582524271845
92 9.80582524271845
93 9.90291262135922
94 10.0970873786408
95 10.0970873786408
96 10.1941747572816
97 10.3883495145631
98 10.4854368932039
99 10.5825242718447
100 10.6796116504854
101 10.7766990291262
102 10.7766990291262
103 10.9708737864078
104 11.0679611650485
105 11.2621359223301
106 11.2621359223301
107 11.2621359223301
108 11.5533980582524
109 11.5533980582524
110 11.6504854368932
111 11.6504854368932
112 11.9417475728155
113 12.1359223300971
114 12.1359223300971
115 12.3300970873786
116 12.5242718446602
117 12.621359223301
118 12.7184466019417
119 12.9126213592233
120 13.0097087378641
121 13.0097087378641
122 13.1067961165049
123 13.1067961165049
124 13.1067961165049
125 13.3009708737864
126 13.3980582524272
127 13.495145631068
128 13.495145631068
129 13.5922330097087
130 13.7864077669903
131 13.7864077669903
132 13.9805825242718
133 14.0776699029126
134 14.1747572815534
135 14.2718446601942
136 14.368932038835
137 14.4660194174757
138 14.6601941747573
139 14.9514563106796
140 14.9514563106796
141 14.9514563106796
142 15.0485436893204
143 15.3398058252427
144 15.5339805825243
145 15.5339805825243
146 15.5339805825243
147 15.5339805825243
148 15.5339805825243
149 15.631067961165
150 15.8252427184466
151 15.9223300970874
152 16.1165048543689
153 16.1165048543689
154 16.1165048543689
155 16.1165048543689
156 16.1165048543689
157 16.4077669902913
158 16.4077669902913
159 16.504854368932
160 16.6019417475728
161 16.6990291262136
162 16.6990291262136
163 16.8932038834951
164 17.0873786407767
165 17.1844660194175
166 17.2815533980583
167 17.378640776699
168 17.5728155339806
169 17.6699029126214
170 17.9611650485437
171 18.1553398058252
172 18.252427184466
173 18.252427184466
174 18.3495145631068
175 18.4466019417476
176 18.5436893203883
177 18.5436893203883
178 18.6407766990291
179 18.7378640776699
180 18.8349514563107
181 18.8349514563107
182 18.9320388349515
183 19.2233009708738
184 19.3203883495146
185 19.3203883495146
186 19.4174757281553
187 19.5145631067961
188 19.5145631067961
189 19.6116504854369
190 19.6116504854369
191 19.7087378640777
192 19.7087378640777
193 19.8058252427184
194 19.8058252427184
195 19.9029126213592
196 20.0970873786408
197 20.1941747572816
198 20.4854368932039
199 20.7766990291262
200 20.9708737864078
201 20.9708737864078
202 20.9708737864078
203 21.0679611650485
204 21.2621359223301
205 21.2621359223301
206 21.2621359223301
207 21.3592233009709
208 21.3592233009709
209 21.4563106796117
210 21.5533980582524
211 21.5533980582524
212 21.747572815534
213 21.8446601941748
214 21.9417475728155
215 21.9417475728155
216 22.1359223300971
217 22.1359223300971
218 22.1359223300971
219 22.2330097087379
220 22.2330097087379
221 22.3300970873786
222 22.5242718446602
223 22.5242718446602
224 22.621359223301
225 22.7184466019417
226 22.7184466019417
227 22.9126213592233
228 23.1067961165049
229 23.1067961165049
230 23.1067961165049
231 23.2038834951456
232 23.3009708737864
233 23.3980582524272
234 23.495145631068
235 23.5922330097087
236 23.5922330097087
237 23.7864077669903
238 23.9805825242718
239 24.1747572815534
240 24.1747572815534
241 24.1747572815534
242 24.368932038835
243 24.4660194174757
244 24.5631067961165
245 24.6601941747573
246 24.8543689320388
247 24.9514563106796
248 25.0485436893204
249 25.1456310679612
250 25.4368932038835
251 25.4368932038835
252 25.4368932038835
253 25.4368932038835
254 25.631067961165
255 25.7281553398058
256 25.9223300970874
257 25.9223300970874
258 26.1165048543689
259 26.1165048543689
260 26.3106796116505
261 26.4077669902913
262 26.4077669902913
263 26.6019417475728
264 26.6990291262136
265 26.7961165048544
266 26.7961165048544
267 26.7961165048544
268 26.7961165048544
269 26.7961165048544
270 26.8932038834951
271 26.9902912621359
272 26.9902912621359
273 26.9902912621359
274 27.1844660194175
275 27.378640776699
276 27.6699029126214
277 27.7669902912621
278 27.7669902912621
279 27.8640776699029
280 28.1553398058252
281 28.252427184466
282 28.252427184466
283 28.4466019417476
284 28.6407766990291
285 28.6407766990291
286 28.6407766990291
287 28.7378640776699
288 28.7378640776699
289 28.7378640776699
290 28.7378640776699
291 28.7378640776699
292 28.8349514563107
293 28.9320388349515
294 29.0291262135922
295 29.126213592233
296 29.3203883495146
297 29.4174757281553
298 29.5145631067961
299 29.7087378640777
300 29.9029126213592
301 29.9029126213592
302 29.9029126213592
303 29.9029126213592
304 30.2912621359223
305 30.3883495145631
306 30.3883495145631
307 30.4854368932039
308 30.6796116504854
309 30.7766990291262
310 30.873786407767
311 30.873786407767
312 30.9708737864078
313 31.0679611650485
314 31.0679611650485
315 31.2621359223301
316 31.2621359223301
317 31.3592233009709
318 31.3592233009709
319 31.4563106796116
320 31.747572815534
321 32.0388349514563
322 32.1359223300971
323 32.2330097087379
324 32.2330097087379
325 32.3300970873786
326 32.3300970873786
327 32.3300970873786
328 32.4271844660194
329 32.4271844660194
330 32.5242718446602
331 32.5242718446602
332 32.5242718446602
333 32.5242718446602
334 32.5242718446602
335 32.8155339805825
336 33.0097087378641
337 33.1067961165049
338 33.3009708737864
339 33.3980582524272
340 33.5922330097087
341 33.5922330097087
342 33.8834951456311
343 33.8834951456311
344 33.9805825242718
345 34.2718446601942
346 34.4660194174757
347 34.5631067961165
348 34.5631067961165
349 34.5631067961165
350 34.6601941747573
351 34.6601941747573
352 34.8543689320388
353 34.9514563106796
354 34.9514563106796
355 35.1456310679612
356 35.3398058252427
357 35.5339805825243
358 35.5339805825243
359 35.5339805825243
360 35.5339805825243
361 35.5339805825243
362 35.7281553398058
363 35.7281553398058
364 35.8252427184466
365 36.1165048543689
366 36.1165048543689
367 36.1165048543689
368 36.1165048543689
369 36.2135922330097
370 36.4077669902913
371 36.504854368932
372 36.504854368932
373 36.504854368932
374 36.6019417475728
375 36.6019417475728
376 36.6019417475728
377 36.6019417475728
378 36.6990291262136
379 36.7961165048544
380 36.7961165048544
381 36.8932038834951
382 37.0873786407767
383 37.1844660194175
384 37.378640776699
385 37.4757281553398
386 37.5728155339806
387 37.5728155339806
388 37.6699029126214
389 37.7669902912621
390 37.7669902912621
391 37.7669902912621
392 37.9611650485437
393 38.1553398058252
394 38.252427184466
395 38.3495145631068
396 38.3495145631068
397 38.3495145631068
398 38.3495145631068
399 38.5436893203884
400 38.5436893203884
401 38.7378640776699
402 38.8349514563107
403 38.8349514563107
404 38.9320388349515
405 39.0291262135922
406 39.3203883495146
407 39.6116504854369
408 39.8058252427184
409 39.8058252427184
410 39.9029126213592
411 39.9029126213592
412 40
413 40.0970873786408
414 40.0970873786408
415 40.1941747572816
416 40.2912621359223
417 40.3883495145631
418 40.3883495145631
419 40.3883495145631
420 40.3883495145631
421 40.6796116504854
422 40.6796116504854
423 40.7766990291262
424 40.9708737864078
425 40.9708737864078
426 41.0679611650485
427 41.1650485436893
428 41.1650485436893
429 41.1650485436893
430 41.2621359223301
431 41.2621359223301
432 41.3592233009709
433 41.4563106796117
434 41.4563106796117
435 41.6504854368932
436 41.6504854368932
437 42.0388349514563
438 42.0388349514563
439 42.1359223300971
440 42.2330097087379
441 42.5242718446602
442 42.621359223301
443 42.7184466019417
444 42.7184466019417
445 42.8155339805825
446 42.9126213592233
447 43.2038834951456
448 43.3980582524272
449 43.3980582524272
450 43.495145631068
451 43.6893203883495
452 43.6893203883495
453 43.6893203883495
454 43.9805825242718
455 44.0776699029126
456 44.2718446601942
457 44.368932038835
458 44.4660194174757
459 44.6601941747573
460 44.9514563106796
461 45.1456310679612
462 45.1456310679612
463 45.1456310679612
464 45.2427184466019
465 45.3398058252427
466 45.4368932038835
467 45.4368932038835
468 45.5339805825243
469 45.631067961165
470 45.7281553398058
471 45.7281553398058
472 45.8252427184466
473 45.8252427184466
474 45.8252427184466
475 45.9223300970874
476 46.0194174757282
477 46.1165048543689
478 46.2135922330097
479 46.2135922330097
480 46.3106796116505
481 46.3106796116505
482 46.3106796116505
483 46.4077669902913
484 46.6019417475728
485 46.6019417475728
486 46.6019417475728
487 46.6990291262136
488 46.7961165048544
489 46.8932038834951
490 47.1844660194175
491 47.4757281553398
492 47.5728155339806
493 47.7669902912621
494 47.7669902912621
495 47.8640776699029
496 48.0582524271845
497 48.0582524271845
498 48.0582524271845
499 48.1553398058252
500 48.252427184466
501 48.252427184466
502 48.252427184466
503 48.4466019417476
504 48.4466019417476
505 48.5436893203883
506 48.7378640776699
507 48.9320388349515
508 48.9320388349515
509 49.126213592233
510 49.2233009708738
511 49.2233009708738
512 49.4174757281553
513 49.5145631067961
514 49.6116504854369
515 49.6116504854369
516 49.9029126213592
517 50
518 50.0970873786408
519 50.1941747572816
520 50.5825242718447
521 50.6796116504854
522 50.873786407767
523 51.0679611650485
524 51.1650485436893
525 51.2621359223301
526 51.3592233009709
527 51.3592233009709
528 51.6504854368932
529 51.8446601941748
530 51.9417475728155
531 52.0388349514563
532 52.0388349514563
533 52.3300970873786
534 52.4271844660194
535 52.621359223301
536 52.7184466019417
537 52.8155339805825
538 52.8155339805825
539 53.0097087378641
540 53.1067961165049
541 53.1067961165049
542 53.3009708737864
543 53.3980582524272
544 53.3980582524272
545 53.3980582524272
546 53.495145631068
547 53.5922330097087
548 53.7864077669903
549 53.8834951456311
550 53.9805825242718
551 54.2718446601942
552 54.2718446601942
553 54.4660194174757
554 54.6601941747573
555 54.8543689320388
556 55.1456310679612
557 55.2427184466019
558 55.3398058252427
559 55.7281553398058
560 55.7281553398058
561 55.8252427184466
562 55.8252427184466
563 55.9223300970874
564 55.9223300970874
565 55.9223300970874
566 56.0194174757282
567 56.2135922330097
568 56.4077669902913
569 56.6990291262136
570 56.6990291262136
571 56.6990291262136
572 56.6990291262136
573 56.8932038834951
574 56.9902912621359
575 57.0873786407767
576 57.1844660194175
577 57.378640776699
578 57.5728155339806
579 57.7669902912621
580 57.9611650485437
581 58.0582524271845
582 58.1553398058252
583 58.252427184466
584 58.4466019417476
585 58.5436893203883
586 58.6407766990291
587 58.7378640776699
588 58.8349514563107
589 59.0291262135922
590 59.126213592233
591 59.2233009708738
592 59.3203883495146
593 59.5145631067961
594 59.5145631067961
595 59.6116504854369
596 59.8058252427184
597 59.8058252427184
598 59.9029126213592
599 60
600 60.0970873786408
601 60.0970873786408
602 60.1941747572816
603 60.1941747572816
604 60.2912621359223
605 60.4854368932039
606 60.4854368932039
607 60.5825242718447
608 60.6796116504854
609 60.7766990291262
610 60.873786407767
611 60.9708737864078
612 61.0679611650485
613 61.2621359223301
614 61.2621359223301
615 61.3592233009709
616 61.4563106796116
617 61.4563106796116
618 61.747572815534
619 61.9417475728155
620 61.9417475728155
621 62.0388349514563
622 62.0388349514563
623 62.2330097087379
624 62.2330097087379
625 62.2330097087379
626 62.3300970873786
627 62.3300970873786
628 62.621359223301
629 62.8155339805825
630 62.8155339805825
631 62.8155339805825
632 62.8155339805825
633 62.9126213592233
634 62.9126213592233
635 63.0097087378641
636 63.2038834951456
637 63.3009708737864
638 63.3009708737864
639 63.3980582524272
640 63.3980582524272
641 63.495145631068
642 63.5922330097087
643 63.5922330097087
644 63.5922330097087
645 63.6893203883495
646 63.7864077669903
647 63.7864077669903
648 63.8834951456311
649 64.0776699029126
650 64.1747572815534
651 64.2718446601942
652 64.2718446601942
653 64.3689320388349
654 64.4660194174757
655 64.4660194174757
656 64.5631067961165
657 64.5631067961165
658 64.8543689320388
659 64.9514563106796
660 65.1456310679612
661 65.2427184466019
662 65.3398058252427
663 65.4368932038835
664 65.5339805825243
665 65.631067961165
666 65.631067961165
667 65.631067961165
668 65.7281553398058
669 65.8252427184466
670 65.8252427184466
671 65.8252427184466
672 66.1165048543689
673 66.2135922330097
674 66.3106796116505
675 66.504854368932
676 66.6990291262136
677 66.6990291262136
678 66.6990291262136
679 66.6990291262136
680 66.6990291262136
681 66.7961165048544
682 66.7961165048544
683 66.8932038834951
684 66.9902912621359
685 67.2815533980583
686 67.2815533980583
687 67.5728155339806
688 67.5728155339806
689 67.5728155339806
690 67.7669902912621
691 67.9611650485437
692 68.1553398058252
693 68.3495145631068
694 68.4466019417476
695 68.5436893203883
696 68.5436893203883
697 68.6407766990291
698 68.6407766990291
699 68.6407766990291
700 68.6407766990291
701 68.6407766990291
702 68.6407766990291
703 68.6407766990291
704 68.6407766990291
705 68.6407766990291
706 68.9320388349515
707 69.0291262135922
708 69.126213592233
709 69.126213592233
710 69.126213592233
711 69.3203883495146
712 69.4174757281553
713 69.5145631067961
714 69.7087378640777
715 69.9029126213592
716 70.0970873786408
717 70.0970873786408
718 70.1941747572815
719 70.4854368932039
720 70.7766990291262
721 70.873786407767
722 70.9708737864078
723 71.1650485436893
724 71.2621359223301
725 71.4563106796116
726 71.6504854368932
727 71.747572815534
728 71.747572815534
729 71.747572815534
730 71.747572815534
731 71.747572815534
732 71.747572815534
733 71.8446601941748
734 71.8446601941748
735 72.0388349514563
736 72.2330097087379
737 72.2330097087379
738 72.2330097087379
739 72.3300970873786
740 72.4271844660194
741 72.5242718446602
742 72.7184466019417
743 72.8155339805825
744 72.8155339805825
745 72.8155339805825
746 72.9126213592233
747 73.0097087378641
748 73.1067961165049
749 73.3980582524272
750 73.5922330097087
751 73.7864077669903
752 73.7864077669903
753 73.7864077669903
754 73.8834951456311
755 74.0776699029126
756 74.1747572815534
757 74.3689320388349
758 74.5631067961165
759 74.5631067961165
760 74.6601941747573
761 74.7572815533981
762 74.8543689320388
763 74.8543689320388
764 74.9514563106796
765 75.0485436893204
766 75.0485436893204
767 75.0485436893204
768 75.1456310679612
769 75.1456310679612
770 75.2427184466019
771 75.4368932038835
772 75.5339805825243
773 75.5339805825243
774 75.7281553398058
775 75.8252427184466
776 76.3106796116505
777 76.504854368932
778 76.6019417475728
779 76.7961165048544
780 76.8932038834951
781 76.9902912621359
782 76.9902912621359
783 77.1844660194175
784 77.2815533980583
785 77.2815533980583
786 77.2815533980583
787 77.2815533980583
788 77.2815533980583
789 77.2815533980583
790 77.378640776699
791 77.4757281553398
792 77.4757281553398
793 77.5728155339806
794 77.7669902912621
795 77.7669902912621
796 77.8640776699029
797 78.0582524271845
798 78.1553398058252
799 78.252427184466
800 78.3495145631068
801 78.4466019417476
802 78.5436893203884
803 78.6407766990291
804 78.7378640776699
805 78.7378640776699
806 78.7378640776699
807 78.7378640776699
808 79.0291262135922
809 79.126213592233
810 79.126213592233
811 79.126213592233
812 79.126213592233
813 79.2233009708738
814 79.2233009708738
815 79.4174757281553
816 79.4174757281553
817 79.6116504854369
818 79.7087378640777
819 79.7087378640777
820 79.7087378640777
821 79.8058252427184
822 79.8058252427184
823 79.8058252427184
824 79.8058252427184
825 80.0970873786408
826 80.0970873786408
827 80.1941747572815
828 80.2912621359223
829 80.3883495145631
830 80.4854368932039
831 80.873786407767
832 80.9708737864078
833 80.9708737864078
834 81.2621359223301
835 81.3592233009709
836 81.3592233009709
837 81.5533980582524
838 81.5533980582524
839 81.5533980582524
840 81.6504854368932
841 81.747572815534
842 81.747572815534
843 81.747572815534
844 81.8446601941748
845 81.8446601941748
846 82.0388349514563
847 82.2330097087379
848 82.2330097087379
849 82.3300970873786
850 82.3300970873786
851 82.3300970873786
852 82.5242718446602
853 82.5242718446602
854 82.5242718446602
855 82.5242718446602
856 82.7184466019417
857 82.8155339805825
858 82.9126213592233
859 83.0097087378641
860 83.3980582524272
861 83.495145631068
862 83.6893203883495
863 83.7864077669903
864 83.7864077669903
865 83.9805825242718
866 83.9805825242718
867 83.9805825242718
868 84.0776699029126
869 84.1747572815534
870 84.1747572815534
871 84.368932038835
872 84.4660194174757
873 84.5631067961165
874 84.8543689320388
875 84.9514563106796
876 84.9514563106796
877 84.9514563106796
878 85.0485436893204
879 85.0485436893204
880 85.1456310679612
881 85.1456310679612
882 85.1456310679612
883 85.2427184466019
884 85.2427184466019
885 85.3398058252427
886 85.4368932038835
887 85.4368932038835
888 85.5339805825243
889 85.631067961165
890 85.631067961165
891 85.631067961165
892 85.7281553398058
893 85.9223300970874
894 86.1165048543689
895 86.1165048543689
896 86.2135922330097
897 86.4077669902913
898 86.504854368932
899 86.504854368932
900 86.504854368932
901 86.8932038834951
902 87.0873786407767
903 87.2815533980583
904 87.2815533980583
905 87.378640776699
906 87.5728155339806
907 87.6699029126214
908 87.6699029126214
909 87.6699029126214
910 87.8640776699029
911 87.8640776699029
912 88.0582524271845
913 88.252427184466
914 88.252427184466
915 88.3495145631068
916 88.6407766990291
917 88.7378640776699
918 88.8349514563107
919 88.8349514563107
920 88.9320388349514
921 88.9320388349514
922 89.126213592233
923 89.126213592233
924 89.2233009708738
925 89.4174757281553
926 89.5145631067961
927 89.6116504854369
928 89.7087378640777
929 89.9029126213592
930 90
931 90.1941747572816
932 90.2912621359223
933 90.3883495145631
934 90.5825242718447
935 90.6796116504854
936 90.6796116504854
937 90.873786407767
938 91.0679611650485
939 91.2621359223301
940 91.2621359223301
941 91.4563106796116
942 91.4563106796116
943 91.6504854368932
944 91.6504854368932
945 91.747572815534
946 91.8446601941748
947 91.9417475728155
948 92.0388349514563
949 92.1359223300971
950 92.3300970873786
951 92.4271844660194
952 92.621359223301
953 92.8155339805825
954 92.9126213592233
955 93.2038834951456
956 93.3009708737864
957 93.495145631068
958 93.5922330097087
959 93.5922330097087
960 93.8834951456311
961 93.8834951456311
962 93.9805825242718
963 94.0776699029126
964 94.0776699029126
965 94.2718446601942
966 94.2718446601942
967 94.368932038835
968 94.368932038835
969 94.4660194174757
970 94.4660194174757
971 94.6601941747573
972 94.757281553398
973 94.9514563106796
974 95.0485436893204
975 95.2427184466019
976 95.3398058252427
977 95.4368932038835
978 95.5339805825243
979 95.5339805825243
980 95.631067961165
981 95.631067961165
982 95.631067961165
983 95.631067961165
984 95.7281553398058
985 95.8252427184466
986 95.8252427184466
987 95.8252427184466
988 95.8252427184466
989 95.9223300970874
990 95.9223300970874
991 96.1165048543689
992 96.2135922330097
993 96.3106796116505
994 96.3106796116505
995 96.504854368932
996 96.504854368932
997 96.7961165048544
998 96.8932038834951
999 96.9902912621359
1000 97.1844660194175
1001 97.2815533980583
1002 97.4757281553398
1003 97.6699029126214
1004 97.7669902912621
1005 97.8640776699029
1006 98.1553398058252
1007 98.1553398058252
1008 98.1553398058252
1009 98.252427184466
1010 98.252427184466
1011 98.6407766990291
1012 98.9320388349515
1013 98.9320388349515
1014 99.0291262135922
1015 99.0291262135922
1016 99.0291262135922
1017 99.0291262135922
1018 99.0291262135922
1019 99.126213592233
1020 99.126213592233
1021 99.3203883495146
1022 99.4174757281553
1023 99.4174757281553
1024 99.4174757281553
1025 99.5145631067961
1026 99.5145631067961
1027 99.5145631067961
1028 99.7087378640777
1029 99.7087378640777
1030 100
1031 100
};
\addlegendentry{random}
\addplot [line width=0.48pt, peru22113282]
table {%
0 0.970873786407767
1 1.94174757281553
2 2.9126213592233
3 3.88349514563107
4 4.85436893203883
5 5.8252427184466
6 6.79611650485437
7 7.76699029126214
8 8.7378640776699
9 9.70873786407767
10 10.6796116504854
11 11.6504854368932
12 12.621359223301
13 13.5922330097087
14 14.5631067961165
15 15.5339805825243
16 16.504854368932
17 17.4757281553398
18 18.4466019417476
19 19.4174757281553
20 20.3883495145631
21 21.3592233009709
22 22.3300970873786
23 23.3009708737864
24 24.2718446601942
25 25.2427184466019
26 26.2135922330097
27 27.1844660194175
28 28.1553398058252
29 29.126213592233
30 30.0970873786408
31 31.0679611650485
32 32.0388349514563
33 33.0097087378641
34 33.9805825242718
35 34.9514563106796
36 35.9223300970874
37 36.8932038834951
38 37.8640776699029
39 38.8349514563107
40 39.8058252427184
41 40.7766990291262
42 41.747572815534
43 42.7184466019417
44 43.6893203883495
45 44.6601941747573
46 45.631067961165
47 46.6019417475728
48 47.5728155339806
49 48.5436893203883
50 49.5145631067961
51 50.4854368932039
52 51.4563106796116
53 52.4271844660194
54 53.3980582524272
55 54.3689320388349
56 55.3398058252427
57 56.3106796116505
58 57.2815533980583
59 58.252427184466
60 59.2233009708738
61 60.1941747572816
62 61.1650485436893
63 62.1359223300971
64 63.1067961165049
65 64.0776699029126
66 65.0485436893204
67 66.0194174757281
68 66.9902912621359
69 67.9611650485437
70 68.9320388349515
71 69.9029126213592
72 70.873786407767
73 71.8446601941748
74 72.8155339805825
75 73.7864077669903
76 74.7572815533981
77 75.7281553398058
78 76.6990291262136
79 77.6699029126214
80 78.6407766990291
81 79.6116504854369
82 80.5825242718447
83 81.5533980582524
84 82.5242718446602
85 83.495145631068
86 84.4660194174757
87 85.4368932038835
88 86.4077669902913
89 87.378640776699
90 88.3495145631068
91 89.3203883495146
92 90.2912621359223
93 91.2621359223301
94 92.2330097087379
95 93.2038834951456
96 94.1747572815534
97 95.1456310679612
98 96.1165048543689
99 97.0873786407767
100 98.0582524271845
101 99.0291262135922
102 100
103 100
104 100
105 100
106 100
107 100
108 100
109 100
110 100
111 100
112 100
113 100
114 100
115 100
116 100
117 100
118 100
119 100
120 100
121 100
122 100
123 100
124 100
125 100
126 100
127 100
128 100
129 100
130 100
131 100
132 100
133 100
134 100
135 100
136 100
137 100
138 100
139 100
140 100
141 100
142 100
143 100
144 100
145 100
146 100
147 100
148 100
149 100
150 100
151 100
152 100
153 100
154 100
155 100
156 100
157 100
158 100
159 100
160 100
161 100
162 100
163 100
164 100
165 100
166 100
167 100
168 100
169 100
170 100
171 100
172 100
173 100
174 100
175 100
176 100
177 100
178 100
179 100
180 100
181 100
182 100
183 100
184 100
185 100
186 100
187 100
188 100
189 100
190 100
191 100
192 100
193 100
194 100
195 100
196 100
197 100
198 100
199 100
200 100
201 100
202 100
203 100
204 100
205 100
206 100
207 100
208 100
209 100
210 100
211 100
212 100
213 100
214 100
215 100
216 100
217 100
218 100
219 100
220 100
221 100
222 100
223 100
224 100
225 100
226 100
227 100
228 100
229 100
230 100
231 100
232 100
233 100
234 100
235 100
236 100
237 100
238 100
239 100
240 100
241 100
242 100
243 100
244 100
245 100
246 100
247 100
248 100
249 100
250 100
251 100
252 100
253 100
254 100
255 100
256 100
257 100
258 100
259 100
260 100
261 100
262 100
263 100
264 100
265 100
266 100
267 100
268 100
269 100
270 100
271 100
272 100
273 100
274 100
275 100
276 100
277 100
278 100
279 100
280 100
281 100
282 100
283 100
284 100
285 100
286 100
287 100
288 100
289 100
290 100
291 100
292 100
293 100
294 100
295 100
296 100
297 100
298 100
299 100
300 100
301 100
302 100
303 100
304 100
305 100
306 100
307 100
308 100
309 100
310 100
311 100
312 100
313 100
314 100
315 100
316 100
317 100
318 100
319 100
320 100
321 100
322 100
323 100
324 100
325 100
326 100
327 100
328 100
329 100
330 100
331 100
332 100
333 100
334 100
335 100
336 100
337 100
338 100
339 100
340 100
341 100
342 100
343 100
344 100
345 100
346 100
347 100
348 100
349 100
350 100
351 100
352 100
353 100
354 100
355 100
356 100
357 100
358 100
359 100
360 100
361 100
362 100
363 100
364 100
365 100
366 100
367 100
368 100
369 100
370 100
371 100
372 100
373 100
374 100
375 100
376 100
377 100
378 100
379 100
380 100
381 100
382 100
383 100
384 100
385 100
386 100
387 100
388 100
389 100
390 100
391 100
392 100
393 100
394 100
395 100
396 100
397 100
398 100
399 100
400 100
401 100
402 100
403 100
404 100
405 100
406 100
407 100
408 100
409 100
410 100
411 100
412 100
413 100
414 100
415 100
416 100
417 100
418 100
419 100
420 100
421 100
422 100
423 100
424 100
425 100
426 100
427 100
428 100
429 100
430 100
431 100
432 100
433 100
434 100
435 100
436 100
437 100
438 100
439 100
440 100
441 100
442 100
443 100
444 100
445 100
446 100
447 100
448 100
449 100
450 100
451 100
452 100
453 100
454 100
455 100
456 100
457 100
458 100
459 100
460 100
461 100
462 100
463 100
464 100
465 100
466 100
467 100
468 100
469 100
470 100
471 100
472 100
473 100
474 100
475 100
476 100
477 100
478 100
479 100
480 100
481 100
482 100
483 100
484 100
485 100
486 100
487 100
488 100
489 100
490 100
491 100
492 100
493 100
494 100
495 100
496 100
497 100
498 100
499 100
500 100
501 100
502 100
503 100
504 100
505 100
506 100
507 100
508 100
509 100
510 100
511 100
512 100
513 100
514 100
515 100
516 100
517 100
518 100
519 100
520 100
521 100
522 100
523 100
524 100
525 100
526 100
527 100
528 100
529 100
530 100
531 100
532 100
533 100
534 100
535 100
536 100
537 100
538 100
539 100
540 100
541 100
542 100
543 100
544 100
545 100
546 100
547 100
548 100
549 100
550 100
551 100
552 100
553 100
554 100
555 100
556 100
557 100
558 100
559 100
560 100
561 100
562 100
563 100
564 100
565 100
566 100
567 100
568 100
569 100
570 100
571 100
572 100
573 100
574 100
575 100
576 100
577 100
578 100
579 100
580 100
581 100
582 100
583 100
584 100
585 100
586 100
587 100
588 100
589 100
590 100
591 100
592 100
593 100
594 100
595 100
596 100
597 100
598 100
599 100
600 100
601 100
602 100
603 100
604 100
605 100
606 100
607 100
608 100
609 100
610 100
611 100
612 100
613 100
614 100
615 100
616 100
617 100
618 100
619 100
620 100
621 100
622 100
623 100
624 100
625 100
626 100
627 100
628 100
629 100
630 100
631 100
632 100
633 100
634 100
635 100
636 100
637 100
638 100
639 100
640 100
641 100
642 100
643 100
644 100
645 100
646 100
647 100
648 100
649 100
650 100
651 100
652 100
653 100
654 100
655 100
656 100
657 100
658 100
659 100
660 100
661 100
662 100
663 100
664 100
665 100
666 100
667 100
668 100
669 100
670 100
671 100
672 100
673 100
674 100
675 100
676 100
677 100
678 100
679 100
680 100
681 100
682 100
683 100
684 100
685 100
686 100
687 100
688 100
689 100
690 100
691 100
692 100
693 100
694 100
695 100
696 100
697 100
698 100
699 100
700 100
701 100
702 100
703 100
704 100
705 100
706 100
707 100
708 100
709 100
710 100
711 100
712 100
713 100
714 100
715 100
716 100
717 100
718 100
719 100
720 100
721 100
722 100
723 100
724 100
725 100
726 100
727 100
728 100
729 100
730 100
731 100
732 100
733 100
734 100
735 100
736 100
737 100
738 100
739 100
740 100
741 100
742 100
743 100
744 100
745 100
746 100
747 100
748 100
749 100
750 100
751 100
752 100
753 100
754 100
755 100
756 100
757 100
758 100
759 100
760 100
761 100
762 100
763 100
764 100
765 100
766 100
767 100
768 100
769 100
770 100
771 100
772 100
773 100
774 100
775 100
776 100
777 100
778 100
779 100
780 100
781 100
782 100
783 100
784 100
785 100
786 100
787 100
788 100
789 100
790 100
791 100
792 100
793 100
794 100
795 100
796 100
797 100
798 100
799 100
800 100
801 100
802 100
803 100
804 100
805 100
806 100
807 100
808 100
809 100
810 100
811 100
812 100
813 100
814 100
815 100
816 100
817 100
818 100
819 100
820 100
821 100
822 100
823 100
824 100
825 100
826 100
827 100
828 100
829 100
830 100
831 100
832 100
833 100
834 100
835 100
836 100
837 100
838 100
839 100
840 100
841 100
842 100
843 100
844 100
845 100
846 100
847 100
848 100
849 100
850 100
851 100
852 100
853 100
854 100
855 100
856 100
857 100
858 100
859 100
860 100
861 100
862 100
863 100
864 100
865 100
866 100
867 100
868 100
869 100
870 100
871 100
872 100
873 100
874 100
875 100
876 100
877 100
878 100
879 100
880 100
881 100
882 100
883 100
884 100
885 100
886 100
887 100
888 100
889 100
890 100
891 100
892 100
893 100
894 100
895 100
896 100
897 100
898 100
899 100
900 100
901 100
902 100
903 100
904 100
905 100
906 100
907 100
908 100
909 100
910 100
911 100
912 100
913 100
914 100
915 100
916 100
917 100
918 100
919 100
920 100
921 100
922 100
923 100
924 100
925 100
926 100
927 100
928 100
929 100
930 100
931 100
932 100
933 100
934 100
935 100
936 100
937 100
938 100
939 100
940 100
941 100
942 100
943 100
944 100
945 100
946 100
947 100
948 100
949 100
950 100
951 100
952 100
953 100
954 100
955 100
956 100
957 100
958 100
959 100
960 100
961 100
962 100
963 100
964 100
965 100
966 100
967 100
968 100
969 100
970 100
971 100
972 100
973 100
974 100
975 100
976 100
977 100
978 100
979 100
980 100
981 100
982 100
983 100
984 100
985 100
986 100
987 100
988 100
989 100
990 100
991 100
992 100
993 100
994 100
995 100
996 100
997 100
998 100
999 100
1000 100
1001 100
1002 100
1003 100
1004 100
1005 100
1006 100
1007 100
1008 100
1009 100
1010 100
1011 100
1012 100
1013 100
1014 100
1015 100
1016 100
1017 100
1018 100
1019 100
1020 100
1021 100
1022 100
1023 100
1024 100
1025 100
1026 100
1027 100
1028 100
1029 100
1030 100
1031 100
};
\addlegendentry{oracle}
\addplot [line width=0.48pt, indianred1967882]
table {%
0 0.194174757281553
1 0.485436893203884
2 0.58252427184466
3 0.679611650485437
4 0.776699029126214
5 0.87378640776699
6 0.970873786407767
7 1.06796116504854
8 1.35922330097087
9 1.45631067961165
10 1.6504854368932
11 1.84466019417476
12 1.94174757281553
13 2.13592233009709
14 2.13592233009709
15 2.23300970873786
16 2.52427184466019
17 2.71844660194175
18 2.9126213592233
19 2.9126213592233
20 3.10679611650485
21 3.20388349514563
22 3.49514563106796
23 3.49514563106796
24 3.59223300970874
25 3.68932038834951
26 3.78640776699029
27 3.98058252427184
28 4.07766990291262
29 4.27184466019417
30 4.66019417475728
31 4.75728155339806
32 5.04854368932039
33 5.14563106796116
34 5.43689320388349
35 5.72815533980583
36 6.01941747572816
37 6.31067961165049
38 6.50485436893204
39 6.50485436893204
40 6.60194174757282
41 6.69902912621359
42 6.99029126213592
43 7.37864077669903
44 7.57281553398058
45 7.86407766990291
46 8.15533980582524
47 8.3495145631068
48 8.54368932038835
49 8.93203883495146
50 9.41747572815534
51 10
52 10.1941747572816
53 10.9708737864078
54 11.4563106796117
55 11.747572815534
56 11.9417475728155
57 12.3300970873786
58 12.9126213592233
59 13.3009708737864
60 13.8834951456311
61 14.5631067961165
62 14.8543689320388
63 15.5339805825243
64 16.1165048543689
65 16.7961165048544
66 17.4757281553398
67 17.8640776699029
68 18.252427184466
69 18.9320388349515
70 19.3203883495146
71 19.8058252427184
72 20.0970873786408
73 20.873786407767
74 21.5533980582524
75 22.4271844660194
76 22.9126213592233
77 23.2038834951456
78 23.3009708737864
79 23.3980582524272
80 23.7864077669903
81 24.2718446601942
82 24.7572815533981
83 25.2427184466019
84 25.8252427184466
85 26.4077669902913
86 27.1844660194175
87 27.7669902912621
88 28.252427184466
89 28.8349514563107
90 29.4174757281553
91 29.9029126213592
92 30.5825242718447
93 31.1650485436893
94 31.5533980582524
95 32.1359223300971
96 32.621359223301
97 33.1067961165049
98 33.6893203883495
99 34.2718446601942
100 34.8543689320388
101 35.1456310679612
102 35.4368932038835
103 35.9223300970874
104 36.2135922330097
105 36.7961165048544
106 37.2815533980583
107 37.7669902912621
108 38.252427184466
109 38.6407766990291
110 39.2233009708738
111 39.9029126213592
112 40.6796116504854
113 41.3592233009709
114 42.0388349514563
115 42.4271844660194
116 42.621359223301
117 43.0097087378641
118 43.6893203883495
119 44.1747572815534
120 44.6601941747573
121 45.3398058252427
122 45.7281553398058
123 46.2135922330097
124 46.4077669902913
125 46.7961165048544
126 47.2815533980583
127 47.6699029126214
128 48.0582524271845
129 48.3495145631068
130 49.126213592233
131 49.7087378640777
132 50
133 50.5825242718447
134 50.9708737864078
135 51.3592233009709
136 51.747572815534
137 51.8446601941748
138 52.1359223300971
139 52.3300970873786
140 52.8155339805825
141 53.3980582524272
142 53.5922330097087
143 53.9805825242718
144 54.1747572815534
145 54.6601941747573
146 54.9514563106796
147 55.4368932038835
148 55.5339805825243
149 55.7281553398058
150 56.1165048543689
151 56.504854368932
152 57.0873786407767
153 57.4757281553398
154 57.6699029126214
155 58.0582524271845
156 58.4466019417476
157 58.8349514563107
158 59.3203883495146
159 59.9029126213592
160 60.2912621359223
161 60.4854368932039
162 60.6796116504854
163 60.9708737864078
164 61.0679611650485
165 61.1650485436893
166 61.5533980582524
167 61.747572815534
168 62.0388349514563
169 62.1359223300971
170 62.5242718446602
171 62.7184466019417
172 62.9126213592233
173 63.2038834951456
174 63.495145631068
175 63.7864077669903
176 63.7864077669903
177 64.0776699029126
178 64.5631067961165
179 64.6601941747573
180 64.9514563106796
181 65.2427184466019
182 65.4368932038835
183 65.631067961165
184 65.8252427184466
185 66.1165048543689
186 66.6990291262136
187 67.0873786407767
188 67.1844660194175
189 67.4757281553398
190 67.6699029126214
191 67.7669902912621
192 68.0582524271845
193 68.3495145631068
194 68.5436893203883
195 68.7378640776699
196 69.0291262135922
197 69.3203883495146
198 69.6116504854369
199 69.7087378640777
200 70.0970873786408
201 70.0970873786408
202 70.1941747572815
203 70.3883495145631
204 70.3883495145631
205 70.5825242718447
206 70.9708737864078
207 71.0679611650485
208 71.2621359223301
209 71.4563106796116
210 71.5533980582524
211 71.6504854368932
212 71.747572815534
213 72.1359223300971
214 72.3300970873786
215 72.4271844660194
216 72.7184466019417
217 72.7184466019417
218 73.0097087378641
219 73.1067961165049
220 73.1067961165049
221 73.1067961165049
222 73.1067961165049
223 73.2038834951456
224 73.2038834951456
225 73.2038834951456
226 73.3980582524272
227 73.5922330097087
228 73.6893203883495
229 73.8834951456311
230 74.0776699029126
231 74.2718446601942
232 74.4660194174757
233 74.5631067961165
234 74.6601941747573
235 74.6601941747573
236 74.6601941747573
237 74.6601941747573
238 75.0485436893204
239 75.1456310679612
240 75.2427184466019
241 75.4368932038835
242 75.6310679611651
243 75.6310679611651
244 75.7281553398058
245 75.7281553398058
246 75.7281553398058
247 75.8252427184466
248 76.2135922330097
249 76.6990291262136
250 76.7961165048544
251 76.8932038834951
252 77.1844660194175
253 77.1844660194175
254 77.1844660194175
255 77.4757281553398
256 77.4757281553398
257 77.6699029126214
258 77.9611650485437
259 78.1553398058252
260 78.5436893203884
261 78.7378640776699
262 78.8349514563107
263 78.9320388349515
264 79.0291262135922
265 79.126213592233
266 79.3203883495146
267 79.6116504854369
268 79.7087378640777
269 79.9029126213592
270 80.0970873786408
271 80.3883495145631
272 80.5825242718447
273 80.5825242718447
274 80.5825242718447
275 80.7766990291262
276 80.873786407767
277 80.9708737864078
278 81.0679611650485
279 81.0679611650485
280 81.1650485436893
281 81.1650485436893
282 81.1650485436893
283 81.3592233009709
284 81.4563106796116
285 81.4563106796116
286 81.5533980582524
287 81.5533980582524
288 81.8446601941748
289 81.8446601941748
290 82.0388349514563
291 82.0388349514563
292 82.0388349514563
293 82.3300970873786
294 82.4271844660194
295 82.5242718446602
296 82.7184466019417
297 82.7184466019417
298 82.9126213592233
299 82.9126213592233
300 82.9126213592233
301 82.9126213592233
302 83.1067961165049
303 83.2038834951456
304 83.3009708737864
305 83.5922330097087
306 83.6893203883495
307 83.6893203883495
308 83.7864077669903
309 83.8834951456311
310 83.9805825242718
311 83.9805825242718
312 83.9805825242718
313 84.1747572815534
314 84.1747572815534
315 84.1747572815534
316 84.368932038835
317 84.368932038835
318 84.368932038835
319 84.368932038835
320 84.4660194174757
321 84.4660194174757
322 84.4660194174757
323 84.5631067961165
324 84.6601941747573
325 84.8543689320388
326 84.8543689320388
327 85.0485436893204
328 85.0485436893204
329 85.0485436893204
330 85.2427184466019
331 85.5339805825243
332 85.5339805825243
333 85.5339805825243
334 85.631067961165
335 85.7281553398058
336 85.8252427184466
337 85.8252427184466
338 86.0194174757281
339 86.0194174757281
340 86.1165048543689
341 86.3106796116505
342 86.3106796116505
343 86.4077669902913
344 86.4077669902913
345 86.504854368932
346 86.504854368932
347 86.504854368932
348 86.6990291262136
349 86.6990291262136
350 86.6990291262136
351 86.6990291262136
352 86.8932038834951
353 86.8932038834951
354 86.8932038834951
355 86.8932038834951
356 86.8932038834951
357 87.0873786407767
358 87.1844660194175
359 87.378640776699
360 87.4757281553398
361 87.4757281553398
362 87.5728155339806
363 87.6699029126214
364 87.9611650485437
365 88.0582524271845
366 88.1553398058252
367 88.1553398058252
368 88.1553398058252
369 88.252427184466
370 88.3495145631068
371 88.3495145631068
372 88.4466019417476
373 88.5436893203884
374 88.5436893203884
375 88.5436893203884
376 88.6407766990291
377 88.7378640776699
378 88.7378640776699
379 88.8349514563107
380 88.8349514563107
381 89.126213592233
382 89.126213592233
383 89.126213592233
384 89.126213592233
385 89.126213592233
386 89.126213592233
387 89.126213592233
388 89.126213592233
389 89.126213592233
390 89.126213592233
391 89.2233009708738
392 89.3203883495146
393 89.4174757281553
394 89.4174757281553
395 89.6116504854369
396 89.6116504854369
397 89.7087378640777
398 89.7087378640777
399 89.7087378640777
400 89.7087378640777
401 89.7087378640777
402 89.7087378640777
403 89.8058252427184
404 89.8058252427184
405 89.9029126213592
406 90.0970873786408
407 90.0970873786408
408 90.0970873786408
409 90.1941747572816
410 90.1941747572816
411 90.1941747572816
412 90.1941747572816
413 90.1941747572816
414 90.2912621359223
415 90.2912621359223
416 90.2912621359223
417 90.2912621359223
418 90.2912621359223
419 90.2912621359223
420 90.3883495145631
421 90.3883495145631
422 90.4854368932039
423 90.4854368932039
424 90.4854368932039
425 90.4854368932039
426 90.4854368932039
427 90.4854368932039
428 90.5825242718447
429 90.6796116504854
430 90.6796116504854
431 90.873786407767
432 90.9708737864078
433 91.0679611650485
434 91.0679611650485
435 91.1650485436893
436 91.1650485436893
437 91.2621359223301
438 91.2621359223301
439 91.2621359223301
440 91.3592233009709
441 91.3592233009709
442 91.5533980582524
443 91.5533980582524
444 91.6504854368932
445 91.6504854368932
446 91.6504854368932
447 91.6504854368932
448 91.6504854368932
449 91.6504854368932
450 91.6504854368932
451 91.6504854368932
452 91.747572815534
453 91.747572815534
454 91.747572815534
455 91.747572815534
456 91.8446601941748
457 91.8446601941748
458 91.8446601941748
459 91.9417475728155
460 92.0388349514563
461 92.0388349514563
462 92.1359223300971
463 92.2330097087379
464 92.3300970873786
465 92.4271844660194
466 92.4271844660194
467 92.5242718446602
468 92.621359223301
469 92.621359223301
470 92.621359223301
471 92.621359223301
472 92.621359223301
473 92.8155339805825
474 93.0097087378641
475 93.1067961165049
476 93.1067961165049
477 93.3009708737864
478 93.3009708737864
479 93.3009708737864
480 93.3980582524272
481 93.495145631068
482 93.5922330097087
483 93.5922330097087
484 93.5922330097087
485 93.5922330097087
486 93.5922330097087
487 93.5922330097087
488 93.5922330097087
489 93.5922330097087
490 93.5922330097087
491 93.5922330097087
492 93.6893203883495
493 93.6893203883495
494 93.6893203883495
495 93.6893203883495
496 93.6893203883495
497 93.6893203883495
498 93.7864077669903
499 93.8834951456311
500 93.8834951456311
501 93.8834951456311
502 93.8834951456311
503 93.8834951456311
504 93.8834951456311
505 93.8834951456311
506 93.8834951456311
507 93.8834951456311
508 93.8834951456311
509 93.8834951456311
510 93.8834951456311
511 93.8834951456311
512 93.8834951456311
513 93.8834951456311
514 94.0776699029126
515 94.0776699029126
516 94.0776699029126
517 94.0776699029126
518 94.0776699029126
519 94.0776699029126
520 94.0776699029126
521 94.0776699029126
522 94.0776699029126
523 94.0776699029126
524 94.0776699029126
525 94.0776699029126
526 94.0776699029126
527 94.0776699029126
528 94.0776699029126
529 94.0776699029126
530 94.0776699029126
531 94.0776699029126
532 94.0776699029126
533 94.0776699029126
534 94.0776699029126
535 94.0776699029126
536 94.1747572815534
537 94.1747572815534
538 94.2718446601942
539 94.2718446601942
540 94.2718446601942
541 94.2718446601942
542 94.368932038835
543 94.368932038835
544 94.368932038835
};
\addlegendentry{GA}
\addplot [line width=0.48pt, lightslategray129114179]
table {%
0 0.0970873786407767
1 0.0970873786407767
2 0.194174757281553
3 0.194174757281553
4 0.388349514563107
5 0.388349514563107
6 0.58252427184466
7 0.679611650485437
8 0.87378640776699
9 1.35922330097087
10 1.84466019417476
11 2.52427184466019
12 3.20388349514563
13 3.88349514563107
14 4.66019417475728
15 5.33980582524272
16 6.01941747572816
17 6.60194174757282
18 7.28155339805825
19 8.05825242718447
20 8.7378640776699
21 9.41747572815534
22 9.90291262135922
23 10.7766990291262
24 11.5533980582524
25 12.4271844660194
26 13.2038834951456
27 14.0776699029126
28 14.8543689320388
29 15.4368932038835
30 16.1165048543689
31 16.7961165048544
32 17.4757281553398
33 18.3495145631068
34 18.8349514563107
35 19.6116504854369
36 20.1941747572816
37 21.0679611650485
38 22.0388349514563
39 22.621359223301
40 23.1067961165049
41 23.7864077669903
42 24.4660194174757
43 25.2427184466019
44 25.631067961165
45 26.1165048543689
46 26.9902912621359
47 27.4757281553398
48 28.0582524271845
49 28.7378640776699
50 29.4174757281553
51 29.6116504854369
52 29.7087378640777
53 30.1941747572816
54 30.5825242718447
55 31.0679611650485
56 31.5533980582524
57 32.0388349514563
58 32.4271844660194
59 32.9126213592233
60 33.2038834951456
61 33.5922330097087
62 33.9805825242718
63 34.2718446601942
64 34.5631067961165
65 34.8543689320388
66 35.2427184466019
67 35.6310679611651
68 36.0194174757282
69 36.4077669902913
70 37.0873786407767
71 37.5728155339806
72 37.8640776699029
73 38.5436893203884
74 38.8349514563107
75 39.2233009708738
76 39.4174757281553
77 39.9029126213592
78 40.3883495145631
79 40.9708737864078
80 41.2621359223301
81 41.8446601941748
82 41.9417475728155
83 42.4271844660194
84 42.621359223301
85 43.0097087378641
86 43.2038834951456
87 43.3980582524272
88 43.7864077669903
89 44.0776699029126
90 44.4660194174757
91 44.6601941747573
92 44.8543689320388
93 44.9514563106796
94 45.2427184466019
95 45.4368932038835
96 45.7281553398058
97 46.0194174757282
98 46.3106796116505
99 46.3106796116505
100 46.8932038834951
101 47.2815533980583
102 47.8640776699029
103 48.3495145631068
104 48.7378640776699
105 49.2233009708738
106 49.9029126213592
107 50.4854368932039
108 50.9708737864078
109 51.5533980582524
110 51.8446601941748
111 52.1359223300971
112 52.3300970873786
113 53.0097087378641
114 53.6893203883495
115 54.0776699029126
116 54.5631067961165
117 55.0485436893204
118 55.4368932038835
119 55.8252427184466
120 56.3106796116505
121 56.6019417475728
122 56.8932038834951
123 57.2815533980583
124 57.7669902912621
125 58.3495145631068
126 58.7378640776699
127 59.4174757281553
128 60.0970873786408
129 60.6796116504854
130 61.0679611650485
131 61.3592233009709
132 61.747572815534
133 62.3300970873786
134 62.9126213592233
135 63.5922330097087
136 64.0776699029126
137 64.6601941747573
138 65.1456310679612
139 65.5339805825243
140 65.8252427184466
141 66.4077669902913
142 66.8932038834951
143 67.378640776699
144 67.9611650485437
145 68.3495145631068
146 68.8349514563107
147 69.3203883495146
148 70.0970873786408
149 70.5825242718447
150 70.9708737864078
151 71.1650485436893
152 71.4563106796116
153 71.9417475728155
154 72.5242718446602
155 72.8155339805825
156 73.495145631068
157 73.8834951456311
158 74.2718446601942
159 74.5631067961165
160 74.8543689320388
161 75.2427184466019
162 75.4368932038835
163 75.7281553398058
164 76.0194174757281
165 76.4077669902913
166 76.7961165048544
167 77.2815533980583
168 77.7669902912621
169 77.9611650485437
170 78.252427184466
171 78.6407766990291
172 79.2233009708738
173 79.4174757281553
174 79.8058252427184
175 80
176 80.1941747572815
177 80.4854368932039
178 80.7766990291262
179 80.9708737864078
180 81.3592233009709
181 81.6504854368932
182 81.8446601941748
183 82.2330097087379
184 82.5242718446602
185 82.621359223301
186 82.7184466019417
187 83.1067961165049
188 83.3980582524272
189 83.6893203883495
190 84.0776699029126
191 84.6601941747573
192 84.9514563106796
193 85.1456310679612
194 85.5339805825243
195 85.9223300970874
196 86.0194174757281
197 86.0194174757281
198 86.1165048543689
199 86.4077669902913
200 86.6990291262136
201 86.9902912621359
202 87.378640776699
203 87.4757281553398
204 87.5728155339806
205 87.6699029126214
206 87.6699029126214
207 87.9611650485437
208 87.9611650485437
209 88.1553398058252
210 88.3495145631068
211 88.4466019417476
212 88.4466019417476
213 88.4466019417476
214 88.5436893203884
215 88.5436893203884
216 88.6407766990291
217 88.6407766990291
218 88.7378640776699
219 88.7378640776699
220 88.7378640776699
221 88.8349514563107
222 88.8349514563107
223 88.9320388349514
224 88.9320388349514
225 88.9320388349514
226 88.9320388349514
227 89.0291262135922
228 89.0291262135922
229 89.0291262135922
230 89.0291262135922
231 89.2233009708738
232 89.3203883495146
233 89.4174757281553
234 89.5145631067961
235 89.5145631067961
236 89.5145631067961
237 89.6116504854369
238 89.6116504854369
239 89.9029126213592
240 89.9029126213592
241 89.9029126213592
242 89.9029126213592
243 90.0970873786408
244 90.0970873786408
245 90.2912621359223
246 90.5825242718447
247 90.6796116504854
248 90.7766990291262
249 90.7766990291262
250 91.1650485436893
251 91.3592233009709
252 91.5533980582524
253 91.6504854368932
254 91.747572815534
255 92.0388349514563
256 92.3300970873786
257 92.3300970873786
258 92.4271844660194
259 92.4271844660194
260 92.621359223301
261 92.621359223301
262 92.8155339805825
263 92.9126213592233
264 92.9126213592233
265 93.0097087378641
266 93.0097087378641
267 93.0097087378641
268 93.0097087378641
269 93.1067961165049
270 93.2038834951456
271 93.2038834951456
272 93.2038834951456
273 93.2038834951456
274 93.3009708737864
275 93.3980582524272
276 93.3980582524272
277 93.3980582524272
278 93.5922330097087
279 93.6893203883495
280 93.6893203883495
281 93.6893203883495
282 93.6893203883495
283 93.9805825242718
284 93.9805825242718
285 93.9805825242718
286 94.0776699029126
287 94.0776699029126
288 94.2718446601942
289 94.2718446601942
290 94.5631067961165
291 94.5631067961165
292 94.6601941747573
293 94.6601941747573
294 94.757281553398
295 94.757281553398
296 94.8543689320388
297 94.8543689320388
298 94.9514563106796
299 94.9514563106796
300 94.9514563106796
301 94.9514563106796
302 94.9514563106796
303 94.9514563106796
304 94.9514563106796
305 95.0485436893204
306 95.1456310679612
307 95.1456310679612
308 95.2427184466019
309 95.2427184466019
310 95.3398058252427
311 95.3398058252427
312 95.3398058252427
313 95.4368932038835
314 95.4368932038835
315 95.5339805825243
316 95.631067961165
317 95.631067961165
318 95.7281553398058
319 95.7281553398058
320 95.7281553398058
321 95.9223300970874
322 95.9223300970874
323 95.9223300970874
324 95.9223300970874
325 95.9223300970874
326 95.9223300970874
327 95.9223300970874
328 95.9223300970874
329 96.0194174757282
330 96.0194174757282
331 96.2135922330097
332 96.2135922330097
333 96.2135922330097
334 96.2135922330097
335 96.2135922330097
336 96.2135922330097
337 96.2135922330097
338 96.2135922330097
339 96.2135922330097
340 96.2135922330097
341 96.2135922330097
342 96.2135922330097
343 96.2135922330097
344 96.2135922330097
345 96.2135922330097
346 96.2135922330097
347 96.2135922330097
348 96.2135922330097
349 96.2135922330097
350 96.2135922330097
351 96.2135922330097
352 96.2135922330097
353 96.2135922330097
354 96.2135922330097
355 96.2135922330097
356 96.2135922330097
357 96.2135922330097
358 96.2135922330097
359 96.2135922330097
360 96.2135922330097
361 96.2135922330097
362 96.2135922330097
363 96.2135922330097
364 96.2135922330097
365 96.2135922330097
366 96.2135922330097
367 96.2135922330097
368 96.2135922330097
369 96.2135922330097
370 96.2135922330097
371 96.2135922330097
372 96.2135922330097
373 96.2135922330097
374 96.3106796116505
375 96.3106796116505
376 96.3106796116505
377 96.3106796116505
378 96.3106796116505
379 96.3106796116505
380 96.3106796116505
381 96.3106796116505
382 96.3106796116505
383 96.3106796116505
384 96.3106796116505
385 96.4077669902913
386 96.4077669902913
387 96.4077669902913
388 96.4077669902913
389 96.4077669902913
390 96.4077669902913
391 96.4077669902913
392 96.504854368932
393 96.504854368932
394 96.504854368932
395 96.6019417475728
396 96.6019417475728
397 96.6990291262136
398 96.6990291262136
399 96.7961165048544
400 96.7961165048544
401 96.7961165048544
402 96.8932038834951
403 96.9902912621359
404 97.0873786407767
405 97.2815533980583
406 97.4757281553398
407 97.4757281553398
408 97.6699029126214
409 97.6699029126214
410 97.8640776699029
411 98.1553398058252
412 98.3495145631068
413 98.5436893203884
414 98.6407766990291
415 98.9320388349515
416 98.9320388349515
417 99.0291262135922
418 99.3203883495146
419 99.5145631067961
420 99.7087378640777
421 99.8058252427184
422 99.8058252427184
423 99.8058252427184
424 99.8058252427184
425 99.8058252427184
426 99.8058252427184
427 100
428 100
429 100
430 100
431 100
432 100
433 100
434 100
435 100
436 100
437 100
438 100
439 100
440 100
441 100
442 100
443 100
444 100
445 100
446 100
447 100
448 100
449 100
450 100
451 100
452 100
453 100
454 100
455 100
456 100
457 100
458 100
459 100
460 100
461 100
462 100
463 100
464 100
465 100
466 100
467 100
468 100
469 100
470 100
471 100
472 100
473 100
474 100
475 100
476 100
477 100
478 100
479 100
480 100
481 100
482 100
483 100
484 100
485 100
486 100
487 100
488 100
489 100
490 100
491 100
492 100
493 100
494 100
495 100
496 100
497 100
498 100
499 100
500 100
501 100
502 100
503 100
504 100
505 100
506 100
507 100
508 100
509 100
510 100
511 100
512 100
513 100
514 100
515 100
516 100
517 100
518 100
519 100
520 100
521 100
522 100
523 100
524 100
525 100
526 100
527 100
528 100
529 100
530 100
531 100
532 100
533 100
534 100
535 100
536 100
537 100
538 100
539 100
540 100
541 100
542 100
543 100
544 100
545 100
546 100
547 100
548 100
549 100
550 100
551 100
552 100
553 100
554 100
555 100
556 100
557 100
558 100
559 100
560 100
561 100
562 100
563 100
564 100
565 100
566 100
567 100
568 100
569 100
570 100
571 100
572 100
573 100
574 100
575 100
576 100
577 100
578 100
579 100
580 100
581 100
582 100
583 100
584 100
585 100
586 100
587 100
588 100
589 100
590 100
591 100
592 100
593 100
594 100
595 100
596 100
597 100
598 100
599 100
600 100
601 100
602 100
603 100
604 100
605 100
606 100
607 100
608 100
609 100
610 100
611 100
612 100
613 100
614 100
615 100
616 100
617 100
618 100
619 100
620 100
621 100
622 100
623 100
624 100
625 100
626 100
627 100
628 100
629 100
630 100
631 100
632 100
633 100
634 100
635 100
636 100
637 100
638 100
639 100
640 100
641 100
642 100
643 100
644 100
645 100
646 100
647 100
648 100
649 100
650 100
651 100
652 100
653 100
654 100
655 100
656 100
657 100
658 100
659 100
660 100
661 100
662 100
663 100
664 100
665 100
666 100
667 100
668 100
669 100
670 100
671 100
672 100
673 100
674 100
675 100
676 100
677 100
678 100
679 100
680 100
681 100
682 100
683 100
684 100
685 100
686 100
687 100
688 100
689 100
690 100
691 100
692 100
693 100
694 100
695 100
696 100
697 100
698 100
699 100
700 100
701 100
702 100
703 100
704 100
705 100
706 100
707 100
708 100
709 100
710 100
711 100
712 100
713 100
714 100
715 100
716 100
717 100
718 100
719 100
720 100
721 100
722 100
723 100
724 100
725 100
726 100
727 100
728 100
729 100
730 100
731 100
732 100
733 100
734 100
735 100
736 100
737 100
738 100
739 100
740 100
741 100
742 100
743 100
744 100
745 100
746 100
747 100
748 100
749 100
750 100
751 100
752 100
753 100
754 100
755 100
756 100
757 100
758 100
759 100
760 100
761 100
762 100
763 100
764 100
765 100
766 100
767 100
768 100
769 100
770 100
771 100
772 100
773 100
774 100
775 100
776 100
777 100
778 100
779 100
780 100
781 100
782 100
783 100
784 100
785 100
786 100
787 100
788 100
789 100
790 100
791 100
792 100
793 100
794 100
795 100
796 100
797 100
798 100
799 100
800 100
801 100
802 100
803 100
804 100
805 100
806 100
807 100
808 100
809 100
810 100
811 100
812 100
813 100
814 100
815 100
816 100
817 100
818 100
819 100
820 100
821 100
822 100
823 100
824 100
825 100
826 100
827 100
828 100
829 100
830 100
831 100
832 100
833 100
834 100
835 100
836 100
837 100
838 100
839 100
840 100
841 100
842 100
843 100
844 100
845 100
846 100
847 100
848 100
849 100
850 100
851 100
852 100
853 100
854 100
855 100
856 100
857 100
858 100
859 100
860 100
861 100
862 100
863 100
864 100
865 100
866 100
867 100
868 100
869 100
870 100
871 100
872 100
873 100
874 100
875 100
876 100
877 100
878 100
879 100
880 100
881 100
882 100
883 100
884 100
885 100
886 100
887 100
888 100
889 100
890 100
891 100
892 100
893 100
894 100
895 100
896 100
897 100
898 100
899 100
900 100
901 100
902 100
903 100
904 100
905 100
906 100
907 100
908 100
909 100
910 100
911 100
912 100
913 100
914 100
915 100
916 100
917 100
918 100
919 100
920 100
921 100
922 100
923 100
924 100
925 100
926 100
927 100
928 100
929 100
930 100
931 100
932 100
933 100
934 100
935 100
936 100
937 100
938 100
939 100
940 100
941 100
942 100
943 100
944 100
945 100
946 100
947 100
948 100
949 100
950 100
951 100
952 100
953 100
954 100
955 100
956 100
957 100
958 100
959 100
960 100
961 100
962 100
963 100
964 100
965 100
966 100
967 100
968 100
969 100
970 100
971 100
972 100
973 100
974 100
975 100
976 100
977 100
978 100
979 100
980 100
981 100
982 100
983 100
984 100
985 100
986 100
987 100
988 100
989 100
990 100
991 100
992 100
993 100
994 100
995 100
996 100
997 100
998 100
999 100
1000 100
1001 100
1002 100
1003 100
1004 100
1005 100
1006 100
1007 100
1008 100
1009 100
1010 100
1011 100
1012 100
1013 100
1014 100
1015 100
1016 100
1017 100
1018 100
1019 100
1020 100
1021 100
1022 100
1023 100
1024 100
1025 100
1026 100
1027 100
1028 100
1029 100
1030 100
1031 100
};
\addlegendentry{BO}
\end{axis}

\end{tikzpicture}


==> figures/heatmap_accuracy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkslategray38},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.83921568627451,0.152941176470588,0.156862745098039);
  rgb(1pt)=(0.951036373240266,0.941442264351832,0.94133244907644)
},
height=8cm,
point meta max=0.906666656335195,
point meta min=0.489230751991272,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{location},
xmin=0, xmax=7,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabel style={rotate=80.0},
xticklabels={
  at the beach,
  in a garden,
  in the city,
  in the desert,
  in the forest,
  in the mountains,
  inside a house
},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{time / weather},
ymin=0, ymax=7,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
yticklabels={
  day / foggy,
  day / raining,
  day / snowing,
  day / sunny,
  night / foggy,
  night / raining,
  night / snowing
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=7, ymin=7, ymax=0] {heatmap_accuracy-000.png};
\end{axis}

\end{tikzpicture}


==> figures/hist_accuracy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{accuracy},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{subdomain count},
ymin=0, ymax=15.2,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue76114176,line width=0.32pt}
\addlegendentry{random}

\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.1,0) rectangle (axis cs:0.15,1);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.15,0) rectangle (axis cs:0.2,0);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.25,1);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.25,0) rectangle (axis cs:0.3,1);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.3,0) rectangle (axis cs:0.35,2);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.35,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.45,0);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.45,0) rectangle (axis cs:0.5,0);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:0.55,1);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.55,0) rectangle (axis cs:0.6,5);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.65,2);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.65,0) rectangle (axis cs:0.7,3);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.7,0) rectangle (axis cs:0.75,1);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.75,0) rectangle (axis cs:0.8,6);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.85,0);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.85,0) rectangle (axis cs:0.9,11);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.9,0) rectangle (axis cs:0.95,5);
\draw[draw=white,fill=steelblue76114176,line width=0.32pt] (axis cs:0.95,0) rectangle (axis cs:1,22);

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{accuracy},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=15.2,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22113282,line width=0.32pt}
\addlegendentry{oracle}

\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.05,0) rectangle (axis cs:0.1,1);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.1,0) rectangle (axis cs:0.15,3);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.15,0) rectangle (axis cs:0.2,10);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.25,3);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.25,0) rectangle (axis cs:0.3,5);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.3,0) rectangle (axis cs:0.35,8);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.35,0) rectangle (axis cs:0.4,7);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.45,8);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.45,0) rectangle (axis cs:0.5,13);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:0.55,3);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.55,0) rectangle (axis cs:0.6,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.65,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.65,0) rectangle (axis cs:0.7,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.7,0) rectangle (axis cs:0.75,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.75,0) rectangle (axis cs:0.8,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.85,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.85,0) rectangle (axis cs:0.9,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.9,0) rectangle (axis cs:0.95,0);
\draw[draw=white,fill=peru22113282,line width=0.32pt] (axis cs:0.95,0) rectangle (axis cs:1,0);

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{accuracy},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=15.2,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumseagreen85168104,line width=0.32pt}
\addlegendentry{3-wise testing}

\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.05,0) rectangle (axis cs:0.1,1);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.1,0) rectangle (axis cs:0.15,0);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.15,0) rectangle (axis cs:0.2,1);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.25,1);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.25,0) rectangle (axis cs:0.3,2);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.3,0) rectangle (axis cs:0.35,0);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.35,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.45,1);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.45,0) rectangle (axis cs:0.5,0);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:0.55,0);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.55,0) rectangle (axis cs:0.6,3);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.65,2);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.65,0) rectangle (axis cs:0.7,2);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.7,0) rectangle (axis cs:0.75,3);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.75,0) rectangle (axis cs:0.8,4);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.85,9);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.85,0) rectangle (axis cs:0.9,9);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.9,0) rectangle (axis cs:0.95,8);
\draw[draw=white,fill=mediumseagreen85168104,line width=0.32pt] (axis cs:0.95,0) rectangle (axis cs:1,15);

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{accuracy},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=15.2,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred1967882,line width=0.32pt}
\addlegendentry{GA}

\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.1,0) rectangle (axis cs:0.15,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.15,0) rectangle (axis cs:0.2,1);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.25,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.25,0) rectangle (axis cs:0.3,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.3,0) rectangle (axis cs:0.35,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.35,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.45,0);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.45,0) rectangle (axis cs:0.5,1);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:0.55,1);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.55,0) rectangle (axis cs:0.6,7);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.65,3);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.65,0) rectangle (axis cs:0.7,7);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.7,0) rectangle (axis cs:0.75,1);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.75,0) rectangle (axis cs:0.8,4);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.85,4);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.85,0) rectangle (axis cs:0.9,6);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.9,0) rectangle (axis cs:0.95,8);
\draw[draw=white,fill=indianred1967882,line width=0.32pt] (axis cs:0.95,0) rectangle (axis cs:1,18);

\nextgroupplot[
axis line style={darkslategray38},
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{accuracy},
xmin=-0.05, xmax=1.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0, ymax=15.2,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=lightslategray129114179,line width=0.32pt}
\addlegendentry{BO}

\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.05,0) rectangle (axis cs:0.1,1);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.1,0) rectangle (axis cs:0.15,3);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.15,0) rectangle (axis cs:0.2,9);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.2,0) rectangle (axis cs:0.25,3);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.25,0) rectangle (axis cs:0.3,3);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.3,0) rectangle (axis cs:0.35,7);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.35,0) rectangle (axis cs:0.4,2);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.4,0) rectangle (axis cs:0.45,3);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.45,0) rectangle (axis cs:0.5,3);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:0.55,2);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.55,0) rectangle (axis cs:0.6,8);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:0.65,2);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.65,0) rectangle (axis cs:0.7,4);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.7,0) rectangle (axis cs:0.75,2);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.75,0) rectangle (axis cs:0.8,1);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.8,0) rectangle (axis cs:0.85,2);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.85,0) rectangle (axis cs:0.9,1);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.9,0) rectangle (axis cs:0.95,2);
\draw[draw=white,fill=lightslategray129114179,line width=0.32pt] (axis cs:0.95,0) rectangle (axis cs:1,3);
\end{groupplot}

\end{tikzpicture}


==> figures/spearman.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{training set size},
xmin=3.4, xmax=1028.6,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Spearman correlation on test set},
ymin=0.611474361098132, ymax=0.913148221743342,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue76114176, opacity=0.2, line width=0.32pt]
(axis cs:50,0.745153915569005)
--(axis cs:50,0.665681256135312)
--(axis cs:99,0.739629809462239)
--(axis cs:148,0.760534650351857)
--(axis cs:197,0.785664536802107)
--(axis cs:246,0.790507007494557)
--(axis cs:295,0.807596089877999)
--(axis cs:344,0.804516627646776)
--(axis cs:393,0.819255824231499)
--(axis cs:442,0.841121065473301)
--(axis cs:491,0.81896215844089)
--(axis cs:540,0.823861508401922)
--(axis cs:589,0.833915335036502)
--(axis cs:638,0.84628358668975)
--(axis cs:687,0.839875597650564)
--(axis cs:736,0.839340164526864)
--(axis cs:785,0.848744255092207)
--(axis cs:834,0.846637089358693)
--(axis cs:883,0.833504124175275)
--(axis cs:932,0.827315838756921)
--(axis cs:982,0.808749173423535)
--(axis cs:982,0.890661540574484)
--(axis cs:982,0.890661540574484)
--(axis cs:932,0.88423482963727)
--(axis cs:883,0.899435773532197)
--(axis cs:834,0.888950584309337)
--(axis cs:785,0.883836590769677)
--(axis cs:736,0.873444784465895)
--(axis cs:687,0.875879720264751)
--(axis cs:638,0.868129147538423)
--(axis cs:589,0.863224437817929)
--(axis cs:540,0.855487849817599)
--(axis cs:491,0.854080549142996)
--(axis cs:442,0.857757764745445)
--(axis cs:393,0.839569669790616)
--(axis cs:344,0.832126720667912)
--(axis cs:295,0.832491825368127)
--(axis cs:246,0.818710479796891)
--(axis cs:197,0.810227634613331)
--(axis cs:148,0.801946945050516)
--(axis cs:99,0.78137698993515)
--(axis cs:50,0.745153915569005)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2, line width=0.32pt]
(axis cs:50,0.764502004811161)
--(axis cs:50,0.682082041476465)
--(axis cs:99,0.747709216551352)
--(axis cs:148,0.746161260385457)
--(axis cs:197,0.775346922595502)
--(axis cs:246,0.786467606597656)
--(axis cs:295,0.780945226220507)
--(axis cs:344,0.789656453043912)
--(axis cs:393,0.789744327012943)
--(axis cs:442,0.797014683839521)
--(axis cs:491,0.785591873867306)
--(axis cs:540,0.769831016705109)
--(axis cs:589,0.784561708163092)
--(axis cs:638,0.791386460321404)
--(axis cs:687,0.782090582141732)
--(axis cs:736,0.781868371977298)
--(axis cs:785,0.790179742259201)
--(axis cs:834,0.782972198196578)
--(axis cs:883,0.763984897681344)
--(axis cs:932,0.754957874090505)
--(axis cs:982,0.731804198132683)
--(axis cs:982,0.848037743045267)
--(axis cs:982,0.848037743045267)
--(axis cs:932,0.831673508540913)
--(axis cs:883,0.833158285173215)
--(axis cs:834,0.818812491885378)
--(axis cs:785,0.837854746736374)
--(axis cs:736,0.82362839459298)
--(axis cs:687,0.822441961603986)
--(axis cs:638,0.824557878544654)
--(axis cs:589,0.812159164139087)
--(axis cs:540,0.822720648762926)
--(axis cs:491,0.809549797277546)
--(axis cs:442,0.823944693342921)
--(axis cs:393,0.817120065700311)
--(axis cs:344,0.810874696722663)
--(axis cs:295,0.807163005606646)
--(axis cs:246,0.808474774073383)
--(axis cs:197,0.810681412361566)
--(axis cs:148,0.807199638146653)
--(axis cs:99,0.801645854062993)
--(axis cs:50,0.764502004811161)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2, line width=0.32pt]
(axis cs:50,0.767436657270246)
--(axis cs:50,0.691360308280168)
--(axis cs:99,0.745697477128357)
--(axis cs:148,0.738415012718086)
--(axis cs:197,0.77272188199771)
--(axis cs:246,0.780015854448531)
--(axis cs:295,0.770497620902155)
--(axis cs:344,0.782211782196155)
--(axis cs:393,0.780964187793053)
--(axis cs:442,0.790520615271578)
--(axis cs:491,0.778305448892863)
--(axis cs:540,0.764519262269052)
--(axis cs:589,0.772579252137039)
--(axis cs:638,0.78056819189538)
--(axis cs:687,0.776250023634838)
--(axis cs:736,0.773122630847846)
--(axis cs:785,0.779576115954106)
--(axis cs:834,0.773603217156665)
--(axis cs:883,0.755909302576526)
--(axis cs:932,0.749773178363108)
--(axis cs:982,0.710300607326938)
--(axis cs:982,0.835521514773813)
--(axis cs:982,0.835521514773813)
--(axis cs:932,0.829754733561232)
--(axis cs:883,0.823333121970779)
--(axis cs:834,0.815007195206901)
--(axis cs:785,0.831102184563884)
--(axis cs:736,0.81718325643246)
--(axis cs:687,0.812957330135806)
--(axis cs:638,0.816028819987783)
--(axis cs:589,0.803501699693161)
--(axis cs:540,0.814209664058781)
--(axis cs:491,0.802689106778526)
--(axis cs:442,0.817576365159159)
--(axis cs:393,0.812888748468131)
--(axis cs:344,0.803329910192673)
--(axis cs:295,0.800950169712833)
--(axis cs:246,0.801330159134968)
--(axis cs:197,0.805098950301079)
--(axis cs:148,0.801289906304215)
--(axis cs:99,0.798053707107699)
--(axis cs:50,0.767436657270246)
--cycle;

\path [draw=white, fill=indianred1967882, opacity=0.2, line width=0.32pt]
(axis cs:50,0.712985284154361)
--(axis cs:50,0.625186809309278)
--(axis cs:99,0.672083561387786)
--(axis cs:148,0.715891519143793)
--(axis cs:197,0.759629543550858)
--(axis cs:246,0.773111794761059)
--(axis cs:295,0.767860505813348)
--(axis cs:344,0.774908105717333)
--(axis cs:393,0.793878065256474)
--(axis cs:442,0.801681983326031)
--(axis cs:491,0.787336794490036)
--(axis cs:540,0.788985957749891)
--(axis cs:589,0.796918100018439)
--(axis cs:638,0.808269397279167)
--(axis cs:687,0.803699364866103)
--(axis cs:736,0.794773687504844)
--(axis cs:785,0.814221109283656)
--(axis cs:834,0.799850306709549)
--(axis cs:883,0.793307926427053)
--(axis cs:932,0.790416275234107)
--(axis cs:982,0.8122007807052)
--(axis cs:982,0.871075755593982)
--(axis cs:982,0.871075755593982)
--(axis cs:932,0.861192451182328)
--(axis cs:883,0.863651982234754)
--(axis cs:834,0.850948784635845)
--(axis cs:785,0.850842873744868)
--(axis cs:736,0.839374191749923)
--(axis cs:687,0.834433181532749)
--(axis cs:638,0.840479441208106)
--(axis cs:589,0.824806034344562)
--(axis cs:540,0.838241101883359)
--(axis cs:491,0.811972473184351)
--(axis cs:442,0.828081050402653)
--(axis cs:393,0.82054138420529)
--(axis cs:344,0.802069041365604)
--(axis cs:295,0.79700287917059)
--(axis cs:246,0.800030638336893)
--(axis cs:197,0.794697190488535)
--(axis cs:148,0.78126198545217)
--(axis cs:99,0.767589649227995)
--(axis cs:50,0.712985284154361)
--cycle;

\addplot [line width=0.48pt, steelblue76114176, opacity=0.8]
table {%
50 0.705417585852159
99 0.760503399698695
148 0.781240797701187
197 0.797946085707719
246 0.804608743645724
295 0.820043957623063
344 0.818321674157344
393 0.829412747011057
442 0.849439415109373
491 0.836521353791943
540 0.83967467910976
589 0.848569886427216
638 0.857206367114086
687 0.857877658957658
736 0.85639247449638
785 0.866290422930942
834 0.867793836834015
883 0.866469948853736
932 0.855775334197096
982 0.849705356999009
};
\addlegendentry{RandomForestRegressor}
\addplot [line width=0.48pt, peru22113282, opacity=0.8]
table {%
50 0.723292023143813
99 0.774677535307172
148 0.776680449266055
197 0.793014167478534
246 0.797471190335519
295 0.794054115913577
344 0.800265574883287
393 0.803432196356627
442 0.810479688591221
491 0.797570835572426
540 0.796275832734018
589 0.79836043615109
638 0.807972169433029
687 0.802266271872859
736 0.802748383285139
785 0.814017244497787
834 0.800892345040978
883 0.798571591427279
932 0.793315691315709
982 0.789920970588975
};
\addlegendentry{LinearRegression}
\addplot [line width=0.48pt, mediumseagreen85168104, opacity=0.8]
table {%
50 0.729398482775207
99 0.771875592118028
148 0.769852459511151
197 0.788910416149394
246 0.790673006791749
295 0.785723895307494
344 0.792770846194414
393 0.796926468130592
442 0.804048490215369
491 0.790497277835694
540 0.789364463163916
589 0.7880404759151
638 0.798298505941581
687 0.794603676885322
736 0.795152943640153
785 0.805339150258995
834 0.794305206181783
883 0.789621212273652
932 0.78976395596217
982 0.772911061050376
};
\addlegendentry{Lasso}
\addplot [line width=0.48pt, indianred1967882, opacity=0.8]
table {%
50 0.66908604673182
99 0.71983660530789
148 0.748576752297982
197 0.777163367019696
246 0.786571216548976
295 0.782431692491969
344 0.788488573541469
393 0.807209724730882
442 0.814881516864342
491 0.799654633837193
540 0.813613529816625
589 0.810862067181501
638 0.824374419243637
687 0.819066273199426
736 0.817073939627384
785 0.832531991514262
834 0.825399545672697
883 0.828479954330903
932 0.825804363208217
982 0.841638268149591
};
\addlegendentry{SVR}
\end{axis}

\end{tikzpicture}

